The Least Prime in Arithmetic an Progression

In his 1979 paper Samuel Wagstaff studied the problem of bounding the first prime in an arithmetic progression. In this paper we update a number of his computations using advances in hardware. Based on this we refine his conjecture on Primes in Arithmetic Progression and provide further numerical evidence in support of it. For instance we conjecture that for $n>3$ we have a bound of $3\phi(n)\log(n)\log(\phi(n))$ and verified this bound to $10^8$.

==> (inline-0) <==
\begin{tabular}{|r|r|rrr|}
\hline
$\epsilon$ & $|F_\epsilon(3,N)|$  &  $\int e^{-k^\epsilon/(\log k\log\log k)}{\rm dk}$ &  $\int e^{-k^\epsilon/(\log k)}{\rm dk}$  &  $\int e^{-k^\epsilon/(\log\log k)}{\rm dk}$ \\
\hline
$0.0$ & $36487734$ &$97998679.90$ ($2.69$) & $94401358.22$ ($2.59$) &$70447724.18$ ($1.93$) \\
$0.1$ & $2164082$ &$89136078.96$ ($41.19$) & $72001735.39$ ($33.27$) &$13616607.00$ ($6.29$) \\
$0.2$ & $12027$ &$51781016.45$ ($4305.40$) & $15555547.31$ ($1293.39$) &$13978.58$ ($1.16$) \\
$0.3$ & $663$ &$2970248.50$ ($4480.01$) & $53206.52$ ($80.25$) &$74.73$ ($0.11$) \\
$0.4$ & $102$ &$12962.17$ ($127.08$) & $638.85$ ($6.26$) &$4.95$ ($0.05$) \\
$0.5$ & $17$ &$448.27$ ($26.37$) & $52.74$ ($3.10$) &$0.61$ ($0.04$) \\
$0.6$ & $2$ &$46.10$ ($23.05$) & $9.27$ ($4.64$) &$0.08$ ($0.04$) \\
$0.7$ & $0$ &$7.49$ ($-$) & $2.13$ ($-$) &$0.01$ ($-$) \\
%$0.8$ & $0$ &$1.39$ ($0.00$) & $0.50$ ($0.00$) &$0.00$ ($0.00$) \\
\hline
\end{tabular}
}
\end{table}
\end{landscape}

{\small
\begin{longtable}{|r|rrrrr|}
\caption{List of large outliers for $3 \leq n< 10^8$}\label{table:largeoutliers}\\
\hline
$n$ & $\phi(n)$ & $a$ & $P(n)$ &$P(n)/\phi(n)\log(n)\log(\phi(n))$ & factorization \\
\hline
\endhead
\hline\endfoot
\input{./largetable.tex}
\end{longtable}
}

{\small
\begin{longtable}{|r|rrrrr|}
\caption{List of small outliers for $3 \leq n< 10^8$}\label{table:smalloutliers}\\
\hline
$n$ & $\phi(n)$ & $a$ & $P(n)$ &$P(n)/\phi(n)\log(n)\log(\phi(n))$ & factorization \\
\hline
\endhead
\hline\endfoot
$102$&$32$&$95$&$197$&$0.3841$&$2\cdot3\cdot17$\\
$150$&$40$&$143$&$293$&$0.3963$&$2\cdot3\cdot5^{2}$\\
$210$&$48$&$209$&$419$&$0.4217$&$2\cdot3\cdot5\cdot7$\\
$130$&$48$&$129$&$389$&$0.4301$&$2\cdot5\cdot13$\\
$51$&$32$&$44$&$197$&$0.4518$&$3\cdot17$\\
$420$&$96$&$361$&$1201$&$0.4538$&$2^{2}\cdot3\cdot5\cdot7$\\
$228$&$72$&$77$&$761$&$0.4552$&$2^{2}\cdot3\cdot19$\\
$246$&$80$&$145$&$883$&$0.4575$&$2\cdot3\cdot41$\\
$312$&$96$&$217$&$1153$&$0.4582$&$2^{3}\cdot3\cdot13$\\
$75$&$40$&$68$&$293$&$0.4599$&$3\cdot5^{2}$\\
$110$&$40$&$1$&$331$&$0.4772$&$2\cdot5\cdot11$\\
$105$&$48$&$104$&$419$&$0.4845$&$3\cdot5\cdot7$\\
$462$&$120$&$323$&$1709$&$0.4848$&$2\cdot3\cdot7\cdot11$\\
$528$&$160$&$361$&$2473$&$0.4858$&$2^{4}\cdot3\cdot11$\\
$570$&$144$&$511$&$2221$&$0.4891$&$2\cdot3\cdot5\cdot19$\\
$198$&$60$&$49$&$643$&$0.4950$&$2\cdot3^{2}\cdot11$\\
$44$&$20$&$25$&$113$&$0.4984$&$2^{2}\cdot11$\\
$200$&$80$&$129$&$929$&$0.5002$&$2^{3}\cdot5^{2}$\\
$65$&$48$&$64$&$389$&$0.5015$&$5\cdot13$\\
$468$&$144$&$335$&$2207$&$0.5016$&$2^{2}\cdot3^{2}\cdot13$\\
$380$&$144$&$243$&$2143$&$0.5041$&$2^{2}\cdot5\cdot19$\\
$154$&$60$&$15$&$631$&$0.5099$&$2\cdot7\cdot11$\\
$260$&$96$&$209$&$1249$&$0.5126$&$2^{2}\cdot5\cdot13$\\
$770$&$240$&$633$&$4483$&$0.5128$&$2\cdot5\cdot7\cdot11$\\
$108$&$36$&$95$&$311$&$0.5149$&$2^{2}\cdot3^{3}$\\
$168$&$48$&$155$&$491$&$0.5157$&$2^{3}\cdot3\cdot7$\\
$272$&$128$&$169$&$1801$&$0.5173$&$2^{4}\cdot17$\\
$414$&$132$&$361$&$2017$&$0.5193$&$2\cdot3^{2}\cdot23$\\
$124$&$60$&$123$&$619$&$0.5227$&$2^{2}\cdot31$\\
$280$&$96$&$171$&$1291$&$0.5229$&$2^{3}\cdot5\cdot7$\\
$750$&$200$&$671$&$3671$&$0.5233$&$2\cdot3\cdot5^{3}$\\
$123$&$80$&$22$&$883$&$0.5234$&$3\cdot41$\\
$510$&$128$&$497$&$2027$&$0.5235$&$2\cdot3\cdot5\cdot17$\\
$54$&$18$&$1$&$109$&$0.5252$&$2\cdot3^{3}$\\
$46$&$22$&$45$&$137$&$0.5262$&$2\cdot23$\\
$90$&$24$&$1$&$181$&$0.5274$&$2\cdot3^{2}\cdot5$\\
$2508$&$720$&$2047$&$19603$&$0.5287$&$2^{2}\cdot3\cdot11\cdot19$\\
$504$&$144$&$341$&$2357$&$0.5293$&$2^{3}\cdot3^{2}\cdot7$\\
$1062$&$348$&$95$&$7529$&$0.5306$&$2\cdot3^{2}\cdot59$\\
$40$&$16$&$9$&$89$&$0.5439$&$2^{3}\cdot5$\\
$186$&$60$&$143$&$701$&$0.5461$&$2\cdot3\cdot31$\\
$231$&$120$&$92$&$1709$&$0.5466$&$3\cdot7\cdot11$\\
$1652$&$696$&$285$&$18457$&$0.5468$&$2^{2}\cdot7\cdot59$\\
$30$&$8$&$1$&$31$&$0.5479$&$2\cdot3\cdot5$\\
$285$&$144$&$226$&$2221$&$0.5490$&$3\cdot5\cdot19$\\
$2106$&$648$&$835$&$17683$&$0.5508$&$2\cdot3^{4}\cdot13$\\
$132$&$40$&$1$&$397$&$0.5510$&$2^{2}\cdot3\cdot11$\\
$490$&$168$&$489$&$2939$&$0.5512$&$2\cdot5\cdot7^{2}$\\
$310$&$120$&$273$&$1823$&$0.5532$&$2\cdot5\cdot31$\\
$5250$&$1200$&$3737$&$40487$&$0.5555$&$2\cdot3\cdot5^{3}\cdot7$\\
$880$&$320$&$801$&$6961$&$0.5562$&$2^{4}\cdot5\cdot11$\\
$606$&$200$&$143$&$3779$&$0.5566$&$2\cdot3\cdot101$\\
$986$&$448$&$669$&$10529$&$0.5585$&$2\cdot17\cdot29$\\
$55$&$40$&$1$&$331$&$0.5598$&$5\cdot11$\\
$142$&$70$&$119$&$829$&$0.5625$&$2\cdot71$\\
$2214$&$720$&$625$&$20551$&$0.5632$&$2\cdot3^{3}\cdot41$\\
$1416$&$464$&$329$&$11657$&$0.5639$&$2^{3}\cdot3\cdot59$\\
$48$&$16$&$1$&$97$&$0.5648$&$2^{4}\cdot3$\\
$99$&$60$&$49$&$643$&$0.5696$&$3^{2}\cdot11$\\
$596$&$296$&$171$&$6131$&$0.5696$&$2^{2}\cdot149$\\
$624$&$192$&$581$&$3701$&$0.5697$&$2^{4}\cdot3\cdot13$\\
$385$&$240$&$248$&$4483$&$0.5725$&$5\cdot7\cdot11$\\
$1800$&$480$&$143$&$12743$&$0.5737$&$2^{3}\cdot3^{2}\cdot5^{2}$\\
$252$&$72$&$221$&$977$&$0.5738$&$2^{2}\cdot3^{2}\cdot7$\\
$1660$&$656$&$1519$&$18119$&$0.5743$&$2^{2}\cdot5\cdot83$\\
$840$&$192$&$551$&$3911$&$0.5754$&$2^{3}\cdot3\cdot5\cdot7$\\
$432$&$144$&$343$&$2503$&$0.5763$&$2^{4}\cdot3^{3}$\\
$1110$&$288$&$1057$&$6607$&$0.5777$&$2\cdot3\cdot5\cdot37$\\
$390$&$96$&$341$&$1511$&$0.5780$&$2\cdot3\cdot5\cdot13$\\
$2412$&$792$&$2119$&$23827$&$0.5787$&$2^{2}\cdot3^{2}\cdot67$\\
$82$&$40$&$51$&$379$&$0.5829$&$2\cdot41$\\
$138$&$44$&$65$&$479$&$0.5839$&$2\cdot3\cdot23$\\
$375$&$200$&$296$&$3671$&$0.5845$&$3\cdot5^{3}$\\
$418$&$180$&$375$&$3301$&$0.5851$&$2\cdot11\cdot19$\\
$4572$&$1512$&$4387$&$54679$&$0.5861$&$2^{2}\cdot3^{2}\cdot127$\\
$744$&$240$&$635$&$5099$&$0.5863$&$2^{3}\cdot3\cdot31$\\
$207$&$132$&$154$&$2017$&$0.5868$&$3^{2}\cdot23$\\
$2934$&$972$&$2047$&$31387$&$0.5879$&$2\cdot3^{2}\cdot163$\\
$1296$&$432$&$689$&$11057$&$0.5885$&$2^{4}\cdot3^{4}$\\
$255$&$128$&$242$&$2027$&$0.5890$&$3\cdot5\cdot17$\\
$531$&$348$&$95$&$7529$&$0.5892$&$3^{2}\cdot59$\\
$3240$&$864$&$1903$&$27823$&$0.5892$&$2^{3}\cdot3^{4}\cdot5$\\
$70$&$24$&$51$&$191$&$0.5894$&$2\cdot5\cdot7$\\
$540$&$144$&$497$&$2657$&$0.5901$&$2^{2}\cdot3^{3}\cdot5$\\
$162$&$54$&$161$&$647$&$0.5904$&$2\cdot3^{4}$\\
$1872$&$576$&$1325$&$16301$&$0.5909$&$2^{4}\cdot3^{2}\cdot13$\\
$306$&$96$&$259$&$1483$&$0.5913$&$2\cdot3^{2}\cdot17$\\
$77$&$60$&$15$&$631$&$0.5913$&$7\cdot11$\\
$72$&$24$&$49$&$193$&$0.5917$&$2^{3}\cdot3^{2}$\\
$144$&$48$&$115$&$547$&$0.5923$&$2^{4}\cdot3^{2}$\\
$1740$&$448$&$1661$&$12101$&$0.5930$&$2^{2}\cdot3\cdot5\cdot29$\\
$6840$&$1728$&$5921$&$67481$&$0.5932$&$2^{3}\cdot3^{2}\cdot5\cdot19$\\
$416$&$192$&$289$&$3617$&$0.5942$&$2^{5}\cdot13$\\
$174$&$56$&$169$&$691$&$0.5942$&$2\cdot3\cdot29$\\
$4520$&$1792$&$3861$&$67141$&$0.5943$&$2^{3}\cdot5\cdot113$\\
$2160$&$576$&$1639$&$16759$&$0.5962$&$2^{4}\cdot3^{3}\cdot5$\\
$112$&$48$&$75$&$523$&$0.5965$&$2^{4}\cdot7$\\
$1074$&$356$&$115$&$8707$&$0.5965$&$2\cdot3\cdot179$\\
$126$&$36$&$121$&$373$&$0.5978$&$2\cdot3^{2}\cdot7$\\
$1196$&$528$&$901$&$14057$&$0.5992$&$2^{2}\cdot13\cdot23$\\
$1950$&$480$&$1763$&$13463$&$0.5997$&$2\cdot3\cdot5^{2}\cdot13$\\
$1602$&$528$&$235$&$14653$&$0.5999$&$2\cdot3^{2}\cdot89$\\
$1372$&$588$&$1161$&$16253$&$0.6000$&$2^{2}\cdot7^{3}$\\
$60$&$16$&$49$&$109$&$0.6001$&$2^{2}\cdot3\cdot5$\\
$52$&$24$&$25$&$181$&$0.6006$&$2^{2}\cdot13$\\
$88$&$40$&$45$&$397$&$0.6009$&$2^{3}\cdot11$\\
$660$&$160$&$529$&$3169$&$0.6011$&$2^{2}\cdot3\cdot5\cdot11$\\
$42$&$12$&$25$&$67$&$0.6011$&$2\cdot3\cdot7$\\
$924$&$240$&$793$&$5413$&$0.6026$&$2^{2}\cdot3\cdot7\cdot11$\\
$620$&$240$&$147$&$5107$&$0.6039$&$2^{2}\cdot5\cdot31$\\
$22$&$10$&$21$&$43$&$0.6042$&$2\cdot11$\\
$2625$&$1200$&$1112$&$40487$&$0.6044$&$3\cdot5^{3}\cdot7$\\
$1272$&$416$&$671$&$10847$&$0.6048$&$2^{3}\cdot3\cdot53$\\
$1053$&$648$&$835$&$17683$&$0.6057$&$3^{4}\cdot13$\\
$152$&$72$&$25$&$937$&$0.6057$&$2^{3}\cdot19$\\
$440$&$160$&$361$&$3001$&$0.6072$&$2^{3}\cdot5\cdot11$\\
$1704$&$560$&$697$&$16033$&$0.6081$&$2^{3}\cdot3\cdot71$\\
$450$&$120$&$341$&$2141$&$0.6100$&$2\cdot3^{2}\cdot5^{2}$\\
$3894$&$1160$&$2359$&$41299$&$0.6103$&$2\cdot3\cdot11\cdot59$\\
$978$&$324$&$49$&$7873$&$0.6105$&$2\cdot3\cdot163$\\
$4680$&$1152$&$4487$&$41927$&$0.6109$&$2^{3}\cdot3^{2}\cdot5\cdot13$\\
$8670$&$2176$&$5941$&$92641$&$0.6109$&$2\cdot3\cdot5\cdot17^{2}$\\
$18$&$6$&$1$&$19$&$0.6115$&$2\cdot3^{2}$\\
$2682$&$888$&$2303$&$29123$&$0.6119$&$2\cdot3^{2}\cdot149$\\
$324$&$108$&$169$&$1789$&$0.6120$&$2^{2}\cdot3^{4}$\\
$1690$&$624$&$1369$&$18269$&$0.6120$&$2\cdot5\cdot13^{2}$\\
$1938$&$576$&$1477$&$16981$&$0.6128$&$2\cdot3\cdot17\cdot19$\\
$638$&$280$&$505$&$6247$&$0.6131$&$2\cdot11\cdot29$\\
$10542$&$3000$&$10027$&$136531$&$0.6136$&$2\cdot3\cdot7\cdot251$\\
$1842$&$612$&$1541$&$18119$&$0.6137$&$2\cdot3\cdot307$\\
$2204$&$1008$&$2115$&$32971$&$0.6144$&$2^{2}\cdot19\cdot29$\\
$3450$&$880$&$2279$&$29879$&$0.6148$&$2\cdot3\cdot5^{2}\cdot23$\\
$3262$&$1392$&$1247$&$50177$&$0.6156$&$2\cdot7\cdot233$\\
$658$&$276$&$275$&$6197$&$0.6156$&$2\cdot7\cdot47$\\
$368$&$176$&$1$&$3313$&$0.6162$&$2^{4}\cdot23$\\
$20628$&$6840$&$19307$&$369983$&$0.6166$&$2^{2}\cdot3^{3}\cdot191$\\
$5694$&$1728$&$371$&$68699$&$0.6167$&$2\cdot3\cdot13\cdot73$\\
$9912$&$2784$&$6463$&$125407$&$0.6172$&$2^{3}\cdot3\cdot7\cdot59$\\
$316$&$156$&$273$&$2801$&$0.6177$&$2^{2}\cdot79$\\
$1244$&$620$&$135$&$17551$&$0.6178$&$2^{2}\cdot311$\\
$96$&$32$&$25$&$313$&$0.6183$&$2^{5}\cdot3$\\
$930$&$240$&$913$&$5563$&$0.6188$&$2\cdot3\cdot5\cdot31$\\
$1107$&$720$&$625$&$20551$&$0.6189$&$3^{3}\cdot41$\\
$2010$&$528$&$1513$&$15583$&$0.6190$&$2\cdot3\cdot5\cdot67$\\
$1892$&$840$&$1821$&$26417$&$0.6190$&$2^{2}\cdot11\cdot43$\\
$386$&$192$&$253$&$3727$&$0.6199$&$2\cdot193$\\
$270$&$72$&$259$&$1069$&$0.6201$&$2\cdot3^{3}\cdot5$\\
$1008$&$288$&$949$&$6997$&$0.6204$&$2^{4}\cdot3^{2}\cdot7$\\
$4896$&$1536$&$655$&$59407$&$0.6205$&$2^{5}\cdot3^{2}\cdot17$\\
$245$&$168$&$244$&$2939$&$0.6206$&$5\cdot7^{2}$\\
$493$&$448$&$176$&$10529$&$0.6209$&$17\cdot29$\\
$240$&$64$&$187$&$907$&$0.6218$&$2^{4}\cdot3\cdot5$\\
$448$&$192$&$249$&$3833$&$0.6220$&$2^{6}\cdot7$\\
$45$&$24$&$1$&$181$&$0.6234$&$3^{2}\cdot5$\\
$294$&$84$&$143$&$1319$&$0.6235$&$2\cdot3\cdot7^{2}$\\
$303$&$200$&$143$&$3779$&$0.6242$&$3\cdot101$\\
$1694$&$660$&$1257$&$19891$&$0.6244$&$2\cdot7\cdot11^{2}$\\
$2886$&$864$&$217$&$29077$&$0.6247$&$2\cdot3\cdot13\cdot37$\\
$436$&$216$&$49$&$4409$&$0.6248$&$2^{2}\cdot109$\\
$12870$&$2880$&$7327$&$136027$&$0.6266$&$2\cdot3^{2}\cdot5\cdot11\cdot13$\\
$1180$&$464$&$841$&$12641$&$0.6273$&$2^{2}\cdot5\cdot59$\\
$4320$&$1152$&$3829$&$42709$&$0.6283$&$2^{5}\cdot3^{3}\cdot5$\\
$1386$&$360$&$1315$&$9631$&$0.6283$&$2\cdot3^{2}\cdot7\cdot11$\\
$3010$&$1008$&$2007$&$35117$&$0.6289$&$2\cdot5\cdot7\cdot43$\\
$3990$&$864$&$2537$&$30467$&$0.6290$&$2\cdot3\cdot5\cdot7\cdot19$\\
$155$&$120$&$118$&$1823$&$0.6292$&$5\cdot31$\\
$93$&$60$&$50$&$701$&$0.6296$&$3\cdot31$\\
$974$&$486$&$381$&$13043$&$0.6304$&$2\cdot487$\\
$32$&$16$&$1$&$97$&$0.6309$&$2^{5}$\\
$118$&$58$&$1$&$709$&$0.6311$&$2\cdot59$\\
$23910$&$6368$&$20309$&$355049$&$0.6314$&$2\cdot3\cdot5\cdot797$\\
$164$&$80$&$145$&$1129$&$0.6315$&$2^{2}\cdot41$\\
$5426$&$2712$&$2491$&$116437$&$0.6316$&$2\cdot2713$\\
$1280$&$512$&$369$&$14449$&$0.6323$&$2^{8}\cdot5$\\
$2244$&$640$&$2225$&$20177$&$0.6323$&$2^{2}\cdot3\cdot11\cdot17$\\
$6138$&$1800$&$785$&$74441$&$0.6326$&$2\cdot3^{2}\cdot11\cdot31$\\
$106$&$52$&$77$&$607$&$0.6335$&$2\cdot53$\\
$780$&$192$&$361$&$4261$&$0.6339$&$2^{2}\cdot3\cdot5\cdot13$\\
$330$&$80$&$299$&$1289$&$0.6341$&$2\cdot3\cdot5\cdot11$\\
$2310$&$480$&$697$&$14557$&$0.6342$&$2\cdot3\cdot5\cdot7\cdot11$\\
$4960$&$1920$&$3941$&$78341$&$0.6343$&$2^{5}\cdot5\cdot31$\\
$3780$&$864$&$289$&$30529$&$0.6344$&$2^{2}\cdot3^{3}\cdot5\cdot7$\\
$1970$&$784$&$1513$&$25153$&$0.6346$&$2\cdot5\cdot197$\\
$652$&$324$&$531$&$7703$&$0.6347$&$2^{2}\cdot163$\\
$6666$&$2000$&$5045$&$85037$&$0.6353$&$2\cdot3\cdot11\cdot101$\\
$920$&$352$&$671$&$8951$&$0.6355$&$2^{3}\cdot5\cdot23$\\
$600$&$160$&$301$&$3301$&$0.6355$&$2^{3}\cdot3\cdot5^{2}$\\
$27$&$18$&$1$&$109$&$0.6357$&$3^{3}$\\
$50$&$20$&$49$&$149$&$0.6357$&$2\cdot5^{2}$\\
$786$&$260$&$629$&$6131$&$0.6361$&$2\cdot3\cdot131$\\
$1770$&$464$&$1177$&$13567$&$0.6368$&$2\cdot3\cdot5\cdot59$\\
$250$&$100$&$121$&$1621$&$0.6375$&$2\cdot5^{3}$\\
$996$&$328$&$395$&$8363$&$0.6375$&$2^{2}\cdot3\cdot83$\\
$834$&$276$&$815$&$6653$&$0.6376$&$2\cdot3\cdot139$\\
$1254$&$360$&$871$&$9649$&$0.6383$&$2\cdot3\cdot11\cdot19$\\
$2720$&$1024$&$477$&$35837$&$0.6384$&$2^{5}\cdot5\cdot17$\\
$4350$&$1120$&$2911$&$42061$&$0.6384$&$2\cdot3\cdot5^{2}\cdot29$\\
$148$&$72$&$95$&$983$&$0.6388$&$2^{2}\cdot37$\\
$5196$&$1728$&$2911$&$70459$&$0.6393$&$2^{2}\cdot3\cdot433$\\
$1200$&$320$&$1169$&$8369$&$0.6395$&$2^{4}\cdot3\cdot5^{2}$\\
$8460$&$2208$&$5287$&$98347$&$0.6397$&$2^{2}\cdot3^{2}\cdot5\cdot47$\\
$498$&$164$&$335$&$3323$&$0.6397$&$2\cdot3\cdot83$\\
$4030$&$1440$&$3231$&$55621$&$0.6398$&$2\cdot5\cdot13\cdot31$\\
$3014$&$1360$&$2109$&$50333$&$0.6403$&$2\cdot11\cdot137$\\
$1400$&$480$&$1159$&$13759$&$0.6409$&$2^{3}\cdot5^{2}\cdot7$\\
$555$&$288$&$502$&$6607$&$0.6411$&$3\cdot5\cdot37$\\
$1120$&$384$&$209$&$10289$&$0.6413$&$2^{5}\cdot5\cdot7$\\
$3156$&$1048$&$2947$&$37663$&$0.6414$&$2^{2}\cdot3\cdot263$\\
$400$&$160$&$321$&$3121$&$0.6415$&$2^{4}\cdot5^{2}$\\
$1058$&$506$&$327$&$14081$&$0.6418$&$2\cdot23^{2}$\\
$844$&$420$&$1$&$10973$&$0.6419$&$2^{2}\cdot211$\\
$426$&$140$&$133$&$2689$&$0.6420$&$2\cdot3\cdot71$\\
$714$&$192$&$689$&$4259$&$0.6421$&$2\cdot3\cdot7\cdot17$\\
$4062$&$1352$&$3277$&$52021$&$0.6423$&$2\cdot3\cdot677$\\
$2100$&$480$&$1961$&$14561$&$0.6423$&$2^{2}\cdot3\cdot5^{2}\cdot7$\\
$2700$&$720$&$2443$&$24043$&$0.6424$&$2^{2}\cdot3^{3}\cdot5^{2}$\\
$23$&$22$&$22$&$137$&$0.6425$&$23$\\
$534$&$176$&$469$&$3673$&$0.6427$&$2\cdot3\cdot89$\\
$588$&$168$&$1$&$3529$&$0.6429$&$2^{2}\cdot3\cdot7^{2}$\\
$4440$&$1152$&$3893$&$43853$&$0.6430$&$2^{3}\cdot3\cdot5\cdot37$\\
$19212$&$6400$&$10051$&$355867$&$0.6433$&$2^{2}\cdot3\cdot1601$\\
$1382$&$690$&$253$&$20983$&$0.6433$&$2\cdot691$\\
$5760$&$1536$&$5191$&$62791$&$0.6435$&$2^{7}\cdot3^{2}\cdot5$\\
$1467$&$972$&$580$&$31387$&$0.6438$&$3^{2}\cdot163$\\
$1130$&$448$&$1079$&$12379$&$0.6438$&$2\cdot5\cdot113$\\
$1210$&$440$&$141$&$12241$&$0.6439$&$2\cdot5\cdot11^{2}$\\
$1590$&$416$&$779$&$11909$&$0.6440$&$2\cdot3\cdot5\cdot53$\\
$1594$&$796$&$1343$&$25253$&$0.6441$&$2\cdot797$\\
$12876$&$4032$&$10907$&$204047$&$0.6442$&$2^{2}\cdot3\cdot29\cdot37$\\
$10608$&$3072$&$9449$&$147353$&$0.6444$&$2^{4}\cdot3\cdot13\cdot17$\\
$1500$&$400$&$799$&$11299$&$0.6447$&$2^{2}\cdot3\cdot5^{3}$\\
$1720$&$672$&$377$&$21017$&$0.6448$&$2^{3}\cdot5\cdot43$\\
$2478$&$696$&$671$&$22973$&$0.6453$&$2\cdot3\cdot7\cdot59$\\
$1614$&$536$&$1541$&$16067$&$0.6458$&$2\cdot3\cdot269$\\
$1032$&$336$&$505$&$8761$&$0.6459$&$2^{3}\cdot3\cdot43$\\
$2760$&$704$&$1547$&$23627$&$0.6460$&$2^{3}\cdot3\cdot5\cdot23$\\
$1924$&$864$&$1611$&$28547$&$0.6462$&$2^{2}\cdot13\cdot37$\\
$7890$&$2096$&$6169$&$92959$&$0.6463$&$2\cdot3\cdot5\cdot263$\\
$1164$&$384$&$1115$&$10427$&$0.6464$&$2^{2}\cdot3\cdot97$\\
$846$&$276$&$841$&$6763$&$0.6468$&$2\cdot3^{2}\cdot47$\\
$578$&$272$&$497$&$6277$&$0.6473$&$2\cdot17^{2}$\\
$3330$&$864$&$707$&$30677$&$0.6474$&$2\cdot3^{2}\cdot5\cdot37$\\
$4298$&$1836$&$1681$&$74747$&$0.6475$&$2\cdot7\cdot307$\\
$434$&$180$&$205$&$3677$&$0.6477$&$2\cdot7\cdot31$\\
$1060$&$416$&$721$&$11321$&$0.6478$&$2^{2}\cdot5\cdot53$\\
$6314$&$2400$&$4875$&$105899$&$0.6479$&$2\cdot7\cdot11\cdot41$\\
$194$&$96$&$141$&$1499$&$0.6494$&$2\cdot97$\\
$304$&$144$&$225$&$2657$&$0.6494$&$2^{4}\cdot19$\\
$4264$&$1920$&$2045$&$78797$&$0.6495$&$2^{3}\cdot13\cdot41$\\
$2338$&$996$&$1917$&$34649$&$0.6496$&$2\cdot7\cdot167$\\
$1890$&$432$&$1513$&$12853$&$0.6499$&$2\cdot3^{3}\cdot5\cdot7$\\
$874$&$396$&$813$&$10427$&$0.6499$&$2\cdot19\cdot23$\\
$1170$&$288$&$469$&$7489$&$0.6500$&$2\cdot3^{2}\cdot5\cdot13$\\
$166$&$82$&$39$&$1201$&$0.6502$&$2\cdot83$\\
$242$&$110$&$153$&$1847$&$0.6508$&$2\cdot11^{2}$\\
$906$&$300$&$335$&$7583$&$0.6508$&$2\cdot3\cdot151$\\
$4390$&$1752$&$1203$&$71443$&$0.6510$&$2\cdot5\cdot439$\\
$34200$&$8640$&$19733$&$532733$&$0.6516$&$2^{3}\cdot3^{2}\cdot5^{2}\cdot19$\\
$8346$&$2544$&$529$&$117373$&$0.6516$&$2\cdot3\cdot13\cdot107$\\
$762$&$252$&$695$&$6029$&$0.6520$&$2\cdot3\cdot127$\\
$1016$&$504$&$951$&$14159$&$0.6521$&$2^{3}\cdot127$\\
$1644$&$544$&$121$&$16561$&$0.6527$&$2^{2}\cdot3\cdot137$\\
$710$&$280$&$371$&$6761$&$0.6527$&$2\cdot5\cdot71$\\
$33450$&$8880$&$13897$&$549097$&$0.6529$&$2\cdot3\cdot5^{2}\cdot223$\\
$2484$&$792$&$2147$&$26987$&$0.6530$&$2^{2}\cdot3^{3}\cdot23$\\
$1070$&$424$&$989$&$11689$&$0.6533$&$2\cdot5\cdot107$\\
$13890$&$3696$&$8777$&$189347$&$0.6538$&$2\cdot3\cdot5\cdot463$\\
$71$&$70$&$48$&$829$&$0.6539$&$71$\\
$195$&$96$&$146$&$1511$&$0.6540$&$3\cdot5\cdot13$\\
$6474$&$1968$&$1529$&$85691$&$0.6542$&$2\cdot3\cdot13\cdot83$\\
$9114$&$2520$&$8359$&$117727$&$0.6542$&$2\cdot3\cdot7^{2}\cdot31$\\
$446$&$222$&$333$&$4793$&$0.6551$&$2\cdot223$\\
$632$&$312$&$621$&$7573$&$0.6554$&$2^{3}\cdot79$\\
$5418$&$1512$&$2785$&$62383$&$0.6555$&$2\cdot3^{2}\cdot7\cdot43$\\
$8060$&$2880$&$6297$&$135257$&$0.6555$&$2^{2}\cdot5\cdot13\cdot31$\\
$9006$&$2808$&$7033$&$133117$&$0.6557$&$2\cdot3\cdot19\cdot79$\\
$182$&$72$&$141$&$1051$&$0.6559$&$2\cdot7\cdot13$\\
$4362$&$1452$&$1405$&$58111$&$0.6559$&$2\cdot3\cdot727$\\
$1562$&$700$&$255$&$22123$&$0.6560$&$2\cdot11\cdot71$\\
$348$&$112$&$289$&$2029$&$0.6561$&$2^{2}\cdot3\cdot29$\\
$2848$&$1408$&$2035$&$53299$&$0.6564$&$2^{5}\cdot89$\\
$2808$&$864$&$2369$&$30449$&$0.6564$&$2^{3}\cdot3^{3}\cdot13$\\
$754$&$336$&$207$&$8501$&$0.6565$&$2\cdot13\cdot29$\\
$3072$&$1024$&$583$&$37447$&$0.6570$&$2^{10}\cdot3$\\
$222$&$72$&$205$&$1093$&$0.6570$&$2\cdot3\cdot37$\\
$2904$&$880$&$2219$&$31259$&$0.6571$&$2^{3}\cdot3\cdot11^{2}$\\
$31710$&$7200$&$23521$&$435751$&$0.6574$&$2\cdot3\cdot5\cdot7\cdot151$\\
$4728$&$1568$&$2725$&$64189$&$0.6576$&$2^{3}\cdot3\cdot197$\\
$3418$&$1708$&$3081$&$68023$&$0.6576$&$2\cdot1709$\\
$8004$&$2464$&$1727$&$113783$&$0.6579$&$2^{2}\cdot3\cdot23\cdot29$\\
$3132$&$1008$&$2479$&$36931$&$0.6582$&$2^{2}\cdot3^{3}\cdot29$\\
$27390$&$6560$&$4393$&$387853$&$0.6584$&$2\cdot3\cdot5\cdot11\cdot83$\\
$13134$&$3960$&$7811$&$204821$&$0.6584$&$2\cdot3\cdot11\cdot199$\\
$34$&$16$&$1$&$103$&$0.6584$&$2\cdot17$\\
$684$&$216$&$205$&$4993$&$0.6588$&$2^{2}\cdot3^{2}\cdot19$\\
$3732$&$1240$&$3073$&$47857$&$0.6588$&$2^{2}\cdot3\cdot311$\\
$4430$&$1768$&$2247$&$73127$&$0.6588$&$2\cdot5\cdot443$\\
$10812$&$3328$&$2993$&$165173$&$0.6589$&$2^{2}\cdot3\cdot17\cdot53$\\
$3948$&$1104$&$2759$&$42239$&$0.6594$&$2^{2}\cdot3\cdot7\cdot47$\\
$16590$&$3744$&$14963$&$197453$&$0.6597$&$2\cdot3\cdot5\cdot7\cdot79$\\
$1236$&$408$&$395$&$11519$&$0.6597$&$2^{2}\cdot3\cdot103$\\
$17094$&$4320$&$10291$&$232513$&$0.6597$&$2\cdot3\cdot7\cdot11\cdot37$\\
$1080$&$288$&$1037$&$7517$&$0.6599$&$2^{3}\cdot3^{3}\cdot5$\\
$13110$&$3168$&$2453$&$159773$&$0.6599$&$2\cdot3\cdot5\cdot19\cdot23$\\
$4578$&$1296$&$1315$&$51673$&$0.6600$&$2\cdot3\cdot7\cdot109$\\
$356$&$176$&$325$&$3529$&$0.6601$&$2^{2}\cdot89$\\
$975$&$480$&$788$&$13463$&$0.6601$&$3\cdot5^{2}\cdot13$\\
$6990$&$1856$&$4781$&$81671$&$0.6605$&$2\cdot3\cdot5\cdot233$\\
$128$&$64$&$85$&$853$&$0.6605$&$2^{7}$\\
$15204$&$4320$&$1943$&$230003$&$0.6605$&$2^{2}\cdot3\cdot7\cdot181$\\
$45360$&$10368$&$44047$&$679087$&$0.6606$&$2^{4}\cdot3^{4}\cdot5\cdot7$\\
$5346$&$1620$&$3749$&$67901$&$0.6607$&$2\cdot3^{5}\cdot11$\\
$18210$&$4848$&$11723$&$266663$&$0.6607$&$2\cdot3\cdot5\cdot607$\\
$908$&$452$&$633$&$12437$&$0.6608$&$2^{2}\cdot227$\\
$1038$&$344$&$917$&$9221$&$0.6608$&$2\cdot3\cdot173$\\
$209$&$180$&$166$&$3301$&$0.6610$&$11\cdot19$\\
$676$&$312$&$287$&$7723$&$0.6615$&$2^{2}\cdot13^{2}$\\
$4335$&$2176$&$1606$&$92641$&$0.6615$&$3\cdot5\cdot17^{2}$\\
$1658$&$828$&$755$&$27283$&$0.6615$&$2\cdot829$\\
$282$&$92$&$143$&$1553$&$0.6617$&$2\cdot3\cdot47$\\
$5180$&$1728$&$391$&$72911$&$0.6618$&$2^{2}\cdot5\cdot7\cdot37$\\
$3666$&$1104$&$1687$&$42013$&$0.6618$&$2\cdot3\cdot13\cdot47$\\
$5730$&$1520$&$763$&$63793$&$0.6620$&$2\cdot3\cdot5\cdot191$\\
$801$&$528$&$235$&$14653$&$0.6621$&$3^{2}\cdot89$\\
$86$&$42$&$33$&$463$&$0.6621$&$2\cdot43$\\
$3526$&$1680$&$483$&$67477$&$0.6621$&$2\cdot41\cdot43$\\
$764$&$380$&$755$&$9923$&$0.6622$&$2^{2}\cdot191$\\
$537$&$356$&$115$&$8707$&$0.6623$&$3\cdot179$\\
$15690$&$4176$&$3127$&$222787$&$0.6624$&$2\cdot3\cdot5\cdot523$\\
$3834$&$1260$&$3161$&$49169$&$0.6624$&$2\cdot3^{3}\cdot71$\\
$1748$&$792$&$1681$&$26153$&$0.6626$&$2^{2}\cdot19\cdot23$\\
$5271$&$3000$&$4756$&$136531$&$0.6633$&$3\cdot7\cdot251$\\
$10038$&$2856$&$8399$&$138893$&$0.6633$&$2\cdot3\cdot7\cdot239$\\
$2542$&$1200$&$1035$&$44249$&$0.6633$&$2\cdot31\cdot41$\\
$3748$&$1872$&$2057$&$77017$&$0.6635$&$2^{2}\cdot937$\\
$1998$&$648$&$1177$&$21157$&$0.6636$&$2\cdot3^{3}\cdot37$\\
$16170$&$3360$&$13823$&$175523$&$0.6639$&$2\cdot3\cdot5\cdot7^{2}\cdot11$\\
$8514$&$2520$&$7921$&$118603$&$0.6640$&$2\cdot3^{2}\cdot11\cdot43$\\
$22260$&$4992$&$15577$&$282697$&$0.6643$&$2^{2}\cdot3\cdot5\cdot7\cdot53$\\
$36$&$12$&$35$&$71$&$0.6644$&$2^{2}\cdot3^{2}$\\
$1334$&$616$&$243$&$18919$&$0.6645$&$2\cdot23\cdot29$\\
$5610$&$1280$&$2051$&$52541$&$0.6646$&$2\cdot3\cdot5\cdot11\cdot17$\\
$9996$&$2688$&$9985$&$129937$&$0.6647$&$2^{2}\cdot3\cdot7^{2}\cdot17$\\
$2184$&$576$&$1247$&$18719$&$0.6650$&$2^{3}\cdot3\cdot7\cdot13$\\
$3264$&$1024$&$2285$&$38189$&$0.6650$&$2^{6}\cdot3\cdot17$\\
$3066$&$864$&$533$&$31193$&$0.6651$&$2\cdot3\cdot7\cdot73$\\
$1774$&$886$&$1537$&$29921$&$0.6652$&$2\cdot887$\\
$57990$&$15456$&$43909$&$1087729$&$0.6652$&$2\cdot3\cdot5\cdot1933$\\
$146$&$72$&$145$&$1021$&$0.6653$&$2\cdot73$\\
$2856$&$768$&$1313$&$27017$&$0.6654$&$2^{3}\cdot3\cdot7\cdot17$\\
$3102$&$920$&$2569$&$33589$&$0.6654$&$2\cdot3\cdot11\cdot47$\\
$20370$&$4608$&$12247$&$256687$&$0.6656$&$2\cdot3\cdot5\cdot7\cdot97$\\
$2322$&$756$&$305$&$25847$&$0.6656$&$2\cdot3^{3}\cdot43$\\
$104100$&$27680$&$95687$&$2177687$&$0.6658$&$2^{2}\cdot3\cdot5^{2}\cdot347$\\
$35322$&$9744$&$23717$&$624191$&$0.6660$&$2\cdot3\cdot7\cdot29^{2}$\\
$1947$&$1160$&$412$&$41299$&$0.6662$&$3\cdot11\cdot59$\\
$782$&$352$&$559$&$9161$&$0.6663$&$2\cdot17\cdot23$\\
$1092$&$288$&$1055$&$7607$&$0.6667$&$2^{2}\cdot3\cdot7\cdot13$\\
$20790$&$4320$&$11021$&$239711$&$0.6667$&$2\cdot3^{3}\cdot5\cdot7\cdot11$\\
$12630$&$3360$&$7661$&$171851$&$0.6670$&$2\cdot3\cdot5\cdot421$\\
$248$&$120$&$129$&$2113$&$0.6671$&$2^{3}\cdot31$\\
$4380$&$1152$&$1633$&$45433$&$0.6672$&$2^{2}\cdot3\cdot5\cdot73$\\
$76$&$36$&$69$&$373$&$0.6676$&$2^{2}\cdot19$\\
$288$&$96$&$217$&$1657$&$0.6678$&$2^{5}\cdot3^{2}$\\
$2406$&$800$&$1343$&$27809$&$0.6679$&$2\cdot3\cdot401$\\
$814$&$360$&$543$&$9497$&$0.6687$&$2\cdot11\cdot37$\\
$14880$&$3840$&$10201$&$203641$&$0.6688$&$2^{5}\cdot3\cdot5\cdot31$\\
$3544$&$1768$&$1397$&$72277$&$0.6689$&$2^{3}\cdot443$\\
$6566$&$2772$&$4469$&$129223$&$0.6690$&$2\cdot7^{2}\cdot67$\\
$574$&$240$&$425$&$5591$&$0.6691$&$2\cdot7\cdot41$\\
$1258$&$576$&$1137$&$17491$&$0.6694$&$2\cdot17\cdot37$\\
$192$&$64$&$169$&$937$&$0.6696$&$2^{6}\cdot3$\\
$44460$&$10368$&$20263$&$687163$&$0.6697$&$2^{2}\cdot3^{2}\cdot5\cdot13\cdot19$\\
$12540$&$2880$&$7097$&$145037$&$0.6700$&$2^{2}\cdot3\cdot5\cdot11\cdot19$\\
$11262$&$3752$&$1603$&$193057$&$0.6702$&$2\cdot3\cdot1877$\\
$56940$&$13824$&$56161$&$967201$&$0.6702$&$2^{2}\cdot3\cdot5\cdot13\cdot73$\\
$8520$&$2240$&$2587$&$104827$&$0.6703$&$2^{3}\cdot3\cdot5\cdot71$\\
$2847$&$1728$&$371$&$68699$&$0.6705$&$3\cdot13\cdot73$\\
$1341$&$888$&$962$&$29123$&$0.6708$&$3^{2}\cdot149$\\
$2288$&$960$&$2181$&$34213$&$0.6709$&$2^{4}\cdot11\cdot13$\\
$4734$&$1572$&$4187$&$65729$&$0.6713$&$2\cdot3^{2}\cdot263$\\
$1050$&$240$&$893$&$6143$&$0.6713$&$2\cdot3\cdot5^{2}\cdot7$\\
$730$&$288$&$649$&$7219$&$0.6714$&$2\cdot5\cdot73$\\
$522$&$168$&$485$&$3617$&$0.6715$&$2\cdot3^{2}\cdot29$\\
$15834$&$4032$&$11545$&$217387$&$0.6716$&$2\cdot3\cdot7\cdot13\cdot29$\\
$1725$&$880$&$554$&$29879$&$0.6719$&$3\cdot5^{2}\cdot23$\\
$6160$&$1920$&$5041$&$85121$&$0.6721$&$2^{4}\cdot5\cdot7\cdot11$\\
$9230$&$3360$&$1273$&$167413$&$0.6721$&$2\cdot5\cdot13\cdot71$\\
$153$&$96$&$106$&$1483$&$0.6728$&$3^{2}\cdot17$\\
$24480$&$6144$&$21731$&$364451$&$0.6729$&$2^{5}\cdot3^{2}\cdot5\cdot17$\\
$3416$&$1440$&$2691$&$57347$&$0.6731$&$2^{3}\cdot7\cdot61$\\
$3456$&$1152$&$3071$&$44543$&$0.6732$&$2^{7}\cdot3^{3}$\\
$1631$&$1392$&$1247$&$50177$&$0.6732$&$7\cdot233$\\
$630$&$144$&$589$&$3109$&$0.6740$&$2\cdot3^{2}\cdot5\cdot7$\\
$732$&$240$&$725$&$5849$&$0.6742$&$2^{2}\cdot3\cdot61$\\
$350$&$120$&$169$&$2269$&$0.6742$&$2\cdot5^{2}\cdot7$\\
$67908$&$22632$&$4849$&$1702549$&$0.6743$&$2^{2}\cdot3\cdot5659$\\
$969$&$576$&$508$&$16981$&$0.6745$&$3\cdot17\cdot19$\\
$2086$&$888$&$1887$&$31091$&$0.6748$&$2\cdot7\cdot149$\\
$845$&$624$&$524$&$18269$&$0.6750$&$5\cdot13^{2}$\\
$12618$&$4200$&$8855$&$223361$&$0.6751$&$2\cdot3^{2}\cdot701$\\
$2598$&$864$&$2435$&$31013$&$0.6752$&$2\cdot3\cdot433$\\
$22950$&$5760$&$16859$&$338159$&$0.6753$&$2\cdot3^{3}\cdot5^{2}\cdot17$\\
$3034$&$1440$&$2125$&$56737$&$0.6757$&$2\cdot37\cdot41$\\
$550$&$200$&$119$&$4519$&$0.6759$&$2\cdot5^{2}\cdot11$\\
$921$&$612$&$620$&$18119$&$0.6760$&$3\cdot307$\\
$1798$&$840$&$1687$&$28657$&$0.6760$&$2\cdot29\cdot31$\\
$3312$&$1056$&$545$&$40289$&$0.6761$&$2^{4}\cdot3^{2}\cdot23$\\
$6435$&$2880$&$892$&$136027$&$0.6761$&$3^{2}\cdot5\cdot11\cdot13$\\
$1290$&$336$&$437$&$9467$&$0.6763$&$2\cdot3\cdot5\cdot43$\\
$3096$&$1008$&$745$&$37897$&$0.6763$&$2^{3}\cdot3^{2}\cdot43$\\
$106260$&$21120$&$52777$&$1646677$&$0.6765$&$2^{2}\cdot3\cdot5\cdot7\cdot11\cdot23$\\
$1266$&$420$&$869$&$12263$&$0.6767$&$2\cdot3\cdot211$\\
$12818$&$5376$&$753$&$295567$&$0.6767$&$2\cdot13\cdot17\cdot29$\\
$992$&$480$&$945$&$13841$&$0.6769$&$2^{5}\cdot31$\\
$13524$&$3696$&$6191$&$195527$&$0.6770$&$2^{2}\cdot3\cdot7^{2}\cdot23$\\
$876$&$288$&$473$&$7481$&$0.6770$&$2^{2}\cdot3\cdot73$\\
$3210$&$848$&$2369$&$31259$&$0.6771$&$2\cdot3\cdot5\cdot107$\\
$7716$&$2568$&$6467$&$122207$&$0.6772$&$2^{2}\cdot3\cdot643$\\
$2610$&$672$&$2431$&$23311$&$0.6773$&$2\cdot3^{2}\cdot5\cdot29$\\
$7562$&$3564$&$2391$&$176317$&$0.6773$&$2\cdot19\cdot199$\\
$482$&$240$&$205$&$5507$&$0.6777$&$2\cdot241$\\
$12806$&$6048$&$4705$&$337661$&$0.6779$&$2\cdot19\cdot337$\\
$11955$&$6368$&$8354$&$355049$&$0.6780$&$3\cdot5\cdot797$\\
$7180$&$2864$&$819$&$137239$&$0.6780$&$2^{2}\cdot5\cdot359$\\
$700$&$240$&$243$&$5843$&$0.6781$&$2^{2}\cdot5^{2}\cdot7$\\
$51840$&$13824$&$37127$&$970247$&$0.6781$&$2^{7}\cdot3^{4}\cdot5$\\
$4308$&$1432$&$3059$&$59063$&$0.6783$&$2^{2}\cdot3\cdot359$\\
$7428$&$2472$&$5383$&$116803$&$0.6785$&$2^{2}\cdot3\cdot619$\\
$64$&$32$&$57$&$313$&$0.6786$&$2^{6}$\\
$2034$&$672$&$245$&$22619$&$0.6787$&$2\cdot3^{2}\cdot113$\\
$10296$&$2880$&$10025$&$143873$&$0.6788$&$2^{3}\cdot3^{2}\cdot11\cdot13$\\
$489$&$324$&$49$&$7873$&$0.6788$&$3\cdot163$\\
$15300$&$3840$&$8401$&$207301$&$0.6788$&$2^{2}\cdot3^{2}\cdot5^{2}\cdot17$\\
$5522$&$2500$&$3979$&$114419$&$0.6789$&$2\cdot11\cdot251$\\
$704$&$320$&$475$&$8219$&$0.6791$&$2^{6}\cdot11$\\
$1218$&$336$&$905$&$9431$&$0.6791$&$2\cdot3\cdot7\cdot29$\\
$4994$&$2260$&$1077$&$100957$&$0.6792$&$2\cdot11\cdot227$\\
$5808$&$1760$&$1927$&$77431$&$0.6793$&$2^{4}\cdot3\cdot11^{2}$\\
$654$&$216$&$535$&$5113$&$0.6793$&$2\cdot3\cdot109$\\
$69$&$44$&$65$&$479$&$0.6794$&$3\cdot23$\\
$12990$&$3456$&$12407$&$181277$&$0.6797$&$2\cdot3\cdot5\cdot433$\\
$5682$&$1892$&$4343$&$83891$&$0.6797$&$2\cdot3\cdot947$\\
$3720$&$960$&$3367$&$36847$&$0.6799$&$2^{3}\cdot3\cdot5\cdot31$\\
$3280$&$1280$&$1211$&$50411$&$0.6800$&$2^{4}\cdot5\cdot41$\\
$7326$&$2160$&$5123$&$100361$&$0.6800$&$2\cdot3^{2}\cdot11\cdot37$\\
$2118$&$704$&$745$&$24043$&$0.6801$&$2\cdot3\cdot353$\\
$108630$&$26880$&$98767$&$2162737$&$0.6803$&$2\cdot3^{2}\cdot5\cdot17\cdot71$\\
$12840$&$3392$&$10553$&$177473$&$0.6803$&$2^{3}\cdot3\cdot5\cdot107$\\
$1680$&$384$&$1469$&$11549$&$0.6806$&$2^{4}\cdot3\cdot5\cdot7$\\
$21774$&$6840$&$18827$&$410759$&$0.6808$&$2\cdot3\cdot19\cdot191$\\
$1005$&$528$&$508$&$15583$&$0.6810$&$3\cdot5\cdot67$\\
$8372$&$3168$&$6437$&$157133$&$0.6812$&$2^{2}\cdot7\cdot13\cdot23$\\
$5096$&$2016$&$2581$&$89213$&$0.6813$&$2^{3}\cdot7^{2}\cdot13$\\
$4200$&$960$&$3883$&$37483$&$0.6815$&$2^{3}\cdot3\cdot5^{2}\cdot7$\\
$2970$&$720$&$2059$&$25819$&$0.6816$&$2\cdot3^{3}\cdot5\cdot11$\\
$3390$&$896$&$3239$&$33749$&$0.6816$&$2\cdot3\cdot5\cdot113$\\
$244$&$120$&$201$&$2153$&$0.6817$&$2^{2}\cdot61$\\
$7936$&$3840$&$3563$&$194027$&$0.6818$&$2^{8}\cdot31$\\
$4042$&$1932$&$1941$&$82781$&$0.6819$&$2\cdot43\cdot47$\\
$42672$&$12096$&$16081$&$826849$&$0.6821$&$2^{4}\cdot3\cdot7\cdot127$\\
$492$&$160$&$481$&$3433$&$0.6821$&$2^{2}\cdot3\cdot41$\\
$216$&$72$&$49$&$1129$&$0.6821$&$2^{3}\cdot3^{3}$\\
$9292$&$4400$&$7093$&$230101$&$0.6822$&$2^{2}\cdot23\cdot101$\\
$2784$&$896$&$2345$&$32969$&$0.6824$&$2^{5}\cdot3\cdot29$\\
$946$&$420$&$511$&$11863$&$0.6824$&$2\cdot11\cdot43$\\
$23280$&$6144$&$18641$&$367841$&$0.6825$&$2^{4}\cdot3\cdot5\cdot97$\\
$51336$&$15840$&$4645$&$1134037$&$0.6826$&$2^{3}\cdot3^{2}\cdot23\cdot31$\\
$190$&$72$&$153$&$1103$&$0.6827$&$2\cdot5\cdot19$\\
$18606$&$5304$&$7633$&$305329$&$0.6827$&$2\cdot3\cdot7\cdot443$\\
$12444$&$3840$&$4955$&$204059$&$0.6829$&$2^{2}\cdot3\cdot17\cdot61$\\
$2242$&$1044$&$117$&$38231$&$0.6829$&$2\cdot19\cdot59$\\
$2300$&$880$&$1641$&$31541$&$0.6830$&$2^{2}\cdot5^{2}\cdot23$\\
$3702$&$1232$&$1075$&$49201$&$0.6830$&$2\cdot3\cdot617$\\
$18810$&$4320$&$17371$&$243091$&$0.6830$&$2\cdot3^{2}\cdot5\cdot11\cdot19$\\
$11340$&$2592$&$5177$&$129917$&$0.6830$&$2^{2}\cdot3^{4}\cdot5\cdot7$\\
$4230$&$1104$&$1819$&$44119$&$0.6831$&$2\cdot3^{2}\cdot5\cdot47$\\
$19908$&$5616$&$9325$&$327853$&$0.6831$&$2^{2}\cdot3^{2}\cdot7\cdot79$\\
$50160$&$11520$&$44521$&$796921$&$0.6835$&$2^{4}\cdot3\cdot5\cdot11\cdot19$\\
$8564$&$4280$&$7397$&$221497$&$0.6835$&$2^{2}\cdot2141$\\
$81$&$54$&$80$&$647$&$0.6835$&$3^{4}$\\
$1246$&$528$&$1175$&$16127$&$0.6835$&$2\cdot7\cdot89$\\
$2220$&$576$&$1529$&$19289$&$0.6838$&$2^{2}\cdot3\cdot5\cdot37$\\
$37260$&$9504$&$30527$&$626687$&$0.6839$&$2^{2}\cdot3^{4}\cdot5\cdot23$\\
$364$&$144$&$339$&$2887$&$0.6841$&$2^{2}\cdot7\cdot13$\\
$1834$&$780$&$1025$&$26701$&$0.6841$&$2\cdot7\cdot131$\\
$1443$&$864$&$217$&$29077$&$0.6842$&$3\cdot13\cdot37$\\
$7650$&$1920$&$4669$&$88819$&$0.6843$&$2\cdot3^{2}\cdot5^{2}\cdot17$\\
$19210$&$7168$&$6891$&$429511$&$0.6843$&$2\cdot5\cdot17\cdot113$\\
$19404$&$5040$&$18703$&$290359$&$0.6845$&$2^{2}\cdot3^{2}\cdot7^{2}\cdot11$\\
$5208$&$1440$&$4055$&$61343$&$0.6845$&$2^{3}\cdot3\cdot7\cdot31$\\
$5748$&$1912$&$5129$&$85601$&$0.6845$&$2^{2}\cdot3\cdot479$\\
$11688$&$3888$&$7355$&$206051$&$0.6845$&$2^{3}\cdot3\cdot487$\\
$6574$&$3096$&$5131$&$149759$&$0.6846$&$2\cdot19\cdot173$\\
$100254$&$25200$&$8579$&$2013659$&$0.6847$&$2\cdot3\cdot7^{2}\cdot11\cdot31$\\
$7524$&$2160$&$3565$&$101377$&$0.6849$&$2^{2}\cdot3^{2}\cdot11\cdot19$\\
$34854$&$11232$&$18449$&$750383$&$0.6849$&$2\cdot3\cdot37\cdot157$\\
$3030$&$800$&$2093$&$29363$&$0.6850$&$2\cdot3\cdot5\cdot101$\\
$97188$&$25344$&$77939$&$2021699$&$0.6850$&$2^{2}\cdot3\cdot7\cdot13\cdot89$\\
$180$&$48$&$121$&$661$&$0.6850$&$2^{2}\cdot3^{2}\cdot5$\\
$86190$&$19968$&$74249$&$1539479$&$0.6851$&$2\cdot3\cdot5\cdot13^{2}\cdot17$\\
$16860$&$4480$&$15157$&$251197$&$0.6852$&$2^{2}\cdot3\cdot5\cdot281$\\
$6150$&$1600$&$2923$&$70573$&$0.6853$&$2\cdot3\cdot5^{2}\cdot41$\\
$32010$&$7680$&$8309$&$488459$&$0.6853$&$2\cdot3\cdot5\cdot11\cdot97$\\
$1746$&$576$&$1271$&$18731$&$0.6854$&$2\cdot3^{2}\cdot97$\\
$3060$&$768$&$529$&$28069$&$0.6854$&$2^{2}\cdot3^{2}\cdot5\cdot17$\\
$2190$&$576$&$1781$&$19301$&$0.6854$&$2\cdot3\cdot5\cdot73$\\
$34146$&$9720$&$23939$&$638567$&$0.6854$&$2\cdot3^{2}\cdot7\cdot271$\\
$145530$&$30240$&$68587$&$2542597$&$0.6855$&$2\cdot3^{3}\cdot5\cdot7^{2}\cdot11$\\
$13494$&$4128$&$8227$&$224131$&$0.6858$&$2\cdot3\cdot13\cdot173$\\
$3970$&$1584$&$2817$&$66337$&$0.6860$&$2\cdot5\cdot397$\\
$1298$&$580$&$1275$&$18149$&$0.6860$&$2\cdot11\cdot59$\\
$45432$&$15120$&$25937$&$1070873$&$0.6863$&$2^{3}\cdot3^{2}\cdot631$\\
$1995$&$864$&$542$&$30467$&$0.6864$&$3\cdot5\cdot7\cdot19$\\
$87$&$56$&$82$&$691$&$0.6864$&$3\cdot29$\\
$14838$&$4944$&$10189$&$277273$&$0.6865$&$2\cdot3\cdot2473$\\
$4530$&$1200$&$3869$&$49169$&$0.6865$&$2\cdot3\cdot5\cdot151$\\
$230$&$88$&$91$&$1471$&$0.6865$&$2\cdot5\cdot23$\\
$319$&$280$&$186$&$6247$&$0.6868$&$11\cdot29$\\
$37752$&$10560$&$28693$&$708229$&$0.6869$&$2^{3}\cdot3\cdot11^{2}\cdot13$\\
$2713$&$2712$&$2491$&$116437$&$0.6870$&$2713$\\
$4038$&$1344$&$2735$&$55229$&$0.6870$&$2\cdot3\cdot673$\\
$17250$&$4400$&$5921$&$247421$&$0.6871$&$2\cdot3\cdot5^{3}\cdot23$\\
$2824$&$1408$&$2077$&$55733$&$0.6871$&$2^{3}\cdot353$\\
$4420$&$1536$&$3123$&$65003$&$0.6872$&$2^{2}\cdot5\cdot13\cdot17$\\
$3069$&$1800$&$785$&$74441$&$0.6872$&$3^{2}\cdot11\cdot31$\\
$13566$&$3456$&$7795$&$184153$&$0.6873$&$2\cdot3\cdot7\cdot17\cdot19$\\
$7578$&$2520$&$7511$&$121181$&$0.6873$&$2\cdot3^{2}\cdot421$\\
$7224$&$2016$&$6995$&$93683$&$0.6874$&$2^{3}\cdot3\cdot7\cdot43$\\
$2688$&$768$&$817$&$27697$&$0.6874$&$2^{7}\cdot3\cdot7$\\
$15412$&$7704$&$10235$&$457183$&$0.6877$&$2^{2}\cdot3853$\\
$3138$&$1044$&$2537$&$40193$&$0.6879$&$2\cdot3\cdot523$\\
$11230$&$4488$&$6331$&$242161$&$0.6880$&$2\cdot5\cdot1123$\\
$225$&$120$&$116$&$2141$&$0.6881$&$3^{2}\cdot5^{2}$\\
$35800$&$14240$&$16021$&$982621$&$0.6881$&$2^{3}\cdot5^{2}\cdot179$\\
$15$&$8$&$1$&$31$&$0.6881$&$3\cdot5$\\
$2606$&$1302$&$1029$&$50543$&$0.6882$&$2\cdot1303$\\
$35616$&$9984$&$22061$&$663149$&$0.6882$&$2^{5}\cdot3\cdot7\cdot53$\\
$3794$&$1620$&$3429$&$67927$&$0.6885$&$2\cdot7\cdot271$\\
$6930$&$1440$&$1391$&$63761$&$0.6885$&$2\cdot3^{2}\cdot5\cdot7\cdot11$\\
$1505$&$1008$&$502$&$35117$&$0.6885$&$5\cdot7\cdot43$\\
$847$&$660$&$410$&$19891$&$0.6886$&$7\cdot11^{2}$\\
$465$&$240$&$448$&$5563$&$0.6886$&$3\cdot5\cdot31$\\
$24276$&$6528$&$10277$&$398693$&$0.6886$&$2^{2}\cdot3\cdot7\cdot17^{2}$\\
$8160$&$2048$&$7091$&$96851$&$0.6886$&$2^{5}\cdot3\cdot5\cdot17$\\
$6330$&$1680$&$5587$&$75217$&$0.6887$&$2\cdot3\cdot5\cdot211$\\
$13680$&$3456$&$6881$&$184721$&$0.6888$&$2^{4}\cdot3^{2}\cdot5\cdot19$\\
$6482$&$2772$&$3211$&$132851$&$0.6888$&$2\cdot7\cdot463$\\
$11946$&$3600$&$11477$&$190667$&$0.6889$&$2\cdot3\cdot11\cdot181$\\
$10710$&$2304$&$6941$&$114041$&$0.6890$&$2\cdot3^{2}\cdot5\cdot7\cdot17$\\
$198660$&$40320$&$18037$&$3593917$&$0.6890$&$2^{2}\cdot3\cdot5\cdot7\cdot11\cdot43$\\
$5204$&$2600$&$847$&$120539$&$0.6890$&$2^{2}\cdot1301$\\
$642$&$212$&$565$&$5059$&$0.6891$&$2\cdot3\cdot107$\\
$329$&$276$&$275$&$6197$&$0.6892$&$7\cdot47$\\
$370$&$144$&$327$&$2917$&$0.6893$&$2\cdot5\cdot37$\\
$2468$&$1232$&$315$&$47207$&$0.6893$&$2^{2}\cdot617$\\
$9770$&$3904$&$9111$&$204511$&$0.6895$&$2\cdot5\cdot977$\\
$2254$&$924$&$2033$&$33589$&$0.6895$&$2\cdot7^{2}\cdot23$\\
$3333$&$2000$&$1712$&$85037$&$0.6896$&$3\cdot11\cdot101$\\
$4810$&$1728$&$3173$&$75323$&$0.6897$&$2\cdot5\cdot13\cdot37$\\
$53130$&$10560$&$43739$&$734429$&$0.6899$&$2\cdot3\cdot5\cdot7\cdot11\cdot23$\\
$1898$&$864$&$63$&$30431$&$0.6901$&$2\cdot13\cdot73$\\
$56550$&$13440$&$3443$&$964793$&$0.6901$&$2\cdot3\cdot5^{2}\cdot13\cdot29$\\
$2916$&$972$&$1829$&$36821$&$0.6902$&$2^{2}\cdot3^{6}$\\
$8640$&$2304$&$7987$&$111667$&$0.6906$&$2^{6}\cdot3^{3}\cdot5$\\
$406$&$168$&$323$&$3571$&$0.6907$&$2\cdot7\cdot29$\\
$7410$&$1728$&$5183$&$79283$&$0.6907$&$2\cdot3\cdot5\cdot13\cdot19$\\
$5368$&$2400$&$3489$&$110849$&$0.6910$&$2^{3}\cdot11\cdot61$\\
$7000$&$2400$&$2299$&$114299$&$0.6911$&$2^{3}\cdot5^{3}\cdot7$\\
$1560$&$384$&$697$&$11617$&$0.6915$&$2^{3}\cdot3\cdot5\cdot13$\\
$41$&$40$&$10$&$379$&$0.6917$&$41$\\
$4202$&$1900$&$2973$&$82811$&$0.6919$&$2\cdot11\cdot191$\\
$34650$&$7200$&$12127$&$462577$&$0.6920$&$2\cdot3^{2}\cdot5^{2}\cdot7\cdot11$\\
$3084$&$1024$&$2453$&$39461$&$0.6920$&$2^{2}\cdot3\cdot257$\\
$172980$&$44640$&$10469$&$3989009$&$0.6920$&$2^{2}\cdot3^{2}\cdot5\cdot31^{2}$\\
$1312$&$640$&$871$&$20551$&$0.6922$&$2^{5}\cdot41$\\
$24138$&$7992$&$19129$&$501889$&$0.6925$&$2\cdot3^{4}\cdot149$\\
$4290$&$960$&$3869$&$38189$&$0.6926$&$2\cdot3\cdot5\cdot11\cdot13$\\
$8360$&$2880$&$1393$&$143513$&$0.6927$&$2^{3}\cdot5\cdot11\cdot19$\\
$6200$&$2400$&$1417$&$113017$&$0.6929$&$2^{3}\cdot5^{2}\cdot31$\\
$29430$&$7776$&$25961$&$496841$&$0.6931$&$2\cdot3^{3}\cdot5\cdot109$\\
$514$&$256$&$489$&$6143$&$0.6932$&$2\cdot257$\\
$352$&$160$&$133$&$3301$&$0.6933$&$2^{5}\cdot11$\\
$1870$&$640$&$1029$&$21599$&$0.6933$&$2\cdot5\cdot11\cdot17$\\
$8106$&$2304$&$5963$&$111341$&$0.6935$&$2\cdot3\cdot7\cdot193$\\
$3682$&$1572$&$3305$&$65899$&$0.6936$&$2\cdot7\cdot263$\\
$702$&$216$&$365$&$5279$&$0.6937$&$2\cdot3^{3}\cdot13$\\
$398$&$198$&$369$&$4349$&$0.6938$&$2\cdot199$\\
$4488$&$1280$&$4069$&$53437$&$0.6939$&$2^{3}\cdot3\cdot11\cdot17$\\
$4802$&$2058$&$1131$&$92369$&$0.6940$&$2\cdot7^{4}$\\
$11520$&$3072$&$10381$&$160141$&$0.6942$&$2^{8}\cdot3^{2}\cdot5$\\
$26950$&$8400$&$25827$&$537877$&$0.6946$&$2\cdot5^{2}\cdot7^{2}\cdot11$\\
$1364$&$600$&$153$&$19249$&$0.6948$&$2^{2}\cdot11\cdot31$\\
$21210$&$4800$&$5911$&$281641$&$0.6948$&$2\cdot3\cdot5\cdot7\cdot101$\\
$693$&$360$&$622$&$9631$&$0.6949$&$3^{2}\cdot7\cdot11$\\
$29172$&$7680$&$24199$&$490951$&$0.6950$&$2^{2}\cdot3\cdot11\cdot13\cdot17$\\
$77330$&$25920$&$50223$&$2060803$&$0.6950$&$2\cdot5\cdot11\cdot19\cdot37$\\
$4454$&$2080$&$3721$&$92801$&$0.6951$&$2\cdot17\cdot131$\\
$8208$&$2592$&$4589$&$127709$&$0.6955$&$2^{4}\cdot3^{3}\cdot19$\\
$21924$&$6048$&$15343$&$366127$&$0.6956$&$2^{2}\cdot3^{3}\cdot7\cdot29$\\
$1086$&$360$&$529$&$10303$&$0.6956$&$2\cdot3\cdot181$\\
$9030$&$2016$&$6887$&$97187$&$0.6956$&$2\cdot3\cdot5\cdot7\cdot43$\\
$2952$&$960$&$1219$&$36643$&$0.6957$&$2^{3}\cdot3^{2}\cdot41$\\
$73206$&$20664$&$62557$&$1599883$&$0.6957$&$2\cdot3^{2}\cdot7^{2}\cdot83$\\
$10290$&$2352$&$4163$&$117353$&$0.6957$&$2\cdot3\cdot5\cdot7^{3}$\\
$11550$&$2400$&$6071$&$121571$&$0.6957$&$2\cdot3\cdot5^{2}\cdot7\cdot11$\\
$64830$&$17280$&$3143$&$1299743$&$0.6958$&$2\cdot3\cdot5\cdot2161$\\
$46494$&$12960$&$34373$&$917759$&$0.6958$&$2\cdot3^{4}\cdot7\cdot41$\\
$92412$&$28800$&$43157$&$2353457$&$0.6960$&$2^{2}\cdot3^{2}\cdot17\cdot151$\\
$2175$&$1120$&$736$&$42061$&$0.6960$&$3\cdot5^{2}\cdot29$\\
$2996$&$1272$&$2735$&$50671$&$0.6962$&$2^{2}\cdot7\cdot107$\\
$90120$&$24000$&$30031$&$1922551$&$0.6962$&$2^{3}\cdot3\cdot5\cdot751$\\
$42504$&$10560$&$3385$&$725953$&$0.6962$&$2^{3}\cdot3\cdot7\cdot11\cdot23$\\
$21728$&$9216$&$20095$&$585023$&$0.6963$&$2^{5}\cdot7\cdot97$\\
$62310$&$15840$&$55961$&$1177541$&$0.6963$&$2\cdot3\cdot5\cdot31\cdot67$\\
$808$&$400$&$669$&$11173$&$0.6964$&$2^{3}\cdot101$\\
$104$&$48$&$81$&$601$&$0.6964$&$2^{3}\cdot13$\\
$79740$&$21216$&$66757$&$1661557$&$0.6965$&$2^{2}\cdot3^{2}\cdot5\cdot443$\\
$69354$&$23112$&$69277$&$1803127$&$0.6965$&$2\cdot3^{2}\cdot3853$\\
$1155$&$480$&$697$&$14557$&$0.6966$&$3\cdot5\cdot7\cdot11$\\
$85470$&$17280$&$52043$&$1334093$&$0.6968$&$2\cdot3\cdot5\cdot7\cdot11\cdot37$\\
$43710$&$11040$&$22181$&$765251$&$0.6968$&$2\cdot3\cdot5\cdot31\cdot47$\\
$44790$&$11936$&$30023$&$836243$&$0.6969$&$2\cdot3\cdot5\cdot1493$\\
$13278$&$4424$&$6749$&$245753$&$0.6970$&$2\cdot3\cdot2213$\\
$10878$&$3024$&$4715$&$157007$&$0.6970$&$2\cdot3\cdot7^{2}\cdot37$\\
$12232$&$5520$&$6223$&$312023$&$0.6970$&$2^{3}\cdot11\cdot139$\\
$39270$&$7680$&$35389$&$506629$&$0.6971$&$2\cdot3\cdot5\cdot7\cdot11\cdot17$\\
$36408$&$11520$&$24245$&$788813$&$0.6972$&$2^{3}\cdot3\cdot37\cdot41$\\
$5070$&$1248$&$2219$&$52919$&$0.6972$&$2\cdot3\cdot5\cdot13^{2}$\\
$628$&$312$&$517$&$8053$&$0.6976$&$2^{2}\cdot157$\\
$13362$&$4160$&$2599$&$229753$&$0.6976$&$2\cdot3\cdot17\cdot131$\\
$3018$&$1004$&$2575$&$38791$&$0.6977$&$2\cdot3\cdot503$\\
$6258$&$1776$&$5947$&$81043$&$0.6977$&$2\cdot3\cdot7\cdot149$\\
$6732$&$1920$&$1757$&$89273$&$0.6977$&$2^{2}\cdot3^{2}\cdot11\cdot17$\\
$4632$&$1536$&$1529$&$66377$&$0.6978$&$2^{3}\cdot3\cdot193$\\
$3408$&$1120$&$329$&$44633$&$0.6978$&$2^{4}\cdot3\cdot71$\\
$63$&$36$&$58$&$373$&$0.6979$&$3^{2}\cdot7$\\
$18660$&$4960$&$9757$&$289657$&$0.6979$&$2^{2}\cdot3\cdot5\cdot311$\\
$4974$&$1656$&$3287$&$72923$&$0.6980$&$2\cdot3\cdot829$\\
$41880$&$11136$&$17023$&$770863$&$0.6980$&$2^{3}\cdot3\cdot5\cdot349$\\
$140$&$48$&$81$&$641$&$0.6981$&$2^{2}\cdot5\cdot7$\\
$2015$&$1440$&$1216$&$55621$&$0.6981$&$5\cdot13\cdot31$\\
$20652$&$6880$&$8657$&$421697$&$0.6981$&$2^{2}\cdot3\cdot1721$\\
$1438$&$718$&$963$&$23971$&$0.6982$&$2\cdot719$\\
$360$&$96$&$1$&$1801$&$0.6983$&$2^{3}\cdot3^{2}\cdot5$\\
$86520$&$19584$&$65771$&$1536611$&$0.6984$&$2^{3}\cdot3\cdot5\cdot7\cdot103$\\
$985$&$784$&$528$&$25153$&$0.6984$&$5\cdot197$\\
$7752$&$2304$&$3071$&$111599$&$0.6986$&$2^{3}\cdot3\cdot17\cdot19$\\
$2454$&$816$&$385$&$29833$&$0.6986$&$2\cdot3\cdot409$\\
$30532$&$14336$&$12849$&$989873$&$0.6987$&$2^{2}\cdot17\cdot449$\\
$11064$&$3680$&$8525$&$196613$&$0.6988$&$2^{3}\cdot3\cdot461$\\
$1018$&$508$&$49$&$15319$&$0.6989$&$2\cdot509$\\
$372$&$120$&$145$&$2377$&$0.6990$&$2^{2}\cdot3\cdot31$\\
$44352$&$11520$&$7631$&$805967$&$0.6992$&$2^{6}\cdot3^{2}\cdot7\cdot11$\\
$4490$&$1792$&$2611$&$78941$&$0.6993$&$2\cdot5\cdot449$\\
$1090$&$432$&$833$&$12823$&$0.6994$&$2\cdot5\cdot109$\\
$16725$&$8880$&$13897$&$549097$&$0.6994$&$3\cdot5^{2}\cdot223$\\
$35610$&$9488$&$31561$&$636931$&$0.6994$&$2\cdot3\cdot5\cdot1187$\\
$7278$&$2424$&$1055$&$117503$&$0.6995$&$2\cdot3\cdot1213$\\
$11420$&$4560$&$11267$&$251087$&$0.6995$&$2^{2}\cdot5\cdot571$\\
$4818$&$1440$&$4325$&$62141$&$0.6997$&$2\cdot3\cdot11\cdot73$\\
$854$&$360$&$615$&$10009$&$0.6998$&$2\cdot7\cdot61$\\
$68856$&$21600$&$28417$&$1680961$&$0.7000$&$2^{3}\cdot3\cdot19\cdot151$\\
$3930$&$1040$&$2563$&$41863$&$0.7001$&$2\cdot3\cdot5\cdot131$\\
$5256$&$1728$&$3683$&$77267$&$0.7001$&$2^{3}\cdot3^{2}\cdot73$\\
$8712$&$2640$&$1477$&$132157$&$0.7004$&$2^{3}\cdot3^{2}\cdot11^{2}$\\
$3945$&$2096$&$2224$&$92959$&$0.7004$&$3\cdot5\cdot263$\\
$718$&$358$&$363$&$9697$&$0.7004$&$2\cdot359$\\
$402$&$132$&$295$&$2707$&$0.7004$&$2\cdot3\cdot67$\\
$13380$&$3552$&$5941$&$193261$&$0.7004$&$2^{2}\cdot3\cdot5\cdot223$\\
$36366$&$10080$&$28915$&$683503$&$0.7005$&$2\cdot3\cdot11\cdot19\cdot29$\\
$10490$&$4192$&$6479$&$226769$&$0.7005$&$2\cdot5\cdot1049$\\
$159432$&$41472$&$33983$&$3700919$&$0.7006$&$2^{3}\cdot3\cdot7\cdot13\cdot73$\\
$900$&$240$&$869$&$6269$&$0.7006$&$2^{2}\cdot3^{2}\cdot5^{2}$\\
$10950$&$2880$&$7153$&$149503$&$0.7007$&$2\cdot3\cdot5^{2}\cdot73$\\
$28440$&$7488$&$24983$&$480023$&$0.7007$&$2^{3}\cdot3^{2}\cdot5\cdot79$\\
$2031$&$1352$&$1246$&$52021$&$0.7008$&$3\cdot677$\\
$77328$&$25632$&$41881$&$2052409$&$0.7008$&$2^{4}\cdot3^{3}\cdot179$\\
$2258$&$1128$&$2257$&$42901$&$0.7008$&$2\cdot1129$\\
$3550$&$1400$&$1299$&$58099$&$0.7008$&$2\cdot5^{2}\cdot71$\\
$3530$&$1408$&$1961$&$58441$&$0.7008$&$2\cdot5\cdot353$\\
$11830$&$3744$&$1383$&$202493$&$0.7009$&$2\cdot5\cdot7\cdot13^{2}$\\
$88044$&$24640$&$51455$&$1988423$&$0.7009$&$2^{2}\cdot3\cdot11\cdot23\cdot29$\\
$1507$&$1360$&$602$&$50333$&$0.7009$&$11\cdot137$\\
$487$&$486$&$381$&$13043$&$0.7010$&$487$\\
$5004$&$1656$&$3247$&$73303$&$0.7011$&$2^{2}\cdot3^{2}\cdot139$\\
$4158$&$1080$&$2491$&$44071$&$0.7011$&$2\cdot3^{3}\cdot7\cdot11$\\
$78$&$24$&$77$&$233$&$0.7012$&$2\cdot3\cdot13$\\
$1630$&$648$&$567$&$21757$&$0.7012$&$2\cdot5\cdot163$\\
$28834$&$13296$&$15489$&$909343$&$0.7014$&$2\cdot13\cdot1109$\\
$26322$&$8480$&$21161$&$547601$&$0.7014$&$2\cdot3\cdot41\cdot107$\\
$1858$&$928$&$35$&$33479$&$0.7014$&$2\cdot929$\\
$38700$&$10080$&$30673$&$688573$&$0.7015$&$2^{2}\cdot3^{2}\cdot5^{2}\cdot43$\\
$193$&$192$&$60$&$3727$&$0.7016$&$193$\\
$19848$&$6608$&$6587$&$403547$&$0.7016$&$2^{3}\cdot3\cdot827$\\
$2052$&$648$&$1927$&$22447$&$0.7016$&$2^{2}\cdot3^{3}\cdot19$\\
$53352$&$15552$&$25955$&$1146347$&$0.7016$&$2^{3}\cdot3^{3}\cdot13\cdot19$\\
$8316$&$2160$&$5245$&$105037$&$0.7017$&$2^{2}\cdot3^{3}\cdot7\cdot11$\\
$885$&$464$&$292$&$13567$&$0.7018$&$3\cdot5\cdot59$\\
$36540$&$8064$&$23353$&$534913$&$0.7019$&$2^{2}\cdot3^{2}\cdot5\cdot7\cdot29$\\
$4020$&$1056$&$2629$&$42829$&$0.7019$&$2^{2}\cdot3\cdot5\cdot67$\\
$9464$&$3744$&$8691$&$197971$&$0.7019$&$2^{3}\cdot7\cdot13^{2}$\\
$3154$&$1476$&$987$&$60913$&$0.7020$&$2\cdot19\cdot83$\\
$21450$&$4800$&$6049$&$284899$&$0.7021$&$2\cdot3\cdot5^{2}\cdot11\cdot13$\\
$45960$&$12224$&$39947$&$867227$&$0.7022$&$2^{3}\cdot3\cdot5\cdot383$\\
$30602$&$12720$&$15063$&$871919$&$0.7022$&$2\cdot11\cdot13\cdot107$\\
$6538$&$2796$&$6129$&$136889$&$0.7022$&$2\cdot7\cdot467$\\
$30506$&$13068$&$13479$&$898153$&$0.7023$&$2\cdot7\cdot2179$\\
$50830$&$16896$&$31871$&$1251791$&$0.7023$&$2\cdot5\cdot13\cdot17\cdot23$\\
$30090$&$7424$&$27859$&$479209$&$0.7023$&$2\cdot3\cdot5\cdot17\cdot59$\\
$1752$&$576$&$1687$&$19207$&$0.7024$&$2^{3}\cdot3\cdot73$\\
$3490$&$1392$&$1911$&$57751$&$0.7026$&$2\cdot5\cdot349$\\
$10416$&$2880$&$3287$&$149111$&$0.7026$&$2^{4}\cdot3\cdot7\cdot31$\\
$118230$&$26976$&$12533$&$2258903$&$0.7027$&$2\cdot3\cdot5\cdot7\cdot563$\\
$344$&$168$&$93$&$3533$&$0.7027$&$2^{3}\cdot43$\\
$22386$&$5760$&$15251$&$351041$&$0.7027$&$2\cdot3\cdot7\cdot13\cdot41$\\
$9250$&$3600$&$4187$&$189187$&$0.7027$&$2\cdot5^{3}\cdot37$\\
$28650$&$7600$&$2983$&$490033$&$0.7031$&$2\cdot3\cdot5^{2}\cdot191$\\
$31482$&$9360$&$25133$&$623291$&$0.7031$&$2\cdot3^{3}\cdot11\cdot53$\\
$1980$&$480$&$1957$&$15817$&$0.7031$&$2^{2}\cdot3^{2}\cdot5\cdot11$\\
$3360$&$768$&$2257$&$29137$&$0.7033$&$2^{5}\cdot3\cdot5\cdot7$\\
$9246$&$2904$&$785$&$148721$&$0.7033$&$2\cdot3\cdot23\cdot67$\\
$55242$&$16200$&$45977$&$1206059$&$0.7034$&$2\cdot3^{4}\cdot11\cdot31$\\
$888$&$288$&$685$&$7789$&$0.7035$&$2^{3}\cdot3\cdot37$\\
$2050$&$800$&$2037$&$28687$&$0.7035$&$2\cdot5^{2}\cdot41$\\
$826$&$348$&$537$&$9623$&$0.7035$&$2\cdot7\cdot59$\\
$38952$&$12960$&$16735$&$912631$&$0.7035$&$2^{3}\cdot3^{2}\cdot541$\\
$58830$&$14976$&$53641$&$1112581$&$0.7036$&$2\cdot3\cdot5\cdot37\cdot53$\\
$3157$&$2400$&$1718$&$105899$&$0.7036$&$7\cdot11\cdot41$\\
$3790$&$1512$&$3549$&$64189$&$0.7037$&$2\cdot5\cdot379$\\
$17472$&$4608$&$5137$&$267217$&$0.7037$&$2^{6}\cdot3\cdot7\cdot13$\\
$14580$&$3888$&$12731$&$216851$&$0.7038$&$2^{2}\cdot3^{6}\cdot5$\\
$7068$&$2160$&$4505$&$103457$&$0.7038$&$2^{2}\cdot3\cdot19\cdot31$\\
$3366$&$960$&$665$&$37691$&$0.7040$&$2\cdot3^{2}\cdot11\cdot17$\\
$30060$&$7968$&$8561$&$519581$&$0.7040$&$2^{2}\cdot3^{2}\cdot5\cdot167$\\
$240210$&$59904$&$222943$&$5747773$&$0.7040$&$2\cdot3^{2}\cdot5\cdot17\cdot157$\\
$4224$&$1280$&$3143$&$53831$&$0.7041$&$2^{7}\cdot3\cdot11$\\
$8616$&$2864$&$7595$&$145451$&$0.7041$&$2^{3}\cdot3\cdot359$\\
$232$&$112$&$171$&$2027$&$0.7042$&$2^{3}\cdot29$\\
$16464$&$4704$&$8545$&$271969$&$0.7042$&$2^{4}\cdot3\cdot7^{3}$\\
$1508$&$672$&$1437$&$22549$&$0.7043$&$2^{2}\cdot13\cdot29$\\
$3582$&$1188$&$1915$&$48481$&$0.7043$&$2\cdot3^{2}\cdot199$\\
$35$&$24$&$16$&$191$&$0.7043$&$5\cdot7$\\
$2380$&$768$&$1763$&$27943$&$0.7044$&$2^{2}\cdot5\cdot7\cdot17$\\
$3150$&$720$&$1679$&$26879$&$0.7044$&$2\cdot3^{2}\cdot5^{2}\cdot7$\\
$15855$&$7200$&$7666$&$435751$&$0.7046$&$3\cdot5\cdot7\cdot151$\\
$43560$&$10560$&$39469$&$736429$&$0.7047$&$2^{3}\cdot3^{2}\cdot5\cdot11^{2}$\\
$53340$&$12096$&$18709$&$872149$&$0.7047$&$2^{2}\cdot3\cdot5\cdot7\cdot127$\\
$2662$&$1210$&$2483$&$47737$&$0.7047$&$2\cdot11^{3}$\\
$15492$&$5160$&$5585$&$299933$&$0.7047$&$2^{2}\cdot3\cdot1291$\\
$25620$&$5760$&$23759$&$356819$&$0.7048$&$2^{2}\cdot3\cdot5\cdot7\cdot61$\\
$23744$&$9984$&$11855$&$652943$&$0.7049$&$2^{6}\cdot7\cdot53$\\
$6945$&$3696$&$1832$&$189347$&$0.7050$&$3\cdot5\cdot463$\\
$5670$&$1296$&$5567$&$56597$&$0.7050$&$2\cdot3^{4}\cdot5\cdot7$\\
$57948$&$17520$&$48793$&$1323649$&$0.7050$&$2^{2}\cdot3\cdot11\cdot439$\\
$10404$&$3264$&$5759$&$172223$&$0.7050$&$2^{2}\cdot3^{2}\cdot17^{2}$\\
$19524$&$6504$&$7319$&$397799$&$0.7051$&$2^{2}\cdot3\cdot1627$\\
$1178$&$540$&$451$&$16943$&$0.7052$&$2\cdot19\cdot31$\\
$5148$&$1440$&$1355$&$63131$&$0.7054$&$2^{2}\cdot3^{2}\cdot11\cdot13$\\
$912$&$288$&$545$&$7841$&$0.7054$&$2^{4}\cdot3\cdot19$\\
$18744$&$5600$&$16801$&$335449$&$0.7055$&$2^{3}\cdot3\cdot11\cdot71$\\
$228360$&$55040$&$205789$&$5229709$&$0.7055$&$2^{3}\cdot3\cdot5\cdot11\cdot173$\\
$7776$&$2592$&$4351$&$128767$&$0.7055$&$2^{5}\cdot3^{5}$\\
$8560$&$3392$&$4961$&$176161$&$0.7055$&$2^{4}\cdot5\cdot107$\\
$564$&$184$&$341$&$4289$&$0.7056$&$2^{2}\cdot3\cdot47$\\
$1356$&$448$&$361$&$13921$&$0.7057$&$2^{2}\cdot3\cdot113$\\
$4173$&$2544$&$529$&$117373$&$0.7058$&$3\cdot13\cdot107$\\
$384$&$128$&$305$&$2609$&$0.7060$&$2^{7}\cdot3$\\
$35380$&$13440$&$24797$&$944677$&$0.7060$&$2^{2}\cdot5\cdot29\cdot61$\\
$122094$&$31104$&$96865$&$2660839$&$0.7060$&$2\cdot3^{3}\cdot7\cdot17\cdot19$\\
$2149$&$1836$&$1681$&$74747$&$0.7060$&$7\cdot307$\\
$51240$&$11520$&$5053$&$824893$&$0.7061$&$2^{3}\cdot3\cdot5\cdot7\cdot61$\\
$10732$&$5364$&$1371$&$301867$&$0.7061$&$2^{2}\cdot2683$\\
$13695$&$6560$&$4393$&$387853$&$0.7063$&$3\cdot5\cdot11\cdot83$\\
$2346$&$704$&$1841$&$25301$&$0.7063$&$2\cdot3\cdot17\cdot23$\\
$32790$&$8736$&$24887$&$582317$&$0.7064$&$2\cdot3\cdot5\cdot1093$\\
$39480$&$8832$&$7843$&$600043$&$0.7065$&$2^{3}\cdot3\cdot5\cdot7\cdot47$\\
$1818$&$600$&$355$&$20353$&$0.7065$&$2\cdot3^{2}\cdot101$\\
$25032$&$7104$&$253$&$450829$&$0.7066$&$2^{3}\cdot3\cdot7\cdot149$\\
$13650$&$2880$&$4223$&$154373$&$0.7067$&$2\cdot3\cdot5^{2}\cdot7\cdot13$\\
$4134$&$1248$&$2755$&$52363$&$0.7068$&$2\cdot3\cdot13\cdot53$\\
$3128$&$1408$&$1763$&$58067$&$0.7068$&$2^{3}\cdot17\cdot23$\\
$736$&$352$&$63$&$9631$&$0.7069$&$2^{5}\cdot23$\\
$972$&$324$&$361$&$9109$&$0.7070$&$2^{2}\cdot3^{5}$\\
$627$&$360$&$244$&$9649$&$0.7070$&$3\cdot11\cdot19$\\
$14096$&$7040$&$12699$&$421483$&$0.7074$&$2^{4}\cdot881$\\
$10920$&$2304$&$8129$&$117329$&$0.7074$&$2^{3}\cdot3\cdot5\cdot7\cdot13$\\
$5552$&$2768$&$605$&$133853$&$0.7076$&$2^{4}\cdot347$\\
$96270$&$25664$&$94357$&$2116027$&$0.7077$&$2\cdot3\cdot5\cdot3209$\\
$25080$&$5760$&$6443$&$357563$&$0.7077$&$2^{3}\cdot3\cdot5\cdot11\cdot19$\\
$135$&$72$&$124$&$1069$&$0.7077$&$3^{3}\cdot5$\\
$8700$&$2240$&$6539$&$110939$&$0.7078$&$2^{2}\cdot3\cdot5^{2}\cdot29$\\
$10656$&$3456$&$3679$&$184831$&$0.7078$&$2^{5}\cdot3^{2}\cdot37$\\
$5810$&$1968$&$4427$&$91577$&$0.7078$&$2\cdot5\cdot7\cdot83$\\
$9856$&$3840$&$9183$&$206303$&$0.7079$&$2^{7}\cdot7\cdot11$\\
$138630$&$36960$&$69563$&$3258053$&$0.7079$&$2\cdot3\cdot5\cdot4621$\\
$1665$&$864$&$707$&$30677$&$0.7079$&$3^{2}\cdot5\cdot37$\\
$4557$&$2520$&$3802$&$117727$&$0.7080$&$3\cdot7^{2}\cdot31$\\
$1239$&$696$&$671$&$22973$&$0.7081$&$3\cdot7\cdot59$\\
$444$&$144$&$425$&$3089$&$0.7081$&$2^{2}\cdot3\cdot37$\\
$9400$&$3680$&$7731$&$195731$&$0.7081$&$2^{3}\cdot5^{2}\cdot47$\\
$7104$&$2304$&$5459$&$112019$&$0.7081$&$2^{6}\cdot3\cdot37$\\
$6030$&$1584$&$5611$&$71941$&$0.7082$&$2\cdot3^{2}\cdot5\cdot67$\\
$1566$&$504$&$679$&$16339$&$0.7082$&$2\cdot3^{3}\cdot29$\\
$2340$&$576$&$1397$&$20117$&$0.7083$&$2^{2}\cdot3^{2}\cdot5\cdot13$\\
$161700$&$33600$&$64643$&$2975243$&$0.7084$&$2^{2}\cdot3\cdot5^{2}\cdot7^{2}\cdot11$\\
$115410$&$30768$&$86597$&$2625617$&$0.7084$&$2\cdot3\cdot5\cdot3847$\\
$3342$&$1112$&$1393$&$44839$&$0.7085$&$2\cdot3\cdot557$\\
$320880$&$72960$&$280649$&$7340009$&$0.7086$&$2^{4}\cdot3\cdot5\cdot7\cdot191$\\
$80028$&$23328$&$36379$&$1877023$&$0.7086$&$2^{2}\cdot3^{4}\cdot13\cdot19$\\
$42870$&$11424$&$35101$&$806761$&$0.7086$&$2\cdot3\cdot5\cdot1429$\\
$114$&$36$&$91$&$433$&$0.7087$&$2\cdot3\cdot19$\\
$19824$&$5568$&$19645$&$336829$&$0.7089$&$2^{4}\cdot3\cdot7\cdot59$\\
$18876$&$5280$&$13865$&$315881$&$0.7089$&$2^{2}\cdot3\cdot11^{2}\cdot13$\\
$15262$&$7032$&$13303$&$425377$&$0.7089$&$2\cdot13\cdot587$\\
$8908$&$4160$&$807$&$223507$&$0.7089$&$2^{2}\cdot17\cdot131$\\
$49380$&$13152$&$17507$&$955727$&$0.7090$&$2^{2}\cdot3\cdot5\cdot823$\\
$19980$&$5184$&$11659$&$311359$&$0.7091$&$2^{2}\cdot3^{3}\cdot5\cdot37$\\
$10206$&$2916$&$9409$&$152293$&$0.7092$&$2\cdot3^{6}\cdot7$\\
$12156$&$4048$&$5495$&$224303$&$0.7093$&$2^{2}\cdot3\cdot1013$\\
$2250$&$600$&$763$&$21013$&$0.7093$&$2\cdot3^{2}\cdot5^{3}$\\
$1714$&$856$&$1391$&$30529$&$0.7093$&$2\cdot857$\\
$36348$&$11136$&$9683$&$772991$&$0.7094$&$2^{2}\cdot3\cdot13\cdot233$\\
$9198$&$2592$&$3155$&$131927$&$0.7095$&$2\cdot3^{2}\cdot7\cdot73$\\
$197946$&$56520$&$7061$&$5351603$&$0.7095$&$2\cdot3^{2}\cdot7\cdot1571$\\
$2195$&$1752$&$1203$&$71443$&$0.7096$&$5\cdot439$\\
$33376$&$14208$&$2881$&$1004161$&$0.7097$&$2^{5}\cdot7\cdot149$\\
$17142$&$5712$&$16165$&$341863$&$0.7097$&$2\cdot3\cdot2857$\\
$6432$&$2112$&$4141$&$100621$&$0.7097$&$2^{5}\cdot3\cdot67$\\
$4503$&$2808$&$2530$&$133117$&$0.7097$&$3\cdot19\cdot79$\\
$13896$&$4608$&$13073$&$263201$&$0.7098$&$2^{3}\cdot3^{2}\cdot193$\\
$393$&$260$&$236$&$6131$&$0.7099$&$3\cdot131$\\
$1974$&$552$&$1007$&$18773$&$0.7099$&$2\cdot3\cdot7\cdot47$\\
$1498$&$636$&$341$&$21313$&$0.7100$&$2\cdot7\cdot107$\\
$4636$&$2160$&$2041$&$99397$&$0.7100$&$2^{2}\cdot19\cdot61$\\
$114840$&$26880$&$85973$&$2267933$&$0.7100$&$2^{3}\cdot3^{2}\cdot5\cdot11\cdot29$\\
$2798$&$1398$&$1099$&$57059$&$0.7100$&$2\cdot1399$\\
$28995$&$15456$&$14914$&$1087729$&$0.7101$&$3\cdot5\cdot1933$\\
$34410$&$8640$&$30379$&$580939$&$0.7101$&$2\cdot3\cdot5\cdot31\cdot37$\\
$520$&$192$&$323$&$4483$&$0.7101$&$2^{3}\cdot5\cdot13$\\
$147$&$84$&$143$&$1319$&$0.7101$&$3\cdot7^{2}$\\
$21660$&$5472$&$9023$&$333923$&$0.7102$&$2^{2}\cdot3\cdot5\cdot19^{2}$\\
$8547$&$4320$&$1744$&$232513$&$0.7102$&$3\cdot7\cdot11\cdot37$\\
$1502$&$750$&$259$&$25793$&$0.7102$&$2\cdot751$\\
$3237$&$1968$&$1529$&$85691$&$0.7103$&$3\cdot13\cdot83$\\
$5478$&$1640$&$3017$&$74231$&$0.7103$&$2\cdot3\cdot11\cdot83$\\
$1414$&$600$&$1395$&$19777$&$0.7103$&$2\cdot7\cdot101$\\
$99498$&$26928$&$56435$&$2245391$&$0.7103$&$2\cdot3\cdot7\cdot23\cdot103$\\
$6567$&$3960$&$1244$&$204821$&$0.7103$&$3\cdot11\cdot199$\\
$8295$&$3744$&$6668$&$197453$&$0.7103$&$3\cdot5\cdot7\cdot79$\\
$140280$&$31872$&$117011$&$2782331$&$0.7104$&$2^{3}\cdot3\cdot5\cdot7\cdot167$\\
$1160$&$448$&$949$&$13709$&$0.7104$&$2^{3}\cdot5\cdot29$\\
$25390$&$10152$&$14691$&$674831$&$0.7104$&$2\cdot5\cdot2539$\\
$3204$&$1056$&$517$&$42169$&$0.7105$&$2^{2}\cdot3^{2}\cdot89$\\
$1368$&$432$&$1139$&$13451$&$0.7105$&$2^{3}\cdot3^{2}\cdot19$\\
$284$&$140$&$221$&$2777$&$0.7106$&$2^{2}\cdot71$\\
$8480$&$3328$&$3883$&$173483$&$0.7106$&$2^{5}\cdot5\cdot53$\\
$20364$&$6784$&$14707$&$421987$&$0.7106$&$2^{2}\cdot3\cdot1697$\\
$1152$&$384$&$1079$&$11447$&$0.7106$&$2^{7}\cdot3^{2}$\\
$30114$&$8568$&$26671$&$568723$&$0.7108$&$2\cdot3^{2}\cdot7\cdot239$\\
$44988$&$14256$&$3667$&$1038391$&$0.7108$&$2^{2}\cdot3\cdot23\cdot163$\\
$795$&$416$&$779$&$11909$&$0.7108$&$3\cdot5\cdot53$\\
$29670$&$7392$&$7301$&$482021$&$0.7108$&$2\cdot3\cdot5\cdot23\cdot43$\\
$417$&$276$&$398$&$6653$&$0.7109$&$3\cdot139$\\
$797$&$796$&$546$&$25253$&$0.7109$&$797$\\
$9105$&$4848$&$2618$&$266663$&$0.7110$&$3\cdot5\cdot607$\\
$4872$&$1344$&$4859$&$58451$&$0.7110$&$2^{3}\cdot3\cdot7\cdot29$\\
$5066$&$2368$&$159$&$111611$&$0.7111$&$2\cdot17\cdot149$\\
$7440$&$1920$&$2761$&$92041$&$0.7113$&$2^{4}\cdot3\cdot5\cdot31$\\
$4718$&$2016$&$2655$&$92297$&$0.7113$&$2\cdot7\cdot337$\\
$2976$&$960$&$1799$&$37511$&$0.7114$&$2^{5}\cdot3\cdot31$\\
$890$&$352$&$183$&$9973$&$0.7115$&$2\cdot5\cdot89$\\
$320$&$128$&$309$&$2549$&$0.7115$&$2^{6}\cdot5$\\
$99730$&$39888$&$69913$&$3460733$&$0.7115$&$2\cdot5\cdot9973$\\
$691$&$690$&$253$&$20983$&$0.7116$&$691$\\
$5382$&$1584$&$1375$&$71341$&$0.7116$&$2\cdot3^{2}\cdot13\cdot23$\\
$576$&$192$&$535$&$4567$&$0.7118$&$2^{6}\cdot3^{2}$\\
$8500$&$3200$&$4857$&$166357$&$0.7119$&$2^{2}\cdot5^{3}\cdot17$\\
$6555$&$3168$&$2453$&$159773$&$0.7119$&$3\cdot5\cdot19\cdot23$\\
$45356$&$19712$&$36727$&$1488119$&$0.7120$&$2^{2}\cdot17\cdot23\cdot29$\\
$9156$&$2592$&$4145$&$132329$&$0.7120$&$2^{2}\cdot3\cdot7\cdot109$\\
$38562$&$12852$&$27343$&$914269$&$0.7120$&$2\cdot3\cdot6427$\\
$34270$&$13024$&$26451$&$917471$&$0.7120$&$2\cdot5\cdot23\cdot149$\\
$67180$&$26864$&$18591$&$2168351$&$0.7120$&$2^{2}\cdot5\cdot3359$\\
$82254$&$27416$&$36863$&$2257721$&$0.7120$&$2\cdot3\cdot13709$\\
$5536$&$2752$&$905$&$133769$&$0.7121$&$2^{5}\cdot173$\\
$4322$&$2160$&$3783$&$98867$&$0.7121$&$2\cdot2161$\\
$8240$&$3264$&$4791$&$169591$&$0.7122$&$2^{4}\cdot5\cdot103$\\
$1730$&$688$&$1383$&$23873$&$0.7123$&$2\cdot5\cdot173$\\
$13176$&$4320$&$7189$&$244357$&$0.7123$&$2^{3}\cdot3^{3}\cdot61$\\
$30570$&$8144$&$19939$&$539629$&$0.7125$&$2\cdot3\cdot5\cdot1019$\\
$30912$&$8448$&$6283$&$562699$&$0.7125$&$2^{6}\cdot3\cdot7\cdot23$\\
$18402$&$6132$&$6179$&$374219$&$0.7126$&$2\cdot3\cdot3067$\\
$4786$&$2392$&$2285$&$112363$&$0.7126$&$2\cdot2393$\\
$1128$&$368$&$737$&$10889$&$0.7126$&$2^{3}\cdot3\cdot47$\\
$9324$&$2592$&$2171$&$132707$&$0.7126$&$2^{2}\cdot3^{2}\cdot7\cdot37$\\
$54960$&$14592$&$43999$&$1088239$&$0.7126$&$2^{4}\cdot3\cdot5\cdot229$\\
$807$&$536$&$734$&$16067$&$0.7127$&$3\cdot269$\\
$529$&$506$&$327$&$14081$&$0.7127$&$23^{2}$\\
$102426$&$33264$&$82415$&$2847917$&$0.7127$&$2\cdot3\cdot43\cdot397$\\
$31640$&$10752$&$9567$&$737287$&$0.7129$&$2^{3}\cdot5\cdot7\cdot113$\\
$670$&$264$&$129$&$6829$&$0.7129$&$2\cdot5\cdot67$\\
$22374$&$6720$&$20137$&$422869$&$0.7129$&$2\cdot3^{2}\cdot11\cdot113$\\
$2709$&$1512$&$76$&$62383$&$0.7130$&$3^{2}\cdot7\cdot43$\\
$18060$&$4032$&$17201$&$233921$&$0.7130$&$2^{2}\cdot3\cdot5\cdot7\cdot43$\\
$14940$&$3936$&$14131$&$223291$&$0.7130$&$2^{2}\cdot3^{2}\cdot5\cdot83$\\
$7820$&$2816$&$2209$&$142969$&$0.7130$&$2^{2}\cdot5\cdot17\cdot23$\\
$496$&$240$&$365$&$5821$&$0.7130$&$2^{4}\cdot31$\\
$1986$&$660$&$1355$&$23201$&$0.7130$&$2\cdot3\cdot331$\\
$4228$&$1800$&$4225$&$80329$&$0.7131$&$2^{2}\cdot7\cdot151$\\
$2562$&$720$&$893$&$26513$&$0.7131$&$2\cdot3\cdot7\cdot61$\\
$33540$&$8064$&$2407$&$539047$&$0.7131$&$2^{2}\cdot3\cdot5\cdot13\cdot43$\\
$10836$&$3024$&$8875$&$160579$&$0.7132$&$2^{2}\cdot3^{2}\cdot7\cdot43$\\
$17661$&$9744$&$6056$&$624191$&$0.7132$&$3\cdot7\cdot29^{2}$\\
$86628$&$28872$&$65857$&$2404813$&$0.7133$&$2^{2}\cdot3\cdot7219$\\
$1169$&$996$&$748$&$34649$&$0.7133$&$7\cdot167$\\
$1010$&$400$&$717$&$11827$&$0.7134$&$2\cdot5\cdot101$\\
$29850$&$7920$&$15257$&$522707$&$0.7135$&$2\cdot3\cdot5^{2}\cdot199$\\
$20202$&$5184$&$10609$&$313639$&$0.7135$&$2\cdot3\cdot7\cdot13\cdot37$\\
$83700$&$21600$&$69529$&$1743529$&$0.7135$&$2^{2}\cdot3^{3}\cdot5^{2}\cdot31$\\
$7845$&$4176$&$3127$&$222787$&$0.7136$&$3\cdot5\cdot523$\\
$605$&$440$&$141$&$12241$&$0.7136$&$5\cdot11^{2}$\\
$16500$&$4000$&$15403$&$229903$&$0.7136$&$2^{2}\cdot3\cdot5^{3}\cdot11$\\
$6290$&$2304$&$4411$&$111341$&$0.7136$&$2\cdot5\cdot17\cdot37$\\
$322$&$132$&$81$&$2657$&$0.7139$&$2\cdot7\cdot23$\\
$11792$&$5280$&$8109$&$302909$&$0.7139$&$2^{4}\cdot11\cdot67$\\
$36036$&$8640$&$10033$&$586609$&$0.7139$&$2^{2}\cdot3^{2}\cdot7\cdot11\cdot13$\\
$1608$&$528$&$1369$&$17449$&$0.7140$&$2^{3}\cdot3\cdot67$\\
$14994$&$4032$&$4927$&$229837$&$0.7141$&$2\cdot3^{2}\cdot7^{2}\cdot17$\\
$1764$&$504$&$865$&$16741$&$0.7141$&$2^{2}\cdot3^{2}\cdot7^{2}$\\
$57684$&$15840$&$45443$&$1199123$&$0.7141$&$2^{2}\cdot3\cdot11\cdot19\cdot23$\\
$61480$&$23296$&$259$&$1844659$&$0.7141$&$2^{3}\cdot5\cdot29\cdot53$\\
$24792$&$8256$&$17441$&$538073$&$0.7142$&$2^{3}\cdot3\cdot1033$\\
$565$&$448$&$514$&$12379$&$0.7143$&$5\cdot113$\\
$25410$&$5280$&$22969$&$327889$&$0.7143$&$2\cdot3\cdot5\cdot7\cdot11^{2}$\\
$3576$&$1184$&$2485$&$48973$&$0.7144$&$2^{3}\cdot3\cdot149$\\
$4226$&$2112$&$3459$&$96431$&$0.7144$&$2\cdot2113$\\
$582$&$192$&$517$&$4591$&$0.7144$&$2\cdot3\cdot97$\\
$15972$&$4840$&$12425$&$283949$&$0.7144$&$2^{2}\cdot3\cdot11^{3}$\\
$28266$&$8064$&$22375$&$531163$&$0.7144$&$2\cdot3\cdot7\cdot673$\\
$1022$&$432$&$715$&$12979$&$0.7145$&$2\cdot7\cdot73$\\
$9300$&$2400$&$1067$&$121967$&$0.7145$&$2^{2}\cdot3\cdot5^{2}\cdot31$\\
$152418$&$41040$&$59609$&$3717641$&$0.7146$&$2\cdot3\cdot7\cdot19\cdot191$\\
$33790$&$12960$&$2231$&$914561$&$0.7146$&$2\cdot5\cdot31\cdot109$\\
$1580$&$624$&$603$&$21143$&$0.7148$&$2^{2}\cdot5\cdot79$\\
$39558$&$12456$&$18475$&$888751$&$0.7148$&$2\cdot3\cdot19\cdot347$\\
$16056$&$5328$&$11407$&$316471$&$0.7148$&$2^{3}\cdot3^{2}\cdot223$\\
$28764$&$8832$&$13667$&$588947$&$0.7148$&$2^{2}\cdot3^{2}\cdot17\cdot47$\\
$15108$&$5032$&$7987$&$295039$&$0.7148$&$2^{2}\cdot3\cdot1259$\\
$6062$&$2592$&$5617$&$126857$&$0.7149$&$2\cdot7\cdot433$\\
$8085$&$3360$&$5738$&$175523$&$0.7150$&$3\cdot5\cdot7^{2}\cdot11$\\
$67236$&$20640$&$16205$&$1629869$&$0.7150$&$2^{2}\cdot3\cdot13\cdot431$\\
$2181$&$1452$&$1405$&$58111$&$0.7150$&$3\cdot727$\\
$19320$&$4224$&$17039$&$248879$&$0.7151$&$2^{3}\cdot3\cdot5\cdot7\cdot23$\\
$9462$&$2952$&$3047$&$154439$&$0.7152$&$2\cdot3\cdot19\cdot83$\\
$41472$&$13824$&$7049$&$1002377$&$0.7153$&$2^{9}\cdot3^{4}$\\
$1238$&$618$&$423$&$20231$&$0.7153$&$2\cdot619$\\
$106820$&$36288$&$57993$&$3155773$&$0.7153$&$2^{2}\cdot5\cdot7^{2}\cdot109$\\
$7470$&$1968$&$5599$&$95239$&$0.7154$&$2\cdot3^{2}\cdot5\cdot83$\\
$68520$&$18240$&$55357$&$1425757$&$0.7155$&$2^{3}\cdot3\cdot5\cdot571$\\
$41700$&$11040$&$31711$&$782311$&$0.7155$&$2^{2}\cdot3\cdot5^{2}\cdot139$\\
$10185$&$4608$&$2062$&$256687$&$0.7155$&$3\cdot5\cdot7\cdot97$\\
$4920$&$1280$&$1591$&$55711$&$0.7156$&$2^{3}\cdot3\cdot5\cdot41$\\
$945$&$432$&$568$&$12853$&$0.7156$&$3^{3}\cdot5\cdot7$\\
$692$&$344$&$407$&$9403$&$0.7156$&$2^{2}\cdot173$\\
$5590$&$2016$&$5283$&$94723$&$0.7156$&$2\cdot5\cdot13\cdot43$\\
$10374$&$2592$&$10351$&$134839$&$0.7157$&$2\cdot3\cdot7\cdot13\cdot19$\\
$29214$&$9720$&$14111$&$656819$&$0.7157$&$2\cdot3^{3}\cdot541$\\
$6760$&$2496$&$1589$&$123269$&$0.7159$&$2^{3}\cdot5\cdot13^{2}$\\
$14742$&$3888$&$14471$&$220859$&$0.7160$&$2\cdot3^{4}\cdot7\cdot13$\\
$175230$&$41760$&$161429$&$3841259$&$0.7160$&$2\cdot3^{3}\cdot5\cdot11\cdot59$\\
$27218$&$13140$&$12965$&$911159$&$0.7160$&$2\cdot31\cdot439$\\
$1148$&$480$&$27$&$14951$&$0.7161$&$2^{2}\cdot7\cdot41$\\
$39930$&$9680$&$35177$&$674057$&$0.7161$&$2\cdot3\cdot5\cdot11^{3}$\\
$3270$&$864$&$1157$&$33857$&$0.7161$&$2\cdot3\cdot5\cdot109$\\
$6984$&$2304$&$1337$&$113081$&$0.7162$&$2^{3}\cdot3^{2}\cdot97$\\
$9374$&$4536$&$6445$&$250169$&$0.7162$&$2\cdot43\cdot109$\\
$17664$&$5632$&$5093$&$340709$&$0.7163$&$2^{8}\cdot3\cdot23$\\
$6912$&$2304$&$2375$&$112967$&$0.7163$&$2^{8}\cdot3^{3}$\\
$35406$&$10080$&$24497$&$697211$&$0.7163$&$2\cdot3^{2}\cdot7\cdot281$\\
$67440$&$17920$&$49061$&$1397861$&$0.7163$&$2^{4}\cdot3\cdot5\cdot281$\\
$1288$&$528$&$237$&$16981$&$0.7164$&$2^{3}\cdot7\cdot23$\\
$38268$&$12744$&$30547$&$910711$&$0.7164$&$2^{2}\cdot3^{2}\cdot1063$\\
$92232$&$25920$&$36091$&$2157427$&$0.7164$&$2^{3}\cdot3^{3}\cdot7\cdot61$\\
$6390$&$1680$&$1661$&$78341$&$0.7166$&$2\cdot3^{2}\cdot5\cdot71$\\
$3495$&$1856$&$1286$&$81671$&$0.7166$&$3\cdot5\cdot233$\\
$24636$&$8208$&$18703$&$536059$&$0.7166$&$2^{2}\cdot3\cdot2053$\\
$147780$&$39360$&$5713$&$3552433$&$0.7166$&$2^{2}\cdot3^{2}\cdot5\cdot821$\\
$24996$&$8328$&$20683$&$545599$&$0.7167$&$2^{2}\cdot3\cdot2083$\\
$10395$&$4320$&$626$&$239711$&$0.7167$&$3^{3}\cdot5\cdot7\cdot11$\\
$100$&$40$&$87$&$487$&$0.7167$&$2^{2}\cdot5^{2}$\\
$5370$&$1424$&$4577$&$63647$&$0.7167$&$2\cdot3\cdot5\cdot179$\\
$22194$&$7344$&$2825$&$468899$&$0.7167$&$2\cdot3^{4}\cdot137$\\
$34580$&$10368$&$26569$&$718169$&$0.7168$&$2^{2}\cdot5\cdot7\cdot13\cdot19$\\
$346710$&$72576$&$147317$&$7428227$&$0.7169$&$2\cdot3\cdot5\cdot7\cdot13\cdot127$\\
$2048$&$1024$&$1939$&$38803$&$0.7170$&$2^{11}$\\
$12560$&$4992$&$11381$&$287701$&$0.7171$&$2^{4}\cdot5\cdot157$\\
$156$&$48$&$49$&$673$&$0.7172$&$2^{2}\cdot3\cdot13$\\
$3774$&$1152$&$2681$&$47969$&$0.7172$&$2\cdot3\cdot17\cdot37$\\
$5019$&$2856$&$3380$&$138893$&$0.7173$&$3\cdot7\cdot239$\\
$65706$&$21344$&$50267$&$1692917$&$0.7173$&$2\cdot3\cdot47\cdot233$\\
$857460$&$220800$&$43571$&$26624831$&$0.7173$&$2^{2}\cdot3\cdot5\cdot31\cdot461$\\
$15048$&$4320$&$8749$&$249517$&$0.7173$&$2^{3}\cdot3^{2}\cdot11\cdot19$\\
$26394$&$8528$&$9449$&$563723$&$0.7173$&$2\cdot3\cdot53\cdot83$\\
$84630$&$17280$&$18227$&$1372307$&$0.7174$&$2\cdot3\cdot5\cdot7\cdot13\cdot31$\\
$153072$&$50976$&$140383$&$4732543$&$0.7174$&$2^{4}\cdot3^{2}\cdot1063$\\
$241800$&$57600$&$53749$&$5615149$&$0.7175$&$2^{3}\cdot3\cdot5^{2}\cdot13\cdot31$\\
$30150$&$7920$&$13589$&$526139$&$0.7175$&$2\cdot3^{2}\cdot5^{2}\cdot67$\\
$9900$&$2400$&$4541$&$123341$&$0.7177$&$2^{2}\cdot3^{2}\cdot5^{2}\cdot11$\\
$17762$&$8692$&$3021$&$553643$&$0.7177$&$2\cdot83\cdot107$\\
$89958$&$25760$&$73195$&$2142229$&$0.7178$&$2\cdot3\cdot11\cdot29\cdot47$\\
$357$&$192$&$332$&$4259$&$0.7178$&$3\cdot7\cdot17$\\
$1554$&$432$&$1397$&$13829$&$0.7178$&$2\cdot3\cdot7\cdot37$\\
$18186$&$5184$&$3055$&$312217$&$0.7179$&$2\cdot3\cdot7\cdot433$\\
$22372$&$8832$&$17767$&$577067$&$0.7180$&$2^{2}\cdot7\cdot17\cdot47$\\
$7242$&$2240$&$1639$&$110269$&$0.7180$&$2\cdot3\cdot17\cdot71$\\
$174960$&$46656$&$149023$&$4348063$&$0.7181$&$2^{4}\cdot3^{7}\cdot5$\\
$2215$&$1768$&$32$&$73127$&$0.7181$&$5\cdot443$\\
$22566$&$7520$&$9253$&$483139$&$0.7181$&$2\cdot3\cdot3761$\\
$8112$&$2496$&$4553$&$126233$&$0.7183$&$2^{4}\cdot3\cdot13^{2}$\\
$5852$&$2160$&$3849$&$103333$&$0.7183$&$2^{2}\cdot7\cdot11\cdot19$\\
$8750$&$3000$&$7851$&$156601$&$0.7183$&$2\cdot5^{4}\cdot7$\\
$73600$&$28160$&$40891$&$2322491$&$0.7183$&$2^{7}\cdot5^{2}\cdot23$\\
$83850$&$20160$&$34103$&$1627253$&$0.7184$&$2\cdot3\cdot5^{2}\cdot13\cdot43$\\
$93606$&$31200$&$33949$&$2654917$&$0.7184$&$2\cdot3\cdot15601$\\
$44976$&$14976$&$28777$&$1108201$&$0.7184$&$2^{4}\cdot3\cdot937$\\
$19182$&$6072$&$10339$&$374797$&$0.7185$&$2\cdot3\cdot23\cdot139$\\
$48790$&$15360$&$26451$&$1148621$&$0.7186$&$2\cdot5\cdot7\cdot17\cdot41$\\
$2673$&$1620$&$1076$&$67901$&$0.7187$&$3^{5}\cdot11$\\
$14952$&$4224$&$4411$&$243643$&$0.7188$&$2^{3}\cdot3\cdot7\cdot89$\\
$11362$&$4752$&$8705$&$270031$&$0.7188$&$2\cdot13\cdot19\cdot23$\\
$24388$&$9504$&$22387$&$632087$&$0.7188$&$2^{2}\cdot7\cdot13\cdot67$\\
$1426$&$660$&$979$&$22369$&$0.7188$&$2\cdot23\cdot31$\\
$1020$&$256$&$949$&$7069$&$0.7188$&$2^{2}\cdot3\cdot5\cdot17$\\
$1709$&$1708$&$1372$&$68023$&$0.7188$&$1709$\\
$31350$&$7200$&$5677$&$475927$&$0.7189$&$2\cdot3\cdot5^{2}\cdot11\cdot19$\\
$10782$&$3588$&$1963$&$196039$&$0.7189$&$2\cdot3^{2}\cdot599$\\
$24398$&$11080$&$17527$&$749467$&$0.7190$&$2\cdot11\cdot1109$\\
$9042$&$2720$&$5263$&$140893$&$0.7190$&$2\cdot3\cdot11\cdot137$\\
$48552$&$13056$&$37481$&$959969$&$0.7190$&$2^{3}\cdot3\cdot7\cdot17^{2}$\\
$2444$&$1104$&$1843$&$43391$&$0.7190$&$2^{2}\cdot13\cdot47$\\
$305430$&$81440$&$116971$&$8363581$&$0.7191$&$2\cdot3\cdot5\cdot10181$\\
$4257$&$2520$&$3664$&$118603$&$0.7191$&$3^{2}\cdot11\cdot43$\\
$2289$&$1296$&$1315$&$51673$&$0.7191$&$3\cdot7\cdot109$\\
$8730$&$2304$&$2921$&$116411$&$0.7191$&$2\cdot3^{2}\cdot5\cdot97$\\
$2490$&$656$&$1519$&$23929$&$0.7192$&$2\cdot3\cdot5\cdot83$\\
$227808$&$64512$&$187595$&$6338411$&$0.7192$&$2^{5}\cdot3^{2}\cdot7\cdot113$\\
$58548$&$15360$&$56507$&$1168919$&$0.7192$&$2^{2}\cdot3\cdot7\cdot17\cdot41$\\
$14238$&$4032$&$2431$&$230239$&$0.7192$&$2\cdot3^{2}\cdot7\cdot113$\\
$31150$&$10560$&$11619$&$728069$&$0.7192$&$2\cdot5^{2}\cdot7\cdot89$\\
$74130$&$16896$&$66439$&$1326649$&$0.7193$&$2\cdot3\cdot5\cdot7\cdot353$\\
$54840$&$14592$&$1403$&$1098203$&$0.7193$&$2^{3}\cdot3\cdot5\cdot457$\\
$71970$&$19184$&$10693$&$1522063$&$0.7193$&$2\cdot3\cdot5\cdot2399$\\
$27780$&$7392$&$12467$&$484727$&$0.7194$&$2^{2}\cdot3\cdot5\cdot463$\\
$3960$&$960$&$3653$&$39293$&$0.7195$&$2^{3}\cdot3^{2}\cdot5\cdot11$\\
$948$&$312$&$305$&$8837$&$0.7195$&$2^{2}\cdot3\cdot79$\\
$73730$&$28800$&$25531$&$2384891$&$0.7195$&$2\cdot5\cdot73\cdot101$\\
$2865$&$1520$&$763$&$63793$&$0.7196$&$3\cdot5\cdot191$\\
$61880$&$18432$&$14169$&$1437409$&$0.7197$&$2^{3}\cdot5\cdot7\cdot13\cdot17$\\
$183360$&$48640$&$178027$&$4578667$&$0.7197$&$2^{6}\cdot3\cdot5\cdot191$\\
$58302$&$18720$&$55193$&$1454441$&$0.7197$&$2\cdot3^{2}\cdot41\cdot79$\\
$3538$&$1680$&$2619$&$73379$&$0.7198$&$2\cdot29\cdot61$\\
$2210$&$768$&$1763$&$28283$&$0.7198$&$2\cdot5\cdot13\cdot17$\\
$55230$&$12576$&$49381$&$933061$&$0.7198$&$2\cdot3\cdot5\cdot7\cdot263$\\
$6315$&$3360$&$1346$&$171851$&$0.7198$&$3\cdot5\cdot421$\\
$15102$&$5028$&$9893$&$296831$&$0.7198$&$2\cdot3^{2}\cdot839$\\
$144168$&$48048$&$104039$&$4429079$&$0.7199$&$2^{3}\cdot3\cdot6007$\\
$30348$&$10080$&$22685$&$690341$&$0.7199$&$2^{2}\cdot3^{3}\cdot281$\\
$9714$&$3236$&$7721$&$172859$&$0.7199$&$2\cdot3\cdot1619$\\
$204$&$64$&$203$&$1019$&$0.7199$&$2^{2}\cdot3\cdot17$\\
$34890$&$9296$&$11627$&$639647$&$0.7199$&$2\cdot3\cdot5\cdot1163$\\
$75552$&$25152$&$21137$&$2061041$&$0.7200$&$2^{5}\cdot3\cdot787$\\
$249$&$164$&$86$&$3323$&$0.7201$&$3\cdot83$\\
$7086$&$2360$&$3641$&$117017$&$0.7201$&$2\cdot3\cdot1181$\\
$165$&$80$&$134$&$1289$&$0.7201$&$3\cdot5\cdot11$\\
$5084$&$2400$&$2949$&$114797$&$0.7201$&$2^{2}\cdot31\cdot41$\\
$136290$&$27840$&$108853$&$2425783$&$0.7201$&$2\cdot3\cdot5\cdot7\cdot11\cdot59$\\
$62460$&$16608$&$34189$&$1283389$&$0.7201$&$2^{2}\cdot3^{2}\cdot5\cdot347$\\
$39048$&$13008$&$1207$&$938359$&$0.7202$&$2^{3}\cdot3\cdot1627$\\
$118560$&$27648$&$8257$&$2379457$&$0.7203$&$2^{5}\cdot3\cdot5\cdot13\cdot19$\\
$914$&$456$&$1$&$13711$&$0.7203$&$2\cdot457$\\
$41246$&$20080$&$38207$&$1523063$&$0.7204$&$2\cdot41\cdot503$\\
$7626$&$2400$&$5909$&$120299$&$0.7204$&$2\cdot3\cdot31\cdot41$\\
$4164$&$1384$&$1807$&$60103$&$0.7204$&$2^{2}\cdot3\cdot347$\\
$30120$&$8000$&$22163$&$534203$&$0.7205$&$2^{3}\cdot3\cdot5\cdot251$\\
$4368$&$1152$&$995$&$49043$&$0.7205$&$2^{4}\cdot3\cdot7\cdot13$\\
$38970$&$10368$&$28757$&$730217$&$0.7206$&$2\cdot3^{2}\cdot5\cdot433$\\
$205542$&$64800$&$162383$&$6328643$&$0.7206$&$2\cdot3^{2}\cdot19\cdot601$\\
$610$&$240$&$589$&$6079$&$0.7206$&$2\cdot5\cdot61$\\
$18954$&$5832$&$17779$&$358951$&$0.7206$&$2\cdot3^{6}\cdot13$\\
$12958$&$5400$&$5707$&$316699$&$0.7206$&$2\cdot11\cdot19\cdot31$\\
$585$&$288$&$469$&$7489$&$0.7207$&$3^{2}\cdot5\cdot13$\\
$2862$&$936$&$2395$&$36739$&$0.7208$&$2\cdot3^{3}\cdot53$\\
$127092$&$33792$&$62263$&$2985379$&$0.7209$&$2^{2}\cdot3\cdot7\cdot17\cdot89$\\
$792$&$240$&$785$&$6329$&$0.7209$&$2^{3}\cdot3^{2}\cdot11$\\
$5796$&$1584$&$3349$&$72901$&$0.7209$&$2^{2}\cdot3^{2}\cdot7\cdot23$\\
$10650$&$2800$&$10129$&$148579$&$0.7209$&$2\cdot3\cdot5^{2}\cdot71$\\
$423$&$276$&$418$&$6763$&$0.7209$&$3^{2}\cdot47$\\
$168966$&$47952$&$92063$&$4485179$&$0.7209$&$2\cdot3^{4}\cdot7\cdot149$\\
$85956$&$24192$&$23233$&$2000221$&$0.7210$&$2^{2}\cdot3\cdot13\cdot19\cdot29$\\
$7218$&$2400$&$4169$&$119657$&$0.7210$&$2\cdot3^{2}\cdot401$\\
$66$&$20$&$49$&$181$&$0.7211$&$2\cdot3\cdot11$\\
$720$&$192$&$469$&$4789$&$0.7211$&$2^{4}\cdot3^{2}\cdot5$\\
$60498$&$20160$&$13565$&$1586513$&$0.7211$&$2\cdot3^{2}\cdot3361$\\
$6430$&$2568$&$5317$&$127487$&$0.7211$&$2\cdot5\cdot643$\\
$8970$&$2112$&$7453$&$106123$&$0.7212$&$2\cdot3\cdot5\cdot13\cdot23$\\
$48600$&$12960$&$31691$&$955091$&$0.7212$&$2^{3}\cdot3^{5}\cdot5^{2}$\\
$61314$&$18560$&$40145$&$1450367$&$0.7212$&$2\cdot3\cdot11\cdot929$\\
$11040$&$2816$&$6677$&$150197$&$0.7213$&$2^{5}\cdot3\cdot5\cdot23$\\
$8940$&$2368$&$4543$&$120763$&$0.7214$&$2^{2}\cdot3\cdot5\cdot149$\\
$838$&$418$&$519$&$12251$&$0.7214$&$2\cdot419$\\
$7602$&$2160$&$493$&$106921$&$0.7215$&$2\cdot3\cdot7\cdot181$\\
$579540$&$142464$&$538363$&$16185943$&$0.7215$&$2^{2}\cdot3\cdot5\cdot13\cdot743$\\
$144540$&$34560$&$60911$&$3096251$&$0.7215$&$2^{2}\cdot3^{2}\cdot5\cdot11\cdot73$\\
$26730$&$6480$&$17353$&$418303$&$0.7216$&$2\cdot3^{5}\cdot5\cdot11$\\
$27534$&$8448$&$12787$&$563467$&$0.7216$&$2\cdot3\cdot13\cdot353$\\
$1118$&$504$&$235$&$15887$&$0.7217$&$2\cdot13\cdot43$\\
$13330$&$5040$&$1269$&$294529$&$0.7217$&$2\cdot5\cdot31\cdot43$\\
$63270$&$15552$&$58849$&$1197709$&$0.7217$&$2\cdot3^{2}\cdot5\cdot19\cdot37$\\
$4670$&$1864$&$1537$&$85597$&$0.7218$&$2\cdot5\cdot467$\\
$22690$&$9072$&$8549$&$598489$&$0.7218$&$2\cdot5\cdot2269$\\
$15190$&$5040$&$9997$&$298607$&$0.7218$&$2\cdot5\cdot7^{2}\cdot31$\\
$5434$&$2160$&$5141$&$102953$&$0.7218$&$2\cdot11\cdot13\cdot19$\\
$8046$&$2664$&$7667$&$136403$&$0.7218$&$2\cdot3^{3}\cdot149$\\
$28050$&$6400$&$22009$&$414709$&$0.7219$&$2\cdot3\cdot5^{2}\cdot11\cdot17$\\
$404$&$200$&$147$&$4591$&$0.7219$&$2^{2}\cdot101$\\
$8778$&$2160$&$3415$&$108751$&$0.7222$&$2\cdot3\cdot7\cdot11\cdot19$\\
$20610$&$5472$&$8131$&$337891$&$0.7222$&$2\cdot3^{2}\cdot5\cdot229$\\
$40488$&$11520$&$15833$&$825593$&$0.7224$&$2^{3}\cdot3\cdot7\cdot241$\\
$267$&$176$&$202$&$3673$&$0.7224$&$3\cdot89$\\
$132570$&$35280$&$98851$&$3147961$&$0.7225$&$2\cdot3^{3}\cdot5\cdot491$\\
$5194$&$2184$&$5115$&$103801$&$0.7225$&$2\cdot7^{2}\cdot53$\\
$3024$&$864$&$565$&$33829$&$0.7225$&$2^{4}\cdot3^{3}\cdot7$\\
$28620$&$7488$&$8767$&$495307$&$0.7225$&$2^{2}\cdot3^{3}\cdot5\cdot53$\\
$324480$&$79872$&$156031$&$8268031$&$0.7226$&$2^{7}\cdot3\cdot5\cdot13^{2}$\\
$2805$&$1280$&$2051$&$52541$&$0.7226$&$3\cdot5\cdot11\cdot17$\\
$19818$&$6588$&$17849$&$414209$&$0.7227$&$2\cdot3^{3}\cdot367$\\
$12276$&$3600$&$4181$&$200597$&$0.7227$&$2^{2}\cdot3^{2}\cdot11\cdot31$\\
$31464$&$9504$&$22361$&$651641$&$0.7228$&$2^{3}\cdot3^{2}\cdot19\cdot23$\\
$12380$&$4944$&$1713$&$286453$&$0.7228$&$2^{2}\cdot5\cdot619$\\
$1833$&$1104$&$1687$&$42013$&$0.7228$&$3\cdot13\cdot47$\\
$13186$&$6228$&$3949$&$373157$&$0.7229$&$2\cdot19\cdot347$\\
$48636$&$13824$&$6887$&$1028243$&$0.7229$&$2^{2}\cdot3^{2}\cdot7\cdot193$\\
$21170$&$8064$&$14311$&$522391$&$0.7230$&$2\cdot5\cdot29\cdot73$\\
$46200$&$9600$&$36851$&$683651$&$0.7231$&$2^{3}\cdot3\cdot5^{2}\cdot7\cdot11$\\
$67620$&$14784$&$59603$&$1141523$&$0.7231$&$2^{2}\cdot3\cdot5\cdot7^{2}\cdot23$\\
$7838$&$3918$&$6385$&$210173$&$0.7231$&$2\cdot3919$\\
$22990$&$7920$&$10569$&$516349$&$0.7231$&$2\cdot5\cdot11^{2}\cdot19$\\
$17316$&$5184$&$1255$&$312943$&$0.7232$&$2^{2}\cdot3^{2}\cdot13\cdot37$\\
$1917$&$1260$&$1244$&$49169$&$0.7232$&$3^{3}\cdot71$\\
$308$&$120$&$225$&$2381$&$0.7233$&$2^{2}\cdot7\cdot11$\\
$35454$&$11160$&$8141$&$788129$&$0.7233$&$2\cdot3\cdot19\cdot311$\\
$21840$&$4608$&$18841$&$280921$&$0.7233$&$2^{4}\cdot3\cdot5\cdot7\cdot13$\\
$25648$&$10944$&$3665$&$747457$&$0.7233$&$2^{4}\cdot7\cdot229$\\
$31578$&$9936$&$22231$&$685369$&$0.7234$&$2\cdot3\cdot19\cdot277$\\
$7917$&$4032$&$3628$&$217387$&$0.7235$&$3\cdot7\cdot13\cdot29$\\
$31740$&$8096$&$6787$&$546367$&$0.7235$&$2^{2}\cdot3\cdot5\cdot23^{2}$\\
$49494$&$16128$&$34201$&$1222057$&$0.7235$&$2\cdot3\cdot73\cdot113$\\
$1763$&$1680$&$483$&$67477$&$0.7235$&$41\cdot43$\\
$54315$&$26880$&$44452$&$2162737$&$0.7236$&$3^{2}\cdot5\cdot17\cdot71$\\
$2320$&$896$&$1679$&$34159$&$0.7237$&$2^{4}\cdot5\cdot29$\\
$16050$&$4240$&$7427$&$248177$&$0.7237$&$2\cdot3\cdot5^{2}\cdot107$\\
$124950$&$26880$&$79321$&$2328421$&$0.7237$&$2\cdot3\cdot5^{2}\cdot7^{2}\cdot17$\\
$76260$&$19200$&$15487$&$1540687$&$0.7237$&$2^{2}\cdot3\cdot5\cdot31\cdot41$\\
$1806$&$504$&$767$&$17021$&$0.7237$&$2\cdot3\cdot7\cdot43$\\
$42700$&$14400$&$39173$&$1063973$&$0.7238$&$2^{2}\cdot5^{2}\cdot7\cdot61$\\
$142122$&$47372$&$115721$&$4379381$&$0.7238$&$2\cdot3\cdot23687$\\
$35742$&$9504$&$17243$&$660599$&$0.7238$&$2\cdot3\cdot7\cdot23\cdot37$\\
$5550$&$1440$&$4303$&$65353$&$0.7238$&$2\cdot3\cdot5^{2}\cdot37$\\
$13596$&$4080$&$2581$&$233713$&$0.7239$&$2^{2}\cdot3\cdot11\cdot103$\\
$1194$&$396$&$209$&$12149$&$0.7239$&$2\cdot3\cdot199$\\
$3762$&$1080$&$3577$&$44959$&$0.7239$&$2\cdot3^{2}\cdot11\cdot19$\\
$5631$&$3752$&$1603$&$193057$&$0.7239$&$3\cdot1877$\\
$2752$&$1344$&$471$&$55511$&$0.7240$&$2^{6}\cdot43$\\
$23100$&$4800$&$18761$&$295961$&$0.7240$&$2^{2}\cdot3\cdot5^{2}\cdot7\cdot11$\\
$126012$&$42000$&$21223$&$3801583$&$0.7240$&$2^{2}\cdot3\cdot10501$\\
$437$&$396$&$376$&$10427$&$0.7240$&$19\cdot23$\\
$8214$&$2664$&$5723$&$137147$&$0.7241$&$2\cdot3\cdot37^{2}$\\
$2628$&$864$&$1775$&$33311$&$0.7242$&$2^{2}\cdot3^{2}\cdot73$\\
$9330$&$2480$&$7021$&$128311$&$0.7242$&$2\cdot3\cdot5\cdot311$\\
$781$&$700$&$255$&$22123$&$0.7243$&$11\cdot71$\\
$64410$&$16128$&$29767$&$1253557$&$0.7245$&$2\cdot3\cdot5\cdot19\cdot113$\\
$13450$&$5360$&$7661$&$317011$&$0.7245$&$2\cdot5^{2}\cdot269$\\
$2290$&$912$&$493$&$34843$&$0.7246$&$2\cdot5\cdot229$\\
$28524$&$9504$&$19529$&$647057$&$0.7246$&$2^{2}\cdot3\cdot2377$\\
$27030$&$6656$&$781$&$433261$&$0.7246$&$2\cdot3\cdot5\cdot17\cdot53$\\
$453$&$300$&$335$&$7583$&$0.7246$&$3\cdot151$\\
$988$&$432$&$255$&$13099$&$0.7246$&$2^{2}\cdot13\cdot19$\\
$1698$&$564$&$581$&$19259$&$0.7248$&$2\cdot3\cdot283$\\
$13210$&$5280$&$7461$&$311291$&$0.7249$&$2\cdot5\cdot1321$\\
$58450$&$19920$&$49233$&$1568933$&$0.7249$&$2\cdot5^{2}\cdot7\cdot167$\\
$213$&$140$&$133$&$2689$&$0.7250$&$3\cdot71$\\
$1440$&$384$&$529$&$12049$&$0.7251$&$2^{5}\cdot3^{2}\cdot5$\\
$7702$&$3850$&$5999$&$206251$&$0.7251$&$2\cdot3851$\\
$2850$&$720$&$1679$&$27329$&$0.7252$&$2\cdot3\cdot5^{2}\cdot19$\\
$11475$&$5760$&$5384$&$338159$&$0.7253$&$3^{3}\cdot5^{2}\cdot17$\\
$535$&$424$&$454$&$11689$&$0.7254$&$5\cdot107$\\
$27348$&$8736$&$13225$&$587533$&$0.7254$&$2^{2}\cdot3\cdot43\cdot53$\\
$28920$&$7680$&$20381$&$512021$&$0.7255$&$2^{3}\cdot3\cdot5\cdot241$\\
$61710$&$14080$&$27433$&$1076503$&$0.7256$&$2\cdot3\cdot5\cdot11^{2}\cdot17$\\
$23646$&$6744$&$8881$&$434509$&$0.7256$&$2\cdot3\cdot7\cdot563$\\
$3296$&$1632$&$1765$&$70981$&$0.7258$&$2^{5}\cdot103$\\
$2764$&$1380$&$2109$&$57389$&$0.7259$&$2^{2}\cdot691$\\
$1430$&$480$&$1329$&$15629$&$0.7259$&$2\cdot5\cdot11\cdot13$\\
$174426$&$49824$&$12067$&$4721569$&$0.7259$&$2\cdot3\cdot7\cdot4153$\\
$10846$&$4480$&$4595$&$254053$&$0.7259$&$2\cdot11\cdot17\cdot29$\\
$1666$&$672$&$237$&$23561$&$0.7260$&$2\cdot7^{2}\cdot17$\\
$11424$&$3072$&$7403$&$167339$&$0.7260$&$2^{5}\cdot3\cdot7\cdot17$\\
$61226$&$26620$&$27729$&$2170639$&$0.7260$&$2\cdot11^{3}\cdot23$\\
$31650$&$8400$&$1411$&$571111$&$0.7261$&$2\cdot3\cdot5^{2}\cdot211$\\
$38328$&$12768$&$5291$&$925163$&$0.7262$&$2^{3}\cdot3\cdot1597$\\
$20080$&$8000$&$15267$&$517267$&$0.7262$&$2^{4}\cdot5\cdot251$\\
$1318$&$658$&$1191$&$22279$&$0.7263$&$2\cdot659$\\
$3283$&$2772$&$1186$&$129223$&$0.7263$&$7^{2}\cdot67$\\
$31416$&$7680$&$14101$&$516757$&$0.7263$&$2^{3}\cdot3\cdot7\cdot11\cdot17$\\
$127512$&$31680$&$125575$&$2803327$&$0.7263$&$2^{3}\cdot3^{2}\cdot7\cdot11\cdot23$\\
$69342$&$18144$&$53743$&$1440583$&$0.7264$&$2\cdot3\cdot7\cdot13\cdot127$\\
$100104$&$32256$&$97819$&$2800627$&$0.7264$&$2^{3}\cdot3\cdot43\cdot97$\\
$9492$&$2688$&$8321$&$141209$&$0.7264$&$2^{2}\cdot3\cdot7\cdot113$\\
$16608$&$5504$&$2507$&$334667$&$0.7265$&$2^{5}\cdot3\cdot173$\\
$89142$&$29192$&$78373$&$2485207$&$0.7265$&$2\cdot3\cdot83\cdot179$\\
$77730$&$20720$&$52411$&$1684741$&$0.7265$&$2\cdot3\cdot5\cdot2591$\\
$20010$&$4928$&$1339$&$301489$&$0.7265$&$2\cdot3\cdot5\cdot23\cdot29$\\
$289$&$272$&$208$&$6277$&$0.7265$&$17^{2}$\\
$65388$&$21792$&$53491$&$1753579$&$0.7265$&$2^{2}\cdot3\cdot5449$\\
$7170$&$1904$&$6697$&$92737$&$0.7265$&$2\cdot3\cdot5\cdot239$\\
$3070$&$1224$&$1647$&$50767$&$0.7265$&$2\cdot5\cdot307$\\
$15444$&$4320$&$6319$&$253423$&$0.7266$&$2^{2}\cdot3^{3}\cdot11\cdot13$\\
$20260$&$8096$&$18441$&$524941$&$0.7266$&$2^{2}\cdot5\cdot1013$\\
$6072$&$1760$&$4321$&$83257$&$0.7266$&$2^{3}\cdot3\cdot11\cdot23$\\
$4902$&$1512$&$4625$&$68351$&$0.7267$&$2\cdot3\cdot19\cdot43$\\
$10540$&$3840$&$2561$&$213361$&$0.7268$&$2^{2}\cdot5\cdot17\cdot31$\\
$9680$&$3520$&$7827$&$191747$&$0.7268$&$2^{4}\cdot5\cdot11^{2}$\\
$34940$&$13968$&$427$&$1013687$&$0.7268$&$2^{2}\cdot5\cdot1747$\\
$54306$&$15480$&$42971$&$1183397$&$0.7268$&$2\cdot3^{2}\cdot7\cdot431$\\
$20244$&$5760$&$15301$&$359449$&$0.7268$&$2^{2}\cdot3\cdot7\cdot241$\\
$5412$&$1600$&$3401$&$73757$&$0.7268$&$2^{2}\cdot3\cdot11\cdot41$\\
$15484$&$6552$&$1199$&$403783$&$0.7269$&$2^{2}\cdot7^{2}\cdot79$\\
$176700$&$43200$&$162587$&$4049987$&$0.7270$&$2^{2}\cdot3\cdot5^{2}\cdot19\cdot31$\\
$456786$&$138240$&$428183$&$15502121$&$0.7270$&$2\cdot3^{3}\cdot11\cdot769$\\
$22764$&$6480$&$5057$&$414809$&$0.7270$&$2^{2}\cdot3\cdot7\cdot271$\\
$12402$&$3744$&$259$&$211093$&$0.7270$&$2\cdot3^{2}\cdot13\cdot53$\\
$810$&$216$&$793$&$5653$&$0.7270$&$2\cdot3^{4}\cdot5$\\
$1378$&$624$&$437$&$21107$&$0.7271$&$2\cdot13\cdot53$\\
$40052$&$17280$&$17593$&$1299257$&$0.7271$&$2^{2}\cdot17\cdot19\cdot31$\\
$22362$&$7452$&$14261$&$483863$&$0.7271$&$2\cdot3\cdot3727$\\
$11680$&$4608$&$7771$&$264731$&$0.7272$&$2^{5}\cdot5\cdot73$\\
$25278$&$7640$&$23329$&$503611$&$0.7272$&$2\cdot3\cdot11\cdot383$\\
$25228$&$9984$&$21759$&$677687$&$0.7272$&$2^{2}\cdot7\cdot17\cdot53$\\
$472668$&$126720$&$440837$&$14148209$&$0.7272$&$2^{2}\cdot3\cdot7\cdot17\cdot331$\\
$4615$&$3360$&$1273$&$167413$&$0.7273$&$5\cdot13\cdot71$\\
$15596$&$6672$&$7075$&$412571$&$0.7273$&$2^{2}\cdot7\cdot557$\\
$16470$&$4320$&$8333$&$255383$&$0.7273$&$2\cdot3^{3}\cdot5\cdot61$\\
$13956$&$4648$&$7285$&$272449$&$0.7274$&$2^{2}\cdot3\cdot1163$\\
$432390$&$94080$&$226627$&$10171597$&$0.7275$&$2\cdot3\cdot5\cdot7\cdot29\cdot71$\\
$144900$&$31680$&$85501$&$2838601$&$0.7275$&$2^{2}\cdot3^{2}\cdot5^{2}\cdot7\cdot23$\\
$70098$&$20016$&$67225$&$1609381$&$0.7276$&$2\cdot3\cdot7\cdot1669$\\
$1271$&$1200$&$1035$&$44249$&$0.7276$&$31\cdot41$\\
$15360$&$4096$&$8591$&$238991$&$0.7277$&$2^{10}\cdot3\cdot5$\\
$20850$&$5520$&$10637$&$344237$&$0.7278$&$2\cdot3\cdot5^{2}\cdot139$\\
$22736$&$9408$&$14615$&$628487$&$0.7278$&$2^{4}\cdot7^{2}\cdot29$\\
$1533$&$864$&$533$&$31193$&$0.7279$&$3\cdot7\cdot73$\\
$72765$&$30240$&$68587$&$2542597$&$0.7280$&$3^{3}\cdot5\cdot7^{2}\cdot11$\\
$175560$&$34560$&$14999$&$3175079$&$0.7280$&$2^{3}\cdot3\cdot5\cdot7\cdot11\cdot19$\\
$86664$&$27456$&$69515$&$2322779$&$0.7280$&$2^{3}\cdot3\cdot23\cdot157$\\
$54096$&$14784$&$44393$&$1126313$&$0.7281$&$2^{4}\cdot3\cdot7^{2}\cdot23$\\
$381$&$252$&$314$&$6029$&$0.7281$&$3\cdot127$\\
$16410$&$4368$&$12587$&$258737$&$0.7281$&$2\cdot3\cdot5\cdot547$\\
$13600$&$5120$&$3873$&$303073$&$0.7282$&$2^{5}\cdot5^{2}\cdot17$\\
$1551$&$920$&$1018$&$33589$&$0.7282$&$3\cdot11\cdot47$\\
$65328$&$21760$&$56315$&$1754843$&$0.7283$&$2^{4}\cdot3\cdot1361$\\
$16652$&$7920$&$3799$&$503359$&$0.7283$&$2^{2}\cdot23\cdot181$\\
$41238$&$13104$&$13213$&$961687$&$0.7284$&$2\cdot3^{2}\cdot29\cdot79$\\
$5386$&$2692$&$3809$&$133073$&$0.7285$&$2\cdot2693$\\
$410$&$160$&$279$&$3559$&$0.7285$&$2\cdot5\cdot41$\\
$1854$&$612$&$1135$&$21529$&$0.7285$&$2\cdot3^{2}\cdot103$\\
$124980$&$33312$&$91439$&$2965979$&$0.7285$&$2^{2}\cdot3\cdot5\cdot2083$\\
$6309$&$4200$&$2546$&$223361$&$0.7285$&$3^{2}\cdot701$\\
$50127$&$25200$&$8579$&$2013659$&$0.7285$&$3\cdot7^{2}\cdot11\cdot31$\\
$83544$&$27376$&$54205$&$2309893$&$0.7287$&$2^{3}\cdot3\cdot59^{2}$\\
$3842$&$1792$&$55$&$80737$&$0.7287$&$2\cdot17\cdot113$\\
$69132$&$19728$&$63485$&$1584389$&$0.7287$&$2^{2}\cdot3\cdot7\cdot823$\\
$72800$&$23040$&$68169$&$1888169$&$0.7287$&$2^{5}\cdot5^{2}\cdot7\cdot13$\\
$5490$&$1440$&$5327$&$65717$&$0.7288$&$2\cdot3^{2}\cdot5\cdot61$\\
$2728$&$1200$&$2681$&$49057$&$0.7288$&$2^{3}\cdot11\cdot31$\\
$25068$&$8352$&$5345$&$556841$&$0.7289$&$2^{2}\cdot3\cdot2089$\\
$63690$&$15360$&$47489$&$1193909$&$0.7290$&$2\cdot3\cdot5\cdot11\cdot193$\\
$125$&$100$&$121$&$1621$&$0.7290$&$5^{3}$\\
$11160$&$2880$&$10807$&$155887$&$0.7291$&$2^{3}\cdot3^{2}\cdot5\cdot31$\\
$115374$&$31680$&$21473$&$2790449$&$0.7292$&$2\cdot3\cdot7\cdot41\cdot67$\\
$10266$&$3248$&$2365$&$176887$&$0.7292$&$2\cdot3\cdot29\cdot59$\\
$74520$&$19008$&$41693$&$1532093$&$0.7292$&$2^{3}\cdot3^{4}\cdot5\cdot23$\\
$103230$&$25920$&$49969$&$2217799$&$0.7293$&$2\cdot3^{2}\cdot5\cdot31\cdot37$\\
$149072$&$58080$&$19109$&$5534773$&$0.7293$&$2^{4}\cdot7\cdot11^{3}$\\
$4550$&$1440$&$627$&$64327$&$0.7293$&$2\cdot5^{2}\cdot7\cdot13$\\
$31118$&$15558$&$12761$&$1133009$&$0.7293$&$2\cdot15559$\\
$93500$&$32000$&$60109$&$2771609$&$0.7295$&$2^{2}\cdot5^{3}\cdot11\cdot17$\\
$81228$&$23184$&$53603$&$1921847$&$0.7295$&$2^{2}\cdot3\cdot7\cdot967$\\
$37664$&$16960$&$26677$&$1269589$&$0.7295$&$2^{5}\cdot11\cdot107$\\
$430740$&$114816$&$169519$&$12660979$&$0.7295$&$2^{2}\cdot3^{2}\cdot5\cdot2393$\\
$6078$&$2024$&$695$&$97943$&$0.7296$&$2\cdot3\cdot1013$\\
$5892$&$1960$&$5731$&$94111$&$0.7296$&$2^{2}\cdot3\cdot491$\\
$5828$&$2760$&$4293$&$138337$&$0.7296$&$2^{2}\cdot31\cdot47$\\
$635430$&$166112$&$404287$&$19467187$&$0.7296$&$2\cdot3\cdot5\cdot59\cdot359$\\
$43095$&$19968$&$31154$&$1539479$&$0.7296$&$3\cdot5\cdot13^{2}\cdot17$\\
$5574$&$1856$&$4307$&$87917$&$0.7297$&$2\cdot3\cdot929$\\
$1530$&$384$&$1517$&$12227$&$0.7297$&$2\cdot3^{2}\cdot5\cdot17$\\
$5830$&$2080$&$1437$&$100547$&$0.7297$&$2\cdot5\cdot11\cdot53$\\
$56910$&$12960$&$13117$&$980587$&$0.7297$&$2\cdot3\cdot5\cdot7\cdot271$\\
$129660$&$34560$&$120637$&$3102817$&$0.7297$&$2^{2}\cdot3\cdot5\cdot2161$\\
$829$&$828$&$755$&$27283$&$0.7297$&$829$\\
$10148$&$4872$&$4501$&$278497$&$0.7297$&$2^{2}\cdot43\cdot59$\\
$355$&$280$&$16$&$6761$&$0.7298$&$5\cdot71$\\
$60510$&$16128$&$45359$&$1255559$&$0.7298$&$2\cdot3\cdot5\cdot2017$\\
$40878$&$13608$&$22657$&$1003729$&$0.7298$&$2\cdot3^{3}\cdot757$\\
$2782$&$1272$&$2555$&$52631$&$0.7298$&$2\cdot13\cdot107$\\
$47040$&$10752$&$31109$&$783749$&$0.7299$&$2^{6}\cdot3\cdot5\cdot7^{2}$\\
$8676$&$2880$&$4355$&$151847$&$0.7299$&$2^{2}\cdot3^{2}\cdot241$\\
$135486$&$41472$&$10403$&$3804011$&$0.7300$&$2\cdot3^{3}\cdot13\cdot193$\\
$3170$&$1264$&$2409$&$53129$&$0.7300$&$2\cdot5\cdot317$\\
$4040$&$1600$&$2889$&$71569$&$0.7301$&$2^{3}\cdot5\cdot101$\\
$850$&$320$&$591$&$9091$&$0.7302$&$2\cdot5^{2}\cdot17$\\
$24564$&$7744$&$20579$&$511859$&$0.7302$&$2^{2}\cdot3\cdot23\cdot89$\\
$33932$&$15936$&$20915$&$1174603$&$0.7302$&$2^{2}\cdot17\cdot499$\\
$999$&$648$&$178$&$21157$&$0.7302$&$3^{3}\cdot37$\\
$6409$&$5376$&$753$&$295567$&$0.7302$&$13\cdot17\cdot29$\\
$11030$&$4408$&$8777$&$251437$&$0.7303$&$2\cdot5\cdot1103$\\
$3772$&$1760$&$3663$&$79103$&$0.7303$&$2^{2}\cdot23\cdot41$\\
$33738$&$11244$&$22625$&$798599$&$0.7303$&$2\cdot3\cdot5623$\\
$90318$&$30104$&$58235$&$2587139$&$0.7303$&$2\cdot3\cdot15053$\\
$8442$&$2376$&$3763$&$121951$&$0.7303$&$2\cdot3^{2}\cdot7\cdot67$\\
$6088$&$3040$&$2967$&$155167$&$0.7304$&$2^{3}\cdot761$\\
$35646$&$10944$&$30673$&$779239$&$0.7304$&$2\cdot3\cdot13\cdot457$\\
$27060$&$6400$&$12229$&$418129$&$0.7304$&$2^{2}\cdot3\cdot5\cdot11\cdot41$\\
$31248$&$8640$&$29585$&$592049$&$0.7304$&$2^{4}\cdot3^{2}\cdot7\cdot31$\\
$19220$&$7440$&$16667$&$477947$&$0.7306$&$2^{2}\cdot5\cdot31^{2}$\\
$17694$&$5892$&$11651$&$365531$&$0.7306$&$2\cdot3^{2}\cdot983$\\
$30300$&$8000$&$26963$&$542063$&$0.7306$&$2^{2}\cdot3\cdot5^{2}\cdot101$\\
$646650$&$172080$&$234611$&$20280761$&$0.7307$&$2\cdot3^{3}\cdot5^{2}\cdot479$\\
$265860$&$60480$&$228721$&$6077641$&$0.7307$&$2^{2}\cdot3^{2}\cdot5\cdot7\cdot211$\\
$10220$&$3456$&$6001$&$189961$&$0.7307$&$2^{2}\cdot5\cdot7\cdot73$\\
$5122$&$2352$&$1273$&$113957$&$0.7307$&$2\cdot13\cdot197$\\
$1840$&$704$&$1437$&$25357$&$0.7307$&$2^{4}\cdot5\cdot23$\\
$43512$&$12096$&$17329$&$887569$&$0.7308$&$2^{3}\cdot3\cdot7^{2}\cdot37$\\
$19830$&$5280$&$10027$&$327307$&$0.7309$&$2\cdot3\cdot5\cdot661$\\
$44820$&$11808$&$15127$&$866707$&$0.7309$&$2^{2}\cdot3^{3}\cdot5\cdot83$\\
$361860$&$93312$&$219527$&$9989747$&$0.7309$&$2^{2}\cdot3\cdot5\cdot37\cdot163$\\
$1161$&$756$&$305$&$25847$&$0.7309$&$3^{3}\cdot43$\\
$61550$&$24600$&$35217$&$2004817$&$0.7309$&$2\cdot5^{2}\cdot1231$\\
$10016$&$4992$&$5795$&$286243$&$0.7310$&$2^{5}\cdot313$\\
$121940$&$38016$&$17673$&$3431993$&$0.7310$&$2^{2}\cdot5\cdot7\cdot13\cdot67$\\
$22842$&$7452$&$7775$&$487457$&$0.7310$&$2\cdot3^{5}\cdot47$\\
$15920$&$6336$&$10201$&$392281$&$0.7310$&$2^{4}\cdot5\cdot199$\\
$1682$&$812$&$943$&$29537$&$0.7310$&$2\cdot29^{2}$\\
$161070$&$33408$&$150739$&$3049999$&$0.7310$&$2\cdot3\cdot5\cdot7\cdot13\cdot59$\\
$10590$&$2816$&$3277$&$151537$&$0.7310$&$2\cdot3\cdot5\cdot353$\\
$202050$&$53760$&$178213$&$5229463$&$0.7310$&$2\cdot3^{2}\cdot5^{2}\cdot449$\\
$18180$&$4800$&$847$&$291727$&$0.7310$&$2^{2}\cdot3^{2}\cdot5\cdot101$\\
$22936$&$11040$&$20415$&$754367$&$0.7310$&$2^{3}\cdot47\cdot61$\\
$282150$&$64800$&$97541$&$6586991$&$0.7311$&$2\cdot3^{3}\cdot5^{2}\cdot11\cdot19$\\
$13062$&$3720$&$2941$&$211933$&$0.7312$&$2\cdot3\cdot7\cdot311$\\
$43358$&$17496$&$33701$&$1334441$&$0.7312$&$2\cdot7\cdot19\cdot163$\\
$16230$&$4320$&$12887$&$256337$&$0.7312$&$2\cdot3\cdot5\cdot541$\\
$26130$&$6336$&$20531$&$412481$&$0.7312$&$2\cdot3\cdot5\cdot13\cdot67$\\
$217$&$180$&$205$&$3677$&$0.7312$&$7\cdot31$\\
$2367$&$1572$&$1820$&$65729$&$0.7312$&$3^{2}\cdot263$\\
$178$&$88$&$69$&$1493$&$0.7313$&$2\cdot89$\\
$99966$&$33320$&$22547$&$2921561$&$0.7313$&$2\cdot3\cdot16661$\\
$1168$&$576$&$225$&$18913$&$0.7314$&$2^{4}\cdot73$\\
$58476$&$17680$&$43409$&$1388357$&$0.7315$&$2^{2}\cdot3\cdot11\cdot443$\\
$6403$&$6048$&$4705$&$337661$&$0.7316$&$19\cdot337$\\
$3740$&$1280$&$2757$&$55117$&$0.7316$&$2^{2}\cdot5\cdot11\cdot17$\\
$10887$&$6840$&$7940$&$410759$&$0.7316$&$3\cdot19\cdot191$\\
$15390$&$3888$&$11231$&$226691$&$0.7316$&$2\cdot3^{4}\cdot5\cdot19$\\
$28380$&$6720$&$18571$&$444271$&$0.7316$&$2^{2}\cdot3\cdot5\cdot11\cdot43$\\
$8076$&$2688$&$2429$&$139721$&$0.7317$&$2^{2}\cdot3\cdot673$\\
$55836$&$16560$&$2455$&$1286683$&$0.7317$&$2^{2}\cdot3^{3}\cdot11\cdot47$\\
$16158$&$5384$&$4847$&$328007$&$0.7318$&$2\cdot3\cdot2693$\\
$61410$&$15488$&$38879$&$1205669$&$0.7318$&$2\cdot3\cdot5\cdot23\cdot89$\\
$13364$&$6144$&$11809$&$372637$&$0.7318$&$2^{2}\cdot13\cdot257$\\
$191760$&$47104$&$102271$&$4512751$&$0.7320$&$2^{4}\cdot3\cdot5\cdot17\cdot47$\\
$202650$&$46080$&$169997$&$4425647$&$0.7320$&$2\cdot3\cdot5^{2}\cdot7\cdot193$\\
$20842$&$9792$&$8935$&$655037$&$0.7320$&$2\cdot17\cdot613$\\
$26274$&$8400$&$13675$&$565429$&$0.7320$&$2\cdot3\cdot29\cdot151$\\
$4990$&$1992$&$4511$&$94331$&$0.7320$&$2\cdot5\cdot499$\\
$8376$&$2784$&$3629$&$146021$&$0.7321$&$2^{3}\cdot3\cdot349$\\
$12678$&$4224$&$3029$&$243911$&$0.7321$&$2\cdot3\cdot2113$\\
$26556$&$8848$&$15481$&$599713$&$0.7321$&$2^{2}\cdot3\cdot2213$\\
$7734$&$2576$&$1145$&$132623$&$0.7321$&$2\cdot3\cdot1289$\\
$2502$&$828$&$1849$&$31873$&$0.7322$&$2\cdot3^{2}\cdot139$\\
$13302$&$4428$&$5731$&$258469$&$0.7322$&$2\cdot3^{2}\cdot739$\\
$2608$&$1296$&$1343$&$53503$&$0.7323$&$2^{4}\cdot163$\\
$23188$&$9600$&$21877$&$647953$&$0.7323$&$2^{2}\cdot11\cdot17\cdot31$\\
$7272$&$2400$&$5285$&$121637$&$0.7323$&$2^{3}\cdot3^{2}\cdot101$\\
$132060$&$33600$&$118601$&$3023921$&$0.7323$&$2^{2}\cdot3\cdot5\cdot31\cdot71$\\
$870360$&$232064$&$865583$&$28717103$&$0.7323$&$2^{3}\cdot3\cdot5\cdot7253$\\
$170070$&$45344$&$36689$&$4288439$&$0.7324$&$2\cdot3\cdot5\cdot5669$\\
$5950$&$1920$&$3149$&$92399$&$0.7324$&$2\cdot5^{2}\cdot7\cdot17$\\
$936054$&$228096$&$258947$&$28340567$&$0.7325$&$2\cdot3^{2}\cdot7\cdot17\cdot19\cdot23$\\
$31758$&$10296$&$23645$&$722321$&$0.7325$&$2\cdot3\cdot67\cdot79$\\
$1760$&$640$&$1517$&$22637$&$0.7325$&$2^{5}\cdot5\cdot11$\\
$34950$&$9280$&$20617$&$649717$&$0.7325$&$2\cdot3\cdot5^{2}\cdot233$\\
$126630$&$28512$&$111319$&$2517289$&$0.7326$&$2\cdot3^{3}\cdot5\cdot7\cdot67$\\
$1650$&$400$&$1457$&$13007$&$0.7326$&$2\cdot3\cdot5^{2}\cdot11$\\
$9506$&$4032$&$5979$&$224617$&$0.7326$&$2\cdot7^{2}\cdot97$\\
$188670$&$47520$&$26257$&$4554337$&$0.7326$&$2\cdot3\cdot5\cdot19\cdot331$\\
$146146$&$51840$&$80635$&$4903453$&$0.7327$&$2\cdot7\cdot11\cdot13\cdot73$\\
$20676$&$6888$&$8975$&$443171$&$0.7327$&$2^{2}\cdot3\cdot1723$\\
$20750$&$8200$&$19449$&$538199$&$0.7327$&$2\cdot5^{3}\cdot83$\\
$81186$&$23184$&$62803$&$1930081$&$0.7327$&$2\cdot3\cdot7\cdot1933$\\
$412$&$204$&$255$&$4787$&$0.7328$&$2^{2}\cdot103$\\
$69030$&$16704$&$14681$&$1326251$&$0.7328$&$2\cdot3^{2}\cdot5\cdot13\cdot59$\\
$509550$&$131040$&$94661$&$14871611$&$0.7329$&$2\cdot3\cdot5^{2}\cdot43\cdot79$\\
$84690$&$22560$&$17473$&$1880653$&$0.7329$&$2\cdot3^{2}\cdot5\cdot941$\\
$59514$&$15552$&$19303$&$1209583$&$0.7330$&$2\cdot3\cdot7\cdot13\cdot109$\\
$3088$&$1536$&$1529$&$66377$&$0.7330$&$2^{4}\cdot193$\\
$64258$&$30096$&$12455$&$2518517$&$0.7330$&$2\cdot19^{2}\cdot89$\\
$887$&$886$&$650$&$29921$&$0.7331$&$887$\\
$377$&$336$&$207$&$8501$&$0.7332$&$13\cdot29$\\
$1203$&$800$&$140$&$27809$&$0.7332$&$3\cdot401$\\
$784$&$336$&$143$&$9551$&$0.7332$&$2^{4}\cdot7^{2}$\\
$891366$&$241056$&$595285$&$30010363$&$0.7332$&$2\cdot3\cdot7\cdot19\cdot1117$\\
$29508$&$9832$&$3535$&$682219$&$0.7333$&$2^{2}\cdot3\cdot2459$\\
$828$&$264$&$629$&$7253$&$0.7333$&$2^{2}\cdot3^{2}\cdot23$\\
$2940$&$672$&$2101$&$25621$&$0.7333$&$2^{2}\cdot3\cdot5\cdot7^{2}$\\
$6495$&$3456$&$5912$&$181277$&$0.7333$&$3\cdot5\cdot433$\\
$7488$&$2304$&$4387$&$116707$&$0.7334$&$2^{6}\cdot3^{2}\cdot13$\\
$9500$&$3600$&$8013$&$198013$&$0.7334$&$2^{2}\cdot5^{3}\cdot19$\\
$17450$&$6960$&$4863$&$441113$&$0.7334$&$2\cdot5^{2}\cdot349$\\
$5046$&$1624$&$4435$&$75079$&$0.7334$&$2\cdot3\cdot29^{2}$\\
$208320$&$46080$&$70069$&$4444789$&$0.7335$&$2^{6}\cdot3\cdot5\cdot7\cdot31$\\
$315588$&$78336$&$308807$&$8198507$&$0.7335$&$2^{2}\cdot3\cdot7\cdot13\cdot17^{2}$\\
$17427$&$11232$&$1022$&$750383$&$0.7335$&$3\cdot37\cdot157$\\
$359310$&$77952$&$334141$&$8238961$&$0.7335$&$2\cdot3\cdot5\cdot7\cdot29\cdot59$\\
$109788$&$31344$&$18103$&$2762803$&$0.7336$&$2^{2}\cdot3\cdot7\cdot1307$\\
$95360$&$37888$&$21927$&$3359527$&$0.7336$&$2^{7}\cdot5\cdot149$\\
$8280$&$2112$&$7661$&$107021$&$0.7337$&$2^{3}\cdot3^{2}\cdot5\cdot23$\\
$2928$&$960$&$545$&$38609$&$0.7337$&$2^{4}\cdot3\cdot61$\\
$60990$&$15264$&$29977$&$1188787$&$0.7337$&$2\cdot3\cdot5\cdot19\cdot107$\\
$118020$&$26880$&$106873$&$2349253$&$0.7337$&$2^{2}\cdot3\cdot5\cdot7\cdot281$\\
$3196$&$1472$&$2853$&$63577$&$0.7338$&$2^{2}\cdot17\cdot47$\\
$32016$&$9856$&$17593$&$689929$&$0.7338$&$2^{4}\cdot3\cdot23\cdot29$\\
$3858$&$1284$&$1679$&$55691$&$0.7338$&$2\cdot3\cdot643$\\
$23330$&$9328$&$22701$&$629281$&$0.7338$&$2\cdot5\cdot2333$\\
$6708$&$2016$&$5269$&$99181$&$0.7338$&$2^{2}\cdot3\cdot13\cdot43$\\
$105798$&$27360$&$45671$&$2373227$&$0.7338$&$2\cdot3\cdot7\cdot11\cdot229$\\
$2150$&$840$&$1749$&$31849$&$0.7338$&$2\cdot5^{2}\cdot43$\\
$62550$&$16560$&$52831$&$1303831$&$0.7339$&$2\cdot3^{2}\cdot5^{2}\cdot139$\\
$35490$&$7488$&$16781$&$513641$&$0.7339$&$2\cdot3\cdot5\cdot7\cdot13^{2}$\\
$13464$&$3840$&$5735$&$221159$&$0.7340$&$2^{3}\cdot3^{2}\cdot11\cdot17$\\
$124716$&$39312$&$89693$&$3581741$&$0.7340$&$2^{2}\cdot3\cdot19\cdot547$\\
$22230$&$5184$&$14527$&$325747$&$0.7340$&$2\cdot3^{2}\cdot5\cdot13\cdot19$\\
$7128$&$2160$&$1079$&$107999$&$0.7340$&$2^{3}\cdot3^{4}\cdot11$\\
$26808$&$8928$&$18113$&$607889$&$0.7340$&$2^{3}\cdot3\cdot1117$\\
$8450$&$3120$&$6059$&$166609$&$0.7340$&$2\cdot5^{2}\cdot13^{2}$\\
$17406$&$5796$&$11861$&$359981$&$0.7341$&$2\cdot3^{2}\cdot967$\\
$14960$&$5120$&$9387$&$308587$&$0.7341$&$2^{4}\cdot5\cdot11\cdot17$\\
$519$&$344$&$398$&$9221$&$0.7341$&$3\cdot173$\\
$5210$&$2080$&$849$&$99839$&$0.7341$&$2\cdot5\cdot521$\\
$1742$&$792$&$1089$&$28961$&$0.7341$&$2\cdot13\cdot67$\\
$4098$&$1364$&$2755$&$60127$&$0.7342$&$2\cdot3\cdot683$\\
$22998$&$7664$&$22489$&$505447$&$0.7342$&$2\cdot3\cdot3833$\\
$16758$&$4536$&$4609$&$272737$&$0.7342$&$2\cdot3^{2}\cdot7^{2}\cdot19$\\
$8508$&$2832$&$4915$&$149551$&$0.7342$&$2^{2}\cdot3\cdot709$\\
$17073$&$9720$&$6866$&$638567$&$0.7342$&$3^{2}\cdot7\cdot271$\\
$38420$&$14336$&$26087$&$1063427$&$0.7342$&$2^{2}\cdot5\cdot17\cdot113$\\
$5900$&$2320$&$2517$&$114617$&$0.7342$&$2^{2}\cdot5^{2}\cdot59$\\
$378690$&$93120$&$202313$&$10048253$&$0.7342$&$2\cdot3\cdot5\cdot13\cdot971$\\
$39936$&$12288$&$21565$&$900157$&$0.7343$&$2^{10}\cdot3\cdot13$\\
$3781$&$3564$&$2391$&$176317$&$0.7343$&$19\cdot199$\\
$6722$&$3360$&$1785$&$176557$&$0.7343$&$2\cdot3361$\\
$5178$&$1724$&$3017$&$80687$&$0.7343$&$2\cdot3\cdot863$\\
$16005$&$7680$&$8309$&$488459$&$0.7344$&$3\cdot5\cdot11\cdot97$\\
$67860$&$16128$&$55139$&$1276619$&$0.7344$&$2^{2}\cdot3^{2}\cdot5\cdot13\cdot29$\\
$24582$&$7680$&$18563$&$510203$&$0.7345$&$2\cdot3\cdot17\cdot241$\\
$20552$&$8784$&$6365$&$581821$&$0.7345$&$2^{3}\cdot7\cdot367$\\
$17710$&$5280$&$6407$&$325187$&$0.7345$&$2\cdot5\cdot7\cdot11\cdot23$\\
$9303$&$5304$&$7633$&$305329$&$0.7345$&$3\cdot7\cdot443$\\
$99232$&$42432$&$50241$&$3821057$&$0.7345$&$2^{5}\cdot7\cdot443$\\
$17862$&$5472$&$17201$&$338717$&$0.7345$&$2\cdot3\cdot13\cdot229$\\
$27528$&$8640$&$9995$&$588083$&$0.7345$&$2^{3}\cdot3\cdot31\cdot37$\\
$3200$&$1280$&$3093$&$54293$&$0.7346$&$2^{7}\cdot5^{2}$\\
$25012$&$11232$&$3979$&$779351$&$0.7346$&$2^{2}\cdot13^{2}\cdot37$\\
$9846$&$3276$&$1891$&$179119$&$0.7346$&$2\cdot3^{2}\cdot547$\\
$11352$&$3360$&$5509$&$187141$&$0.7346$&$2^{3}\cdot3\cdot11\cdot43$\\
$26790$&$6624$&$7909$&$436549$&$0.7347$&$2\cdot3\cdot5\cdot19\cdot47$\\
$102700$&$37440$&$56057$&$3342457$&$0.7347$&$2^{2}\cdot5^{2}\cdot13\cdot79$\\
$887040$&$184320$&$309907$&$22485907$&$0.7347$&$2^{8}\cdot3^{2}\cdot5\cdot7\cdot11$\\
$31164$&$8736$&$10571$&$602687$&$0.7347$&$2^{2}\cdot3\cdot7^{2}\cdot53$\\
$17732$&$7200$&$16347$&$459647$&$0.7347$&$2^{2}\cdot11\cdot13\cdot31$\\
$27772$&$13520$&$22533$&$966781$&$0.7347$&$2^{2}\cdot53\cdot131$\\
$2334$&$776$&$1415$&$29423$&$0.7347$&$2\cdot3\cdot389$\\
$9405$&$4320$&$7966$&$243091$&$0.7347$&$3^{2}\cdot5\cdot11\cdot19$\\
$15246$&$3960$&$3481$&$232171$&$0.7348$&$2\cdot3^{2}\cdot7\cdot11^{2}$\\
$6348$&$2024$&$3913$&$99133$&$0.7348$&$2^{2}\cdot3\cdot23^{2}$\\
$20190$&$5376$&$13321$&$336361$&$0.7348$&$2\cdot3\cdot5\cdot673$\\
$7376$&$3680$&$5977$&$197753$&$0.7349$&$2^{4}\cdot461$\\
$5010$&$1328$&$4681$&$59791$&$0.7349$&$2\cdot3\cdot5\cdot167$\\
$13722$&$4572$&$9073$&$269791$&$0.7350$&$2\cdot3\cdot2287$\\
$69690$&$17600$&$16501$&$1410301$&$0.7350$&$2\cdot3\cdot5\cdot23\cdot101$\\
$340920$&$90816$&$163799$&$9709559$&$0.7351$&$2^{3}\cdot3^{2}\cdot5\cdot947$\\
$11598$&$3864$&$10813$&$219577$&$0.7352$&$2\cdot3\cdot1933$\\
$599940$&$144000$&$531097$&$16729477$&$0.7352$&$2^{2}\cdot3^{3}\cdot5\cdot11\cdot101$\\
$2912$&$1152$&$1037$&$47629$&$0.7353$&$2^{5}\cdot7\cdot13$\\
$667$&$616$&$243$&$18919$&$0.7353$&$23\cdot29$\\
$2420$&$880$&$303$&$34183$&$0.7353$&$2^{2}\cdot5\cdot11^{2}$\\
$24192$&$6912$&$18113$&$453569$&$0.7353$&$2^{7}\cdot3^{3}\cdot7$\\
$5466$&$1820$&$4471$&$86461$&$0.7353$&$2\cdot3\cdot911$\\
$4628$&$2112$&$3155$&$100343$&$0.7353$&$2^{2}\cdot13\cdot89$\\
$38124$&$12672$&$13667$&$928643$&$0.7354$&$2^{2}\cdot3^{3}\cdot353$\\
$5510$&$2016$&$3507$&$97177$&$0.7354$&$2\cdot5\cdot19\cdot29$\\
$21970$&$8112$&$9559$&$536839$&$0.7354$&$2\cdot5\cdot13^{3}$\\
$55146$&$14400$&$4163$&$1107083$&$0.7354$&$2\cdot3\cdot7\cdot13\cdot101$\\
$74760$&$16896$&$11881$&$1357561$&$0.7355$&$2^{3}\cdot3\cdot5\cdot7\cdot89$\\
$6856$&$3424$&$2783$&$181039$&$0.7355$&$2^{3}\cdot857$\\
$524238$&$143520$&$257341$&$16508719$&$0.7356$&$2\cdot3\cdot11\cdot13^{2}\cdot47$\\
$28240$&$11264$&$1503$&$792223$&$0.7356$&$2^{4}\cdot5\cdot353$\\
$63450$&$16560$&$39647$&$1308647$&$0.7356$&$2\cdot3^{3}\cdot5^{2}\cdot47$\\
$13848$&$4608$&$9571$&$272683$&$0.7356$&$2^{3}\cdot3\cdot577$\\
$11748$&$3520$&$10205$&$198173$&$0.7357$&$2^{2}\cdot3\cdot11\cdot89$\\
$738990$&$152064$&$302063$&$18037823$&$0.7357$&$2\cdot3^{3}\cdot5\cdot7\cdot17\cdot23$\\
$233310$&$48000$&$38627$&$4704827$&$0.7357$&$2\cdot3\cdot5\cdot7\cdot11\cdot101$\\
$120400$&$40320$&$68093$&$3680093$&$0.7357$&$2^{4}\cdot5^{2}\cdot7\cdot43$\\
$245754$&$77760$&$132901$&$7997029$&$0.7358$&$2\cdot3^{4}\cdot37\cdot41$\\
$85158$&$26568$&$46655$&$2260763$&$0.7358$&$2\cdot3^{3}\cdot19\cdot83$\\
$111570$&$29744$&$53921$&$2620031$&$0.7358$&$2\cdot3\cdot5\cdot3719$\\
$24110$&$9640$&$5617$&$656587$&$0.7358$&$2\cdot5\cdot2411$\\
$120960$&$27648$&$15997$&$2435197$&$0.7359$&$2^{7}\cdot3^{3}\cdot5\cdot7$\\
$19374$&$6456$&$4595$&$411449$&$0.7359$&$2\cdot3\cdot3229$\\
$38262$&$10920$&$23287$&$788527$&$0.7359$&$2\cdot3\cdot7\cdot911$\\
$17940$&$4224$&$3047$&$254207$&$0.7360$&$2^{2}\cdot3\cdot5\cdot13\cdot23$\\
$1482$&$432$&$749$&$14087$&$0.7360$&$2\cdot3\cdot13\cdot19$\\
$59440$&$23744$&$33401$&$1935481$&$0.7360$&$2^{4}\cdot5\cdot743$\\
$288570$&$76944$&$219317$&$8010707$&$0.7360$&$2\cdot3\cdot5\cdot9619$\\
$8170$&$3024$&$5467$&$160697$&$0.7361$&$2\cdot5\cdot19\cdot43$\\
$9605$&$7168$&$6891$&$429511$&$0.7361$&$5\cdot17\cdot113$\\
$177520$&$60672$&$86651$&$5944811$&$0.7361$&$2^{4}\cdot5\cdot7\cdot317$\\
$33984$&$11136$&$15335$&$796967$&$0.7361$&$2^{6}\cdot3^{2}\cdot59$\\
$4978$&$2340$&$4245$&$113761$&$0.7361$&$2\cdot19\cdot131$\\
$2264$&$1128$&$2067$&$45083$&$0.7362$&$2^{3}\cdot283$\\
$1894$&$946$&$25$&$36011$&$0.7362$&$2\cdot947$\\
$91308$&$26064$&$37157$&$2228549$&$0.7362$&$2^{2}\cdot3\cdot7\cdot1087$\\
$59718$&$19296$&$48701$&$1541651$&$0.7362$&$2\cdot3\cdot37\cdot269$\\
$29400$&$6720$&$7633$&$448633$&$0.7363$&$2^{3}\cdot3\cdot5^{2}\cdot7^{2}$\\
$688$&$336$&$459$&$9403$&$0.7363$&$2^{4}\cdot43$\\
$85530$&$22800$&$31631$&$1913291$&$0.7364$&$2\cdot3\cdot5\cdot2851$\\
$16536$&$4992$&$6419$&$304067$&$0.7364$&$2^{3}\cdot3\cdot13\cdot53$\\
$107352$&$30240$&$84893$&$2661341$&$0.7364$&$2^{3}\cdot3^{3}\cdot7\cdot71$\\
$109500$&$28800$&$8509$&$2527009$&$0.7364$&$2^{2}\cdot3\cdot5^{3}\cdot73$\\
$76050$&$18720$&$3247$&$1524247$&$0.7364$&$2\cdot3^{2}\cdot5^{2}\cdot13^{2}$\\
$568$&$280$&$553$&$7369$&$0.7364$&$2^{3}\cdot71$\\
$134330$&$43200$&$114609$&$4010179$&$0.7365$&$2\cdot5\cdot7\cdot19\cdot101$\\
$14046$&$4680$&$11335$&$278209$&$0.7366$&$2\cdot3\cdot2341$\\
$5724$&$1872$&$4037$&$89897$&$0.7366$&$2^{2}\cdot3^{3}\cdot53$\\
$3758$&$1878$&$3161$&$85837$&$0.7366$&$2\cdot1879$\\
$311322$&$91520$&$91235$&$9742217$&$0.7367$&$2\cdot3\cdot11\cdot53\cdot89$\\
$2132$&$960$&$979$&$37223$&$0.7367$&$2^{2}\cdot13\cdot41$\\
$635970$&$150528$&$495049$&$17666239$&$0.7367$&$2\cdot3\cdot5\cdot17\cdot29\cdot43$\\
$28275$&$13440$&$3443$&$964793$&$0.7368$&$3\cdot5^{2}\cdot13\cdot29$\\
$177612$&$54720$&$165835$&$5316583$&$0.7368$&$2^{2}\cdot3\cdot19^{2}\cdot41$\\
$8536$&$3840$&$6505$&$211369$&$0.7368$&$2^{3}\cdot11\cdot97$\\
$21630$&$4896$&$3127$&$305947$&$0.7368$&$2\cdot3\cdot5\cdot7\cdot103$\\
$26565$&$10560$&$17174$&$734429$&$0.7369$&$3\cdot5\cdot7\cdot11\cdot23$\\
$115536$&$36736$&$82001$&$3317009$&$0.7369$&$2^{4}\cdot3\cdot29\cdot83$\\
$55944$&$15552$&$34375$&$1209199$&$0.7369$&$2^{3}\cdot3^{3}\cdot7\cdot37$\\
$45830$&$18328$&$2169$&$1422899$&$0.7369$&$2\cdot5\cdot4583$\\
$33120$&$8448$&$22799$&$585839$&$0.7369$&$2^{5}\cdot3^{2}\cdot5\cdot23$\\
$262980$&$69984$&$80137$&$7180597$&$0.7370$&$2^{2}\cdot3^{3}\cdot5\cdot487$\\
$4218$&$1296$&$2305$&$57139$&$0.7370$&$2\cdot3\cdot19\cdot37$\\
$257898$&$84240$&$6755$&$8775287$&$0.7371$&$2\cdot3\cdot53\cdot811$\\
$1962$&$648$&$1865$&$23447$&$0.7372$&$2\cdot3^{2}\cdot109$\\
$168210$&$38016$&$23959$&$3556369$&$0.7372$&$2\cdot3^{3}\cdot5\cdot7\cdot89$\\
$1530480$&$349440$&$913099$&$46827499$&$0.7372$&$2^{4}\cdot3\cdot5\cdot7\cdot911$\\
$14490$&$3168$&$6499$&$180379$&$0.7372$&$2\cdot3^{2}\cdot5\cdot7\cdot23$\\
$3220$&$1056$&$1921$&$43781$&$0.7373$&$2^{2}\cdot5\cdot7\cdot23$\\
$6690$&$1776$&$6017$&$86297$&$0.7373$&$2\cdot3\cdot5\cdot223$\\
$77520$&$18432$&$29843$&$1502723$&$0.7373$&$2^{4}\cdot3\cdot5\cdot17\cdot19$\\
$25074$&$7128$&$20969$&$472301$&$0.7373$&$2\cdot3^{2}\cdot7\cdot199$\\
$3423420$&$622080$&$3059699$&$92068619$&$0.7373$&$2^{2}\cdot3^{2}\cdot5\cdot7\cdot11\cdot13\cdot19$\\
$166860$&$44064$&$6259$&$4177759$&$0.7373$&$2^{2}\cdot3^{4}\cdot5\cdot103$\\
$1640$&$640$&$1251$&$22571$&$0.7373$&$2^{3}\cdot5\cdot41$\\
$188580$&$43008$&$149663$&$4109843$&$0.7373$&$2^{2}\cdot3\cdot5\cdot7\cdot449$\\
$183180$&$47040$&$125849$&$4522169$&$0.7374$&$2^{2}\cdot3\cdot5\cdot43\cdot71$\\
$5870$&$2344$&$4851$&$116381$&$0.7374$&$2\cdot5\cdot587$\\
$3216$&$1056$&$1975$&$43783$&$0.7374$&$2^{4}\cdot3\cdot67$\\
$3618$&$1188$&$169$&$50821$&$0.7374$&$2\cdot3^{3}\cdot67$\\
$24318$&$6912$&$17375$&$455099$&$0.7374$&$2\cdot3^{2}\cdot7\cdot193$\\
$3663$&$2160$&$1460$&$100361$&$0.7375$&$3^{2}\cdot11\cdot37$\\
$8058$&$2496$&$581$&$129509$&$0.7375$&$2\cdot3\cdot17\cdot79$\\
$6832$&$2880$&$5905$&$149377$&$0.7375$&$2^{4}\cdot7\cdot61$\\
$3288$&$1088$&$2695$&$45439$&$0.7376$&$2^{3}\cdot3\cdot137$\\
$10352$&$5168$&$1111$&$301319$&$0.7376$&$2^{4}\cdot647$\\
$72462$&$22272$&$28919$&$1840469$&$0.7376$&$2\cdot3\cdot13\cdot929$\\
$45186$&$14144$&$29435$&$1068713$&$0.7376$&$2\cdot3\cdot17\cdot443$\\
$8430$&$2240$&$5633$&$115223$&$0.7377$&$2\cdot3\cdot5\cdot281$\\
$5508$&$1728$&$4741$&$81853$&$0.7377$&$2^{2}\cdot3^{4}\cdot17$\\
$8754$&$2916$&$6955$&$155773$&$0.7377$&$2\cdot3\cdot1459$\\
$13518$&$4500$&$8771$&$265613$&$0.7377$&$2\cdot3^{2}\cdot751$\\
$1322580$&$291456$&$1100791$&$38133031$&$0.7377$&$2^{2}\cdot3\cdot5\cdot7\cdot47\cdot67$\\
$556560$&$148224$&$527531$&$17224331$&$0.7377$&$2^{4}\cdot3^{2}\cdot5\cdot773$\\
$870$&$224$&$833$&$6053$&$0.7377$&$2\cdot3\cdot5\cdot29$\\
$77268$&$25024$&$18197$&$2104433$&$0.7378$&$2^{2}\cdot3\cdot47\cdot137$\\
$116820$&$27840$&$116429$&$2452829$&$0.7378$&$2^{2}\cdot3^{2}\cdot5\cdot11\cdot59$\\
$194520$&$51840$&$193529$&$5056529$&$0.7378$&$2^{3}\cdot3\cdot5\cdot1621$\\
$516$&$168$&$355$&$3967$&$0.7378$&$2^{2}\cdot3\cdot43$\\
$36660$&$8832$&$35683$&$622243$&$0.7378$&$2^{2}\cdot3\cdot5\cdot13\cdot47$\\
$2192$&$1088$&$1529$&$43177$&$0.7378$&$2^{4}\cdot137$\\
$11336$&$5184$&$10683$&$305419$&$0.7378$&$2^{3}\cdot13\cdot109$\\
$19068$&$5424$&$15005$&$339161$&$0.7379$&$2^{2}\cdot3\cdot7\cdot227$\\
$100662$&$31752$&$79975$&$2797849$&$0.7379$&$2\cdot3\cdot19\cdot883$\\
$145866$&$39600$&$31951$&$3678601$&$0.7380$&$2\cdot3\cdot7\cdot23\cdot151$\\
$4452$&$1248$&$1739$&$55163$&$0.7380$&$2^{2}\cdot3\cdot7\cdot53$\\
$21$&$12$&$4$&$67$&$0.7380$&$3\cdot7$\\
$87540$&$23328$&$44593$&$1970473$&$0.7380$&$2^{2}\cdot3\cdot5\cdot1459$\\
$752$&$368$&$99$&$10627$&$0.7380$&$2^{4}\cdot47$\\
$18690$&$4224$&$13019$&$255989$&$0.7380$&$2\cdot3\cdot5\cdot7\cdot89$\\
$157746$&$51600$&$56555$&$4946681$&$0.7381$&$2\cdot3\cdot61\cdot431$\\
$6084$&$1872$&$5555$&$90731$&$0.7382$&$2^{2}\cdot3^{2}\cdot13^{2}$\\
$1436$&$716$&$849$&$25261$&$0.7383$&$2^{2}\cdot359$\\
$2761$&$2500$&$1218$&$114419$&$0.7383$&$11\cdot251$\\
$59$&$58$&$1$&$709$&$0.7383$&$59$\\
$7150$&$2400$&$851$&$122401$&$0.7383$&$2\cdot5^{2}\cdot11\cdot13$\\
$135060$&$36000$&$52897$&$3294337$&$0.7383$&$2^{2}\cdot3\cdot5\cdot2251$\\
$190320$&$46080$&$64369$&$4441729$&$0.7384$&$2^{4}\cdot3\cdot5\cdot13\cdot61$\\
$503316$&$144000$&$475451$&$16581563$&$0.7384$&$2^{2}\cdot3^{2}\cdot11\cdot31\cdot41$\\
$590040$&$142080$&$18941$&$16540061$&$0.7384$&$2^{3}\cdot3^{2}\cdot5\cdot11\cdot149$\\
$65940$&$14976$&$58817$&$1179797$&$0.7384$&$2^{2}\cdot3\cdot5\cdot7\cdot157$\\
$13500$&$3600$&$4529$&$207029$&$0.7384$&$2^{2}\cdot3^{3}\cdot5^{3}$\\
$836$&$360$&$497$&$10529$&$0.7385$&$2^{2}\cdot11\cdot19$\\
$9308$&$4272$&$8313$&$241013$&$0.7385$&$2^{2}\cdot13\cdot179$\\
$2092$&$1044$&$1225$&$40973$&$0.7385$&$2^{2}\cdot523$\\
$62$&$30$&$1$&$311$&$0.7385$&$2\cdot31$\\
$15586$&$7792$&$14665$&$497831$&$0.7385$&$2\cdot7793$\\
$54060$&$13312$&$44401$&$1017481$&$0.7386$&$2^{2}\cdot3\cdot5\cdot17\cdot53$\\
$30708$&$10224$&$14035$&$720319$&$0.7386$&$2^{2}\cdot3^{2}\cdot853$\\
$5408$&$2496$&$4977$&$123953$&$0.7386$&$2^{5}\cdot13^{2}$\\
$125590$&$47520$&$41873$&$4437523$&$0.7386$&$2\cdot5\cdot19\cdot661$\\
$1996$&$996$&$669$&$38593$&$0.7386$&$2^{2}\cdot499$\\
$7334$&$3456$&$1773$&$185123$&$0.7387$&$2\cdot19\cdot193$\\
$218284$&$96800$&$50469$&$10091533$&$0.7387$&$2^{2}\cdot11^{3}\cdot41$\\
$16100$&$5280$&$1837$&$323837$&$0.7387$&$2^{2}\cdot5^{2}\cdot7\cdot23$\\
$32340$&$6720$&$1537$&$454297$&$0.7387$&$2^{2}\cdot3\cdot5\cdot7^{2}\cdot11$\\
$19614$&$5592$&$18895$&$352333$&$0.7387$&$2\cdot3\cdot7\cdot467$\\
$9060$&$2400$&$7957$&$125737$&$0.7387$&$2^{2}\cdot3\cdot5\cdot151$\\
$358$&$178$&$69$&$4007$&$0.7388$&$2\cdot179$\\
$3472$&$1440$&$583$&$63079$&$0.7388$&$2^{4}\cdot7\cdot31$\\
$10298$&$4860$&$3595$&$281641$&$0.7388$&$2\cdot19\cdot271$\\
$100968$&$28800$&$94405$&$2517637$&$0.7389$&$2^{3}\cdot3\cdot7\cdot601$\\
$17910$&$4752$&$4553$&$291113$&$0.7389$&$2\cdot3^{2}\cdot5\cdot199$\\
$187110$&$38880$&$130421$&$3685511$&$0.7389$&$2\cdot3^{5}\cdot5\cdot7\cdot11$\\
$45144$&$12960$&$23953$&$971977$&$0.7390$&$2^{3}\cdot3^{3}\cdot11\cdot19$\\
$10692$&$3240$&$8477$&$179549$&$0.7390$&$2^{2}\cdot3^{5}\cdot11$\\
$2841$&$1892$&$1502$&$83891$&$0.7390$&$3\cdot947$\\
$111930$&$23040$&$85613$&$1988423$&$0.7390$&$2\cdot3\cdot5\cdot7\cdot13\cdot41$\\
$183750$&$42000$&$146567$&$4005317$&$0.7391$&$2\cdot3\cdot5^{4}\cdot7^{2}$\\
$223$&$222$&$110$&$4793$&$0.7391$&$223$\\
$223212$&$63360$&$126523$&$6376459$&$0.7391$&$2^{2}\cdot3\cdot11\cdot19\cdot89$\\
$3552$&$1152$&$2893$&$49069$&$0.7391$&$2^{5}\cdot3\cdot37$\\
$53820$&$12672$&$48959$&$963899$&$0.7391$&$2^{2}\cdot3^{2}\cdot5\cdot13\cdot23$\\
$154610$&$61840$&$150397$&$6025577$&$0.7392$&$2\cdot5\cdot15461$\\
$33342$&$11112$&$30023$&$796889$&$0.7392$&$2\cdot3\cdot5557$\\
$378840$&$76800$&$247127$&$8202767$&$0.7392$&$2^{3}\cdot3\cdot5\cdot7\cdot11\cdot41$\\
$21040$&$8384$&$10329$&$557369$&$0.7393$&$2^{4}\cdot5\cdot263$\\
$4998$&$1344$&$985$&$60961$&$0.7393$&$2\cdot3\cdot7^{2}\cdot17$\\
$4540$&$1808$&$2701$&$84421$&$0.7393$&$2^{2}\cdot5\cdot227$\\
$5324$&$2420$&$2483$&$119611$&$0.7393$&$2^{2}\cdot11^{3}$\\
$38766$&$10080$&$28073$&$725861$&$0.7394$&$2\cdot3\cdot7\cdot13\cdot71$\\
$42198$&$12960$&$38045$&$966401$&$0.7394$&$2\cdot3\cdot13\cdot541$\\
$5898$&$1964$&$1235$&$95603$&$0.7394$&$2\cdot3\cdot983$\\
$239260$&$81984$&$120251$&$8494351$&$0.7394$&$2^{2}\cdot5\cdot7\cdot1709$\\
$2497$&$2260$&$1077$&$100957$&$0.7394$&$11\cdot227$\\
$185406$&$57024$&$38837$&$5601017$&$0.7394$&$2\cdot3\cdot13\cdot2377$\\
$560$&$192$&$243$&$4723$&$0.7394$&$2^{4}\cdot5\cdot7$\\
$13530$&$3200$&$5777$&$181667$&$0.7394$&$2\cdot3\cdot5\cdot11\cdot41$\\
$1822$&$910$&$1625$&$34421$&$0.7395$&$2\cdot911$\\
$306210$&$79808$&$146861$&$8414531$&$0.7395$&$2\cdot3\cdot5\cdot59\cdot173$\\
$38160$&$9984$&$30443$&$717323$&$0.7396$&$2^{4}\cdot3^{2}\cdot5\cdot53$\\
$54234$&$17160$&$47321$&$1348937$&$0.7396$&$2\cdot3^{2}\cdot23\cdot131$\\
$82650$&$20160$&$20237$&$1673237$&$0.7396$&$2\cdot3\cdot5^{2}\cdot19\cdot29$\\
$74928$&$21312$&$40079$&$1763423$&$0.7396$&$2^{4}\cdot3\cdot7\cdot223$\\
$114702$&$32760$&$67321$&$2934871$&$0.7396$&$2\cdot3\cdot7\cdot2731$\\
$8625$&$4400$&$5921$&$247421$&$0.7396$&$3\cdot5^{3}\cdot23$\\
$54736$&$24800$&$54557$&$2025053$&$0.7397$&$2^{4}\cdot11\cdot311$\\
$6747$&$4128$&$1480$&$224131$&$0.7397$&$3\cdot13\cdot173$\\
$1517$&$1440$&$608$&$56737$&$0.7397$&$37\cdot41$\\
$6414$&$2136$&$3563$&$106187$&$0.7397$&$2\cdot3\cdot1069$\\
$13860$&$2880$&$9379$&$161839$&$0.7397$&$2^{2}\cdot3^{2}\cdot5\cdot7\cdot11$\\
$568560$&$143616$&$229061$&$16717301$&$0.7398$&$2^{4}\cdot3\cdot5\cdot23\cdot103$\\
$82038$&$24640$&$34787$&$2085737$&$0.7398$&$2\cdot3\cdot11^{2}\cdot113$\\
$16602$&$5532$&$10717$&$342757$&$0.7398$&$2\cdot3\cdot2767$\\
$7419$&$4944$&$2770$&$277273$&$0.7398$&$3\cdot2473$\\
$166320$&$34560$&$52243$&$3212323$&$0.7399$&$2^{4}\cdot3^{3}\cdot5\cdot7\cdot11$\\
$47208$&$13440$&$25961$&$1017329$&$0.7399$&$2^{3}\cdot3\cdot7\cdot281$\\
$31530$&$8400$&$14191$&$581731$&$0.7399$&$2\cdot3\cdot5\cdot1051$\\
$388740$&$86400$&$23149$&$9352909$&$0.7399$&$2^{2}\cdot3\cdot5\cdot11\cdot19\cdot31$\\
$142170$&$32448$&$115681$&$2959081$&$0.7400$&$2\cdot3\cdot5\cdot7\cdot677$\\
$18680$&$7456$&$16839$&$483839$&$0.7400$&$2^{3}\cdot5\cdot467$\\
$98610$&$24768$&$61429$&$2132239$&$0.7400$&$2\cdot3\cdot5\cdot19\cdot173$\\
$23370$&$5760$&$20699$&$371249$&$0.7400$&$2\cdot3\cdot5\cdot19\cdot41$\\
$1804$&$800$&$807$&$29671$&$0.7400$&$2^{2}\cdot11\cdot41$\\
$72128$&$29568$&$67449$&$2519801$&$0.7400$&$2^{6}\cdot7^{2}\cdot23$\\
$3564$&$1080$&$2891$&$45659$&$0.7401$&$2^{2}\cdot3^{4}\cdot11$\\
$20438$&$9280$&$9611$&$622751$&$0.7401$&$2\cdot11\cdot929$\\
$50142$&$16320$&$14501$&$1268051$&$0.7401$&$2\cdot3\cdot61\cdot137$\\
$6580$&$2208$&$5349$&$110629$&$0.7401$&$2^{2}\cdot5\cdot7\cdot47$\\
$48708$&$14400$&$30043$&$1101619$&$0.7402$&$2^{2}\cdot3^{3}\cdot11\cdot41$\\
$370110$&$89856$&$104359$&$9727219$&$0.7402$&$2\cdot3\cdot5\cdot13^{2}\cdot73$\\
$115668$&$31104$&$1025$&$2777057$&$0.7403$&$2^{2}\cdot3^{5}\cdot7\cdot17$\\
$105870$&$28224$&$42347$&$2477357$&$0.7403$&$2\cdot3\cdot5\cdot3529$\\
$11058$&$3456$&$6115$&$194101$&$0.7403$&$2\cdot3\cdot19\cdot97$\\
$1896$&$624$&$1585$&$22441$&$0.7403$&$2^{3}\cdot3\cdot79$\\
$21618$&$7200$&$18581$&$472559$&$0.7403$&$2\cdot3^{2}\cdot1201$\\
$70590$&$17280$&$52447$&$1393657$&$0.7404$&$2\cdot3\cdot5\cdot13\cdot181$\\
$90820$&$34272$&$27781$&$3024841$&$0.7404$&$2^{2}\cdot5\cdot19\cdot239$\\
$20058$&$6684$&$10541$&$431759$&$0.7404$&$2\cdot3\cdot3343$\\
$5044$&$2304$&$1633$&$112601$&$0.7404$&$2^{2}\cdot13\cdot97$\\
$21276$&$7056$&$14531$&$461327$&$0.7404$&$2^{2}\cdot3^{3}\cdot197$\\
$106764$&$28800$&$79525$&$2535097$&$0.7404$&$2^{2}\cdot3\cdot7\cdot31\cdot41$\\
$13424$&$6704$&$12977$&$415697$&$0.7405$&$2^{4}\cdot839$\\
$1299$&$864$&$1136$&$31013$&$0.7405$&$3\cdot433$\\
$720132$&$205728$&$653825$&$25138313$&$0.7405$&$2^{2}\cdot3\cdot7\cdot8573$\\
$990$&$240$&$779$&$6719$&$0.7406$&$2\cdot3^{2}\cdot5\cdot11$\\
$32338$&$14256$&$13817$&$1048633$&$0.7406$&$2\cdot19\cdot23\cdot37$\\
$450170$&$150336$&$170733$&$17277193$&$0.7406$&$2\cdot5\cdot7\cdot59\cdot109$\\
$38665$&$25920$&$11558$&$2060803$&$0.7407$&$5\cdot11\cdot19\cdot37$\\
$1605$&$848$&$764$&$31259$&$0.7407$&$3\cdot5\cdot107$\\
$60230$&$22752$&$53863$&$1860763$&$0.7407$&$2\cdot5\cdot19\cdot317$\\
$492660$&$101376$&$14101$&$11345281$&$0.7407$&$2^{2}\cdot3^{2}\cdot5\cdot7\cdot17\cdot23$\\
$53560$&$19584$&$7733$&$1560973$&$0.7407$&$2^{3}\cdot5\cdot13\cdot103$\\
$45414$&$14616$&$23443$&$1113379$&$0.7407$&$2\cdot3^{3}\cdot29^{2}$\\
$5634$&$1872$&$95$&$90239$&$0.7408$&$2\cdot3^{2}\cdot313$\\
$293100$&$78080$&$289207$&$8202907$&$0.7408$&$2^{2}\cdot3\cdot5^{2}\cdot977$\\
$918$&$288$&$899$&$8243$&$0.7408$&$2\cdot3^{3}\cdot17$\\
$84450$&$22480$&$35231$&$1893131$&$0.7409$&$2\cdot3\cdot5^{2}\cdot563$\\
$81054$&$25272$&$37939$&$2145343$&$0.7409$&$2\cdot3^{3}\cdot19\cdot79$\\
$5064$&$1680$&$2893$&$78853$&$0.7409$&$2^{3}\cdot3\cdot211$\\
$23580$&$6240$&$5999$&$406859$&$0.7411$&$2^{2}\cdot3^{2}\cdot5\cdot131$\\
$17325$&$7200$&$12127$&$462577$&$0.7411$&$3^{2}\cdot5^{2}\cdot7\cdot11$\\
$70110$&$17280$&$62231$&$1394321$&$0.7412$&$2\cdot3^{2}\cdot5\cdot19\cdot41$\\
$966$&$264$&$737$&$7499$&$0.7412$&$2\cdot3\cdot7\cdot23$\\
$34542$&$10800$&$16955$&$776879$&$0.7412$&$2\cdot3^{2}\cdot19\cdot101$\\
$98070$&$22368$&$45091$&$1908421$&$0.7412$&$2\cdot3\cdot5\cdot7\cdot467$\\
$4480$&$1536$&$3029$&$70229$&$0.7412$&$2^{7}\cdot5\cdot7$\\
$11786$&$5740$&$3435$&$345229$&$0.7412$&$2\cdot71\cdot83$\\
$20496$&$5760$&$18595$&$367027$&$0.7412$&$2^{4}\cdot3\cdot7\cdot61$\\
$8096$&$3520$&$5539$&$191747$&$0.7413$&$2^{5}\cdot11\cdot23$\\
$254790$&$63936$&$158719$&$6528469$&$0.7413$&$2\cdot3^{2}\cdot5\cdot19\cdot149$\\
$6783$&$3456$&$1012$&$184153$&$0.7413$&$3\cdot7\cdot17\cdot19$\\
$7216$&$3200$&$4131$&$170099$&$0.7413$&$2^{4}\cdot11\cdot41$\\
$200694$&$59040$&$50897$&$5871023$&$0.7414$&$2\cdot3\cdot13\cdot31\cdot83$\\
$629$&$576$&$508$&$17491$&$0.7414$&$17\cdot37$\\
$103584$&$31488$&$99245$&$2792429$&$0.7414$&$2^{5}\cdot3\cdot13\cdot83$\\
$164184$&$54720$&$61663$&$5315551$&$0.7414$&$2^{3}\cdot3\cdot6841$\\
$13608$&$3888$&$9085$&$226813$&$0.7415$&$2^{3}\cdot3^{5}\cdot7$\\
$11290$&$4512$&$3039$&$262709$&$0.7415$&$2\cdot5\cdot1129$\\
$12330$&$3264$&$11843$&$184463$&$0.7415$&$2\cdot3^{2}\cdot5\cdot137$\\
$1059960$&$253440$&$644509$&$32443309$&$0.7415$&$2^{3}\cdot3\cdot5\cdot11^{2}\cdot73$\\
$36603$&$20664$&$25954$&$1599883$&$0.7415$&$3^{2}\cdot7^{2}\cdot83$\\
$94350$&$23040$&$78973$&$1965973$&$0.7416$&$2\cdot3\cdot5^{2}\cdot17\cdot37$\\
$576972$&$165600$&$538165$&$19578241$&$0.7416$&$2^{2}\cdot3^{2}\cdot11\cdot31\cdot47$\\
$678$&$224$&$437$&$5861$&$0.7417$&$2\cdot3\cdot113$\\
$3180$&$832$&$1661$&$33461$&$0.7417$&$2^{2}\cdot3\cdot5\cdot53$\\
$575610$&$131520$&$283889$&$15249749$&$0.7417$&$2\cdot3\cdot5\cdot7\cdot2741$\\
$407286$&$116160$&$353533$&$12979399$&$0.7417$&$2\cdot3^{2}\cdot11^{3}\cdot17$\\
$18276$&$6088$&$2353$&$386149$&$0.7417$&$2^{2}\cdot3\cdot1523$\\
$29736$&$8352$&$11233$&$576217$&$0.7417$&$2^{3}\cdot3^{2}\cdot7\cdot59$\\
$3825$&$1920$&$844$&$88819$&$0.7418$&$3^{2}\cdot5^{2}\cdot17$\\
$238080$&$61440$&$31073$&$6221153$&$0.7418$&$2^{9}\cdot3\cdot5\cdot31$\\
$18228$&$5040$&$2825$&$312701$&$0.7418$&$2^{2}\cdot3\cdot7^{2}\cdot31$\\
$15886$&$7176$&$12375$&$457183$&$0.7418$&$2\cdot13^{2}\cdot47$\\
$6342$&$1800$&$5183$&$87629$&$0.7419$&$2\cdot3\cdot7\cdot151$\\
$13252$&$6624$&$12833$&$410393$&$0.7419$&$2^{2}\cdot3313$\\
$88494$&$24696$&$75569$&$2110931$&$0.7419$&$2\cdot3\cdot7^{3}\cdot43$\\
$4828$&$2240$&$2535$&$108751$&$0.7420$&$2^{2}\cdot17\cdot71$\\
$11308$&$5120$&$8823$&$302831$&$0.7420$&$2^{2}\cdot11\cdot257$\\
$265608$&$69120$&$232501$&$7138309$&$0.7420$&$2^{3}\cdot3^{2}\cdot7\cdot17\cdot31$\\
$412020$&$93312$&$355877$&$10244357$&$0.7420$&$2^{2}\cdot3^{3}\cdot5\cdot7\cdot109$\\
$1043$&$888$&$844$&$31091$&$0.7421$&$7\cdot149$\\
$42735$&$17280$&$9308$&$1334093$&$0.7421$&$3\cdot5\cdot7\cdot11\cdot37$\\
$12612$&$4200$&$5893$&$245521$&$0.7421$&$2^{2}\cdot3\cdot1051$\\
$60312$&$17184$&$41975$&$1368839$&$0.7421$&$2^{3}\cdot3\cdot7\cdot359$\\
$45694$&$19800$&$6253$&$1559849$&$0.7421$&$2\cdot11\cdot31\cdot67$\\
$54138$&$15456$&$14885$&$1205921$&$0.7421$&$2\cdot3\cdot7\cdot1289$\\
$175770$&$38880$&$167401$&$3682801$&$0.7422$&$2\cdot3^{4}\cdot5\cdot7\cdot31$\\
$23296$&$9216$&$22205$&$627901$&$0.7422$&$2^{8}\cdot7\cdot13$\\
$32415$&$17280$&$3143$&$1299743$&$0.7422$&$3\cdot5\cdot2161$\\
$47592$&$15840$&$34681$&$1224481$&$0.7422$&$2^{3}\cdot3^{2}\cdot661$\\
$71190$&$16128$&$14363$&$1295783$&$0.7422$&$2\cdot3^{2}\cdot5\cdot7\cdot113$\\
$759120$&$202368$&$557917$&$24849757$&$0.7423$&$2^{4}\cdot3\cdot5\cdot3163$\\
$253986$&$84660$&$238177$&$8873701$&$0.7423$&$2\cdot3\cdot42331$\\
$5130$&$1296$&$2471$&$58901$&$0.7423$&$2\cdot3^{3}\cdot5\cdot19$\\
$1230$&$320$&$1139$&$9749$&$0.7423$&$2\cdot3\cdot5\cdot41$\\
$766$&$382$&$473$&$11197$&$0.7424$&$2\cdot383$\\
$12384$&$4032$&$11281$&$234193$&$0.7424$&$2^{5}\cdot3^{2}\cdot43$\\
$68640$&$15360$&$57253$&$1224133$&$0.7424$&$2^{5}\cdot3\cdot5\cdot11\cdot13$\\
$338604$&$92736$&$206657$&$10026173$&$0.7424$&$2^{2}\cdot3\cdot7\cdot29\cdot139$\\
$583890$&$155696$&$248311$&$18348901$&$0.7424$&$2\cdot3\cdot5\cdot19463$\\
$7986$&$2420$&$5999$&$125789$&$0.7424$&$2\cdot3\cdot11^{3}$\\
$78750$&$18000$&$58811$&$1476311$&$0.7425$&$2\cdot3^{2}\cdot5^{4}\cdot7$\\
$125580$&$25344$&$105457$&$2240317$&$0.7425$&$2^{2}\cdot3\cdot5\cdot7\cdot13\cdot23$\\
$20214$&$6732$&$12325$&$436819$&$0.7425$&$2\cdot3^{2}\cdot1123$\\
$6402$&$1920$&$4835$&$94463$&$0.7425$&$2\cdot3\cdot11\cdot97$\\
$20760$&$5504$&$17803$&$349963$&$0.7426$&$2^{3}\cdot3\cdot5\cdot173$\\
$97110$&$23616$&$85759$&$2027959$&$0.7426$&$2\cdot3^{2}\cdot5\cdot13\cdot83$\\
$15228$&$4968$&$13067$&$302399$&$0.7426$&$2^{2}\cdot3^{4}\cdot47$\\
$934$&$466$&$533$&$14543$&$0.7426$&$2\cdot467$\\
$34050$&$9040$&$25333$&$638233$&$0.7427$&$2\cdot3\cdot5^{2}\cdot227$\\
$1504$&$736$&$831$&$26399$&$0.7427$&$2^{5}\cdot47$\\
$32680$&$12096$&$28191$&$877871$&$0.7427$&$2^{3}\cdot5\cdot19\cdot43$\\
$34677$&$23112$&$34600$&$1803127$&$0.7427$&$3^{2}\cdot3853$\\
$1305$&$672$&$1126$&$23311$&$0.7427$&$3^{2}\cdot5\cdot29$\\
$89452$&$38160$&$10085$&$3409261$&$0.7428$&$2^{2}\cdot11\cdot19\cdot107$\\
$6508$&$3252$&$2321$&$171529$&$0.7428$&$2^{2}\cdot1627$\\
$68340$&$16896$&$61607$&$1360067$&$0.7428$&$2^{2}\cdot3\cdot5\cdot17\cdot67$\\
$1342$&$600$&$403$&$20533$&$0.7428$&$2\cdot11\cdot61$\\
$660660$&$126720$&$287711$&$14822231$&$0.7429$&$2^{2}\cdot3\cdot5\cdot7\cdot11^{2}\cdot13$\\
$36946$&$14112$&$18961$&$1053449$&$0.7429$&$2\cdot7^{2}\cdot13\cdot29$\\
$57390$&$15296$&$51883$&$1199683$&$0.7429$&$2\cdot3\cdot5\cdot1913$\\
$57060$&$15168$&$46793$&$1187993$&$0.7429$&$2^{2}\cdot3^{2}\cdot5\cdot317$\\
$23730$&$5376$&$13379$&$345599$&$0.7429$&$2\cdot3\cdot5\cdot7\cdot113$\\
$14154$&$4032$&$11209$&$237673$&$0.7429$&$2\cdot3\cdot7\cdot337$\\
$80934$&$22080$&$73663$&$1854211$&$0.7429$&$2\cdot3\cdot7\cdot41\cdot47$\\
$171336$&$51040$&$156379$&$4953787$&$0.7429$&$2^{3}\cdot3\cdot11^{2}\cdot59$\\
$1134$&$324$&$715$&$9787$&$0.7429$&$2\cdot3^{4}\cdot7$\\
$112992$&$33920$&$7913$&$3058697$&$0.7429$&$2^{5}\cdot3\cdot11\cdot107$\\
$13230$&$3024$&$12121$&$170881$&$0.7430$&$2\cdot3^{3}\cdot5\cdot7^{2}$\\
$166920$&$40704$&$20833$&$3859993$&$0.7430$&$2^{3}\cdot3\cdot5\cdot13\cdot107$\\
$99066$&$28080$&$80639$&$2458223$&$0.7430$&$2\cdot3\cdot11\cdot19\cdot79$\\
$31155$&$15840$&$24806$&$1177541$&$0.7430$&$3\cdot5\cdot31\cdot67$\\
$166650$&$40000$&$120239$&$3786539$&$0.7430$&$2\cdot3\cdot5^{2}\cdot11\cdot101$\\
$1206$&$396$&$427$&$12487$&$0.7430$&$2\cdot3^{2}\cdot67$\\
$886$&$442$&$287$&$13577$&$0.7430$&$2\cdot443$\\
$85998$&$26040$&$85307$&$2235257$&$0.7431$&$2\cdot3\cdot11\cdot1303$\\
$34922$&$16524$&$25231$&$1247501$&$0.7431$&$2\cdot19\cdot919$\\
$833340$&$193536$&$533347$&$23866867$&$0.7431$&$2^{2}\cdot3\cdot5\cdot17\cdot19\cdot43$\\
$4236$&$1408$&$4043$&$63347$&$0.7431$&$2^{2}\cdot3\cdot353$\\
$5220$&$1344$&$4163$&$61583$&$0.7431$&$2^{2}\cdot3^{2}\cdot5\cdot29$\\
$297402$&$82944$&$173353$&$8798011$&$0.7431$&$2\cdot3\cdot7\cdot73\cdot97$\\
$438480$&$96768$&$201133$&$10724653$&$0.7431$&$2^{4}\cdot3^{3}\cdot5\cdot7\cdot29$\\
$9872$&$4928$&$105$&$286393$&$0.7431$&$2^{4}\cdot617$\\
$112300$&$44880$&$111793$&$4154593$&$0.7431$&$2^{2}\cdot5^{2}\cdot1123$\\
$131490$&$34992$&$51173$&$3206933$&$0.7432$&$2\cdot3^{3}\cdot5\cdot487$\\
$3287$&$3096$&$1844$&$149759$&$0.7432$&$19\cdot173$\\
$14715$&$7776$&$11246$&$496841$&$0.7432$&$3^{3}\cdot5\cdot109$\\
$203616$&$57600$&$34523$&$5735771$&$0.7432$&$2^{5}\cdot3^{2}\cdot7\cdot101$\\
$243120$&$64768$&$48943$&$6613183$&$0.7432$&$2^{4}\cdot3\cdot5\cdot1013$\\
$9090$&$2400$&$8371$&$126541$&$0.7432$&$2\cdot3^{2}\cdot5\cdot101$\\
$178710$&$38016$&$29219$&$3603419$&$0.7432$&$2\cdot3\cdot5\cdot7\cdot23\cdot37$\\
$2268$&$648$&$1411$&$24091$&$0.7432$&$2^{2}\cdot3^{4}\cdot7$\\
$5615$&$4488$&$716$&$242161$&$0.7432$&$5\cdot1123$\\
$230712$&$76896$&$95839$&$7940047$&$0.7432$&$2^{3}\cdot3\cdot9613$\\
$8716$&$4356$&$2103$&$246151$&$0.7433$&$2^{2}\cdot2179$\\
$56214$&$18684$&$32399$&$1493963$&$0.7433$&$2\cdot3^{4}\cdot347$\\
$38892$&$11088$&$33437$&$811277$&$0.7433$&$2^{2}\cdot3\cdot7\cdot463$\\
$324220$&$112896$&$68921$&$12389281$&$0.7434$&$2^{2}\cdot5\cdot13\cdot29\cdot43$\\
$44506$&$16320$&$13401$&$1259569$&$0.7434$&$2\cdot7\cdot11\cdot17^{2}$\\
$65208$&$17280$&$20179$&$1389547$&$0.7434$&$2^{3}\cdot3\cdot11\cdot13\cdot19$\\
$447750$&$118800$&$444361$&$13429111$&$0.7434$&$2\cdot3^{2}\cdot5^{3}\cdot199$\\
$10030$&$3712$&$8391$&$208991$&$0.7435$&$2\cdot5\cdot17\cdot59$\\
$2770$&$1104$&$1269$&$45589$&$0.7435$&$2\cdot5\cdot277$\\
$371448$&$95040$&$358823$&$10387919$&$0.7435$&$2^{3}\cdot3^{2}\cdot7\cdot11\cdot67$\\
$266850$&$71040$&$167549$&$7372499$&$0.7435$&$2\cdot3^{2}\cdot5^{2}\cdot593$\\
$218940$&$56320$&$159277$&$5632777$&$0.7435$&$2^{2}\cdot3\cdot5\cdot41\cdot89$\\
$148560$&$39552$&$141877$&$3707317$&$0.7436$&$2^{4}\cdot3\cdot5\cdot619$\\
$14670$&$3888$&$9197$&$229247$&$0.7436$&$2\cdot3^{2}\cdot5\cdot163$\\
$12069$&$7992$&$7060$&$501889$&$0.7436$&$3^{4}\cdot149$\\
$45036$&$14904$&$15203$&$1141103$&$0.7436$&$2^{2}\cdot3^{4}\cdot139$\\
$35724$&$10944$&$7525$&$793453$&$0.7436$&$2^{2}\cdot3\cdot13\cdot229$\\
$23506$&$9504$&$16847$&$651509$&$0.7436$&$2\cdot7\cdot23\cdot73$\\
$570720$&$143360$&$225337$&$16776217$&$0.7436$&$2^{5}\cdot3\cdot5\cdot29\cdot41$\\
$7240$&$2880$&$6809$&$151609$&$0.7436$&$2^{3}\cdot5\cdot181$\\
$98352$&$32736$&$57239$&$2909447$&$0.7436$&$2^{4}\cdot3^{2}\cdot683$\\
$69090$&$15456$&$60833$&$1235363$&$0.7436$&$2\cdot3\cdot5\cdot7^{2}\cdot47$\\
$391$&$352$&$168$&$9161$&$0.7436$&$17\cdot23$\\
$11960$&$4224$&$7023$&$246223$&$0.7436$&$2^{3}\cdot5\cdot13\cdot23$\\
$149380$&$46080$&$52133$&$4384153$&$0.7437$&$2^{2}\cdot5\cdot7\cdot11\cdot97$\\
$11670$&$3104$&$10447$&$173827$&$0.7437$&$2\cdot3\cdot5\cdot389$\\
$276534$&$92016$&$122587$&$9801277$&$0.7438$&$2\cdot3^{5}\cdot569$\\
$440610$&$111168$&$147869$&$12484949$&$0.7438$&$2\cdot3\cdot5\cdot19\cdot773$\\
$62986$&$24480$&$17811$&$2033363$&$0.7438$&$2\cdot7\cdot11\cdot409$\\
$23247$&$12960$&$11126$&$917759$&$0.7438$&$3^{4}\cdot7\cdot41$\\
$218680$&$67200$&$52093$&$6831173$&$0.7438$&$2^{3}\cdot5\cdot7\cdot11\cdot71$\\
$37356$&$11280$&$2401$&$824233$&$0.7438$&$2^{2}\cdot3\cdot11\cdot283$\\
$32982$&$10472$&$24515$&$750119$&$0.7438$&$2\cdot3\cdot23\cdot239$\\
$6276$&$2088$&$3397$&$103813$&$0.7438$&$2^{2}\cdot3\cdot523$\\
$16060$&$5760$&$5947$&$359267$&$0.7438$&$2^{2}\cdot5\cdot11\cdot73$\\
$5973$&$3600$&$5504$&$190667$&$0.7439$&$3\cdot11\cdot181$\\
$52890$&$13440$&$28693$&$1033603$&$0.7439$&$2\cdot3\cdot5\cdot41\cdot43$\\
$21576$&$6720$&$8119$&$439639$&$0.7439$&$2^{3}\cdot3\cdot29\cdot31$\\
$326106$&$97200$&$106585$&$10541977$&$0.7439$&$2\cdot3^{5}\cdot11\cdot61$\\
$73920$&$15360$&$52123$&$1234843$&$0.7439$&$2^{6}\cdot3\cdot5\cdot7\cdot11$\\
$33952$&$16960$&$25785$&$1282009$&$0.7440$&$2^{5}\cdot1061$\\
$157020$&$41856$&$39437$&$3964937$&$0.7440$&$2^{2}\cdot3\cdot5\cdot2617$\\
$9620$&$3456$&$9369$&$192149$&$0.7440$&$2^{2}\cdot5\cdot13\cdot37$\\
$2021$&$1932$&$1941$&$82781$&$0.7440$&$43\cdot47$\\
$5100$&$1280$&$2071$&$58171$&$0.7441$&$2^{2}\cdot3\cdot5^{2}\cdot17$\\
$53$&$52$&$24$&$607$&$0.7441$&$53$\\
$41820$&$10240$&$37771$&$748711$&$0.7441$&$2^{2}\cdot3\cdot5\cdot17\cdot41$\\
$183330$&$41472$&$126677$&$3976607$&$0.7441$&$2\cdot3^{3}\cdot5\cdot7\cdot97$\\
$26702$&$12168$&$13647$&$868111$&$0.7441$&$2\cdot13^{2}\cdot79$\\
$49764$&$13440$&$32921$&$1028201$&$0.7441$&$2^{2}\cdot3\cdot11\cdot13\cdot29$\\
$17886$&$5400$&$16213$&$338161$&$0.7442$&$2\cdot3\cdot11\cdot271$\\
$26270$&$10080$&$20643$&$703663$&$0.7442$&$2\cdot5\cdot37\cdot71$\\
$456960$&$98304$&$449839$&$10959919$&$0.7442$&$2^{8}\cdot3\cdot5\cdot7\cdot17$\\
$15870$&$4048$&$3959$&$242009$&$0.7442$&$2\cdot3\cdot5\cdot23^{2}$\\
$122130$&$30624$&$70469$&$2757329$&$0.7442$&$2\cdot3^{2}\cdot5\cdot23\cdot59$\\
$81438$&$23184$&$6509$&$1961021$&$0.7442$&$2\cdot3\cdot7^{2}\cdot277$\\
$5946$&$1980$&$2077$&$97213$&$0.7443$&$2\cdot3\cdot991$\\
$88380$&$23520$&$62641$&$2007001$&$0.7443$&$2^{2}\cdot3^{2}\cdot5\cdot491$\\
$4110$&$1088$&$1909$&$47119$&$0.7443$&$2\cdot3\cdot5\cdot137$\\
$54750$&$14400$&$24779$&$1119779$&$0.7444$&$2\cdot3\cdot5^{3}\cdot73$\\
$398790$&$90720$&$370711$&$9941671$&$0.7444$&$2\cdot3^{3}\cdot5\cdot7\cdot211$\\
$3075$&$1600$&$2923$&$70573$&$0.7444$&$3\cdot5^{2}\cdot41$\\
$24134$&$10960$&$17727$&$765881$&$0.7444$&$2\cdot11\cdot1097$\\
$69420$&$16896$&$46067$&$1365047$&$0.7445$&$2^{2}\cdot3\cdot5\cdot13\cdot89$\\
$147396$&$48160$&$31613$&$4600889$&$0.7445$&$2^{2}\cdot3\cdot71\cdot173$\\
$7060$&$2816$&$6383$&$147583$&$0.7445$&$2^{2}\cdot5\cdot353$\\
$19458$&$6072$&$19261$&$388963$&$0.7446$&$2\cdot3^{2}\cdot23\cdot47$\\
$81282$&$23760$&$64519$&$2015287$&$0.7446$&$2\cdot3\cdot19\cdot23\cdot31$\\
$5355$&$2304$&$1586$&$114041$&$0.7446$&$3^{2}\cdot5\cdot7\cdot17$\\
$4458$&$1484$&$931$&$67801$&$0.7446$&$2\cdot3\cdot743$\\
$300$&$80$&$289$&$1489$&$0.7447$&$2^{2}\cdot3\cdot5^{2}$\\
$182172$&$52992$&$98723$&$5199539$&$0.7447$&$2^{2}\cdot3\cdot17\cdot19\cdot47$\\
$65898$&$18792$&$12485$&$1528139$&$0.7447$&$2\cdot3^{2}\cdot7\cdot523$\\
$313962$&$92400$&$226585$&$9959407$&$0.7448$&$2\cdot3\cdot11\cdot67\cdot71$\\
$21320$&$7680$&$19713$&$510073$&$0.7448$&$2^{3}\cdot5\cdot13\cdot41$\\
$164250$&$43200$&$18037$&$4124287$&$0.7448$&$2\cdot3^{2}\cdot5^{3}\cdot73$\\
$11994$&$3996$&$3941$&$231827$&$0.7448$&$2\cdot3\cdot1999$\\
$429780$&$96768$&$418313$&$10733033$&$0.7449$&$2^{2}\cdot3\cdot5\cdot13\cdot19\cdot29$\\
$121$&$110$&$32$&$1847$&$0.7449$&$11^{2}$\\
$31314$&$9792$&$4921$&$693829$&$0.7449$&$2\cdot3\cdot17\cdot307$\\
$2115$&$1104$&$1819$&$44119$&$0.7449$&$3^{2}\cdot5\cdot47$\\
$899$&$840$&$788$&$28657$&$0.7449$&$29\cdot31$\\
$28824$&$9600$&$10505$&$673457$&$0.7450$&$2^{3}\cdot3\cdot1201$\\
$15900$&$4160$&$11357$&$249857$&$0.7450$&$2^{2}\cdot3\cdot5^{2}\cdot53$\\
$3112080$&$829824$&$1493869$&$125977069$&$0.7450$&$2^{4}\cdot3\cdot5\cdot12967$\\
$4006$&$2002$&$1925$&$94063$&$0.7451$&$2\cdot2003$\\
$22395$&$11936$&$7628$&$836243$&$0.7451$&$3\cdot5\cdot1493$\\
$744198$&$185472$&$339041$&$22664981$&$0.7451$&$2\cdot3\cdot7\cdot13\cdot29\cdot47$\\
$28600$&$9600$&$15239$&$673039$&$0.7451$&$2^{3}\cdot5^{2}\cdot11\cdot13$\\
$6552$&$1728$&$5723$&$84347$&$0.7451$&$2^{3}\cdot3^{2}\cdot7\cdot13$\\
$121890$&$30464$&$62977$&$2744557$&$0.7451$&$2\cdot3\cdot5\cdot17\cdot239$\\
$71700$&$19040$&$57391$&$1563091$&$0.7451$&$2^{2}\cdot3\cdot5^{2}\cdot239$\\
$3789$&$2520$&$3722$&$121181$&$0.7451$&$3^{2}\cdot421$\\
$21855$&$11040$&$326$&$765251$&$0.7452$&$3\cdot5\cdot31\cdot47$\\
$19958$&$9376$&$14015$&$632713$&$0.7452$&$2\cdot17\cdot587$\\
$1695$&$896$&$1544$&$33749$&$0.7452$&$3\cdot5\cdot113$\\
$367776$&$122496$&$97669$&$13705381$&$0.7452$&$2^{5}\cdot3^{2}\cdot1277$\\
$4602$&$1392$&$3505$&$63331$&$0.7452$&$2\cdot3\cdot13\cdot59$\\
$13475$&$8400$&$12352$&$537877$&$0.7453$&$5^{2}\cdot7^{2}\cdot11$\\
$1422$&$468$&$1349$&$15569$&$0.7453$&$2\cdot3^{2}\cdot79$\\
$207480$&$41472$&$81413$&$4023533$&$0.7453$&$2^{3}\cdot3\cdot5\cdot7\cdot13\cdot19$\\
$273540$&$70656$&$248947$&$7360987$&$0.7453$&$2^{2}\cdot3\cdot5\cdot47\cdot97$\\
$120708$&$34416$&$118109$&$3135809$&$0.7454$&$2^{2}\cdot3^{2}\cdot7\cdot479$\\
$8958$&$2984$&$725$&$161969$&$0.7455$&$2\cdot3\cdot1493$\\
$90810$&$24192$&$80569$&$2078389$&$0.7455$&$2\cdot3^{2}\cdot5\cdot1009$\\
$80460$&$21312$&$18707$&$1788827$&$0.7455$&$2^{2}\cdot3^{3}\cdot5\cdot149$\\
$6578$&$2640$&$4777$&$136337$&$0.7456$&$2\cdot11\cdot13\cdot23$\\
$25116$&$6336$&$17125$&$418981$&$0.7456$&$2^{2}\cdot3\cdot7\cdot13\cdot23$\\
$2396$&$1196$&$1257$&$49177$&$0.7456$&$2^{2}\cdot599$\\
$36852$&$11808$&$20437$&$868033$&$0.7456$&$2^{2}\cdot3\cdot37\cdot83$\\
$525$&$240$&$368$&$6143$&$0.7456$&$3\cdot5^{2}\cdot7$\\
$34020$&$7776$&$31763$&$542063$&$0.7457$&$2^{2}\cdot3^{5}\cdot5\cdot7$\\
$57450$&$15280$&$54067$&$1203067$&$0.7457$&$2\cdot3\cdot5^{2}\cdot383$\\
$120105$&$59904$&$102838$&$5747773$&$0.7457$&$3^{2}\cdot5\cdot17\cdot157$\\
$1866$&$620$&$1865$&$22391$&$0.7458$&$2\cdot3\cdot311$\\
$4885$&$3904$&$4226$&$204511$&$0.7458$&$5\cdot977$\\
$300560$&$104448$&$234033$&$11354753$&$0.7458$&$2^{4}\cdot5\cdot13\cdot17^{2}$\\
$57360$&$15232$&$51619$&$1198819$&$0.7458$&$2^{4}\cdot3\cdot5\cdot239$\\
$108170$&$41664$&$45567$&$3831517$&$0.7458$&$2\cdot5\cdot29\cdot373$\\
$154080$&$40704$&$151109$&$3849029$&$0.7458$&$2^{5}\cdot3^{2}\cdot5\cdot107$\\
$72702$&$20736$&$48635$&$1720781$&$0.7458$&$2\cdot3^{2}\cdot7\cdot577$\\
$90258$&$25704$&$55081$&$2221273$&$0.7458$&$2\cdot3\cdot7^{2}\cdot307$\\
$4744$&$2368$&$2303$&$116159$&$0.7459$&$2^{3}\cdot593$\\
$407$&$360$&$136$&$9497$&$0.7459$&$11\cdot37$\\
$728$&$288$&$9$&$8017$&$0.7459$&$2^{3}\cdot7\cdot13$\\
$36696$&$11040$&$35095$&$805711$&$0.7459$&$2^{3}\cdot3\cdot11\cdot139$\\
$17538$&$5616$&$2651$&$353411$&$0.7459$&$2\cdot3\cdot37\cdot79$\\
$107010$&$26880$&$13939$&$2368159$&$0.7459$&$2\cdot3^{2}\cdot5\cdot29\cdot41$\\
$1851$&$1232$&$1075$&$49201$&$0.7459$&$3\cdot617$\\
$27676$&$11520$&$19337$&$821941$&$0.7459$&$2^{2}\cdot11\cdot17\cdot37$\\
$3950$&$1560$&$3703$&$70853$&$0.7459$&$2\cdot5^{2}\cdot79$\\
$45060$&$12000$&$44791$&$900931$&$0.7459$&$2^{2}\cdot3\cdot5\cdot751$\\
$19635$&$7680$&$15754$&$506629$&$0.7459$&$3\cdot5\cdot7\cdot11\cdot17$\\
$295620$&$72576$&$242383$&$7632883$&$0.7460$&$2^{2}\cdot3\cdot5\cdot13\cdot379$\\
$12714$&$3888$&$10415$&$226553$&$0.7460$&$2\cdot3\cdot13\cdot163$\\
$878$&$438$&$299$&$13469$&$0.7460$&$2\cdot439$\\
$30432$&$10112$&$18151$&$718087$&$0.7460$&$2^{5}\cdot3\cdot317$\\
$108204$&$35280$&$56645$&$3194561$&$0.7460$&$2^{2}\cdot3\cdot71\cdot127$\\
$100560$&$26752$&$30641$&$2343521$&$0.7460$&$2^{4}\cdot3\cdot5\cdot419$\\
$48426$&$13824$&$43835$&$1060781$&$0.7461$&$2\cdot3\cdot7\cdot1153$\\
$88860$&$23680$&$72757$&$2027677$&$0.7461$&$2^{2}\cdot3\cdot5\cdot1481$\\
$24056$&$11520$&$17065$&$810913$&$0.7461$&$2^{3}\cdot31\cdot97$\\
$24360$&$5376$&$7003$&$348043$&$0.7462$&$2^{3}\cdot3\cdot5\cdot7\cdot29$\\
$99000$&$24000$&$97667$&$2077667$&$0.7462$&$2^{3}\cdot3^{2}\cdot5^{3}\cdot11$\\
$17860$&$6624$&$14999$&$425779$&$0.7462$&$2^{2}\cdot5\cdot19\cdot47$\\
$7552$&$3712$&$6957$&$203309$&$0.7462$&$2^{7}\cdot59$\\
$115560$&$30528$&$84661$&$2742541$&$0.7463$&$2^{3}\cdot3^{3}\cdot5\cdot107$\\
$694620$&$173568$&$181703$&$21020303$&$0.7463$&$2^{2}\cdot3^{2}\cdot5\cdot17\cdot227$\\
$141270$&$35328$&$25021$&$3274231$&$0.7463$&$2\cdot3\cdot5\cdot17\cdot277$\\
$1485$&$720$&$574$&$25819$&$0.7463$&$3^{3}\cdot5\cdot11$\\
$2352$&$672$&$1829$&$25349$&$0.7464$&$2^{4}\cdot3\cdot7^{2}$\\
$142350$&$34560$&$67039$&$3198739$&$0.7464$&$2\cdot3\cdot5^{2}\cdot13\cdot73$\\
$405080$&$138240$&$376731$&$15769771$&$0.7464$&$2^{3}\cdot5\cdot13\cdot19\cdot41$\\
$474$&$156$&$305$&$3623$&$0.7464$&$2\cdot3\cdot79$\\
$212850$&$50400$&$102017$&$4997567$&$0.7465$&$2\cdot3^{2}\cdot5^{2}\cdot11\cdot43$\\
$383900$&$139200$&$83793$&$15823693$&$0.7465$&$2^{2}\cdot5^{2}\cdot11\cdot349$\\
$217476$&$62064$&$194153$&$6283481$&$0.7465$&$2^{2}\cdot3^{2}\cdot7\cdot863$\\
$85896$&$28608$&$84479$&$2489567$&$0.7465$&$2^{3}\cdot3^{2}\cdot1193$\\
$510510$&$92160$&$126449$&$10336649$&$0.7465$&$2\cdot3\cdot5\cdot7\cdot11\cdot13\cdot17$\\
$8794$&$4396$&$3781$&$250013$&$0.7465$&$2\cdot4397$\\
$372570$&$90240$&$174023$&$9860843$&$0.7465$&$2\cdot3\cdot5\cdot11\cdot1129$\\
$32406$&$9800$&$17813$&$698339$&$0.7466$&$2\cdot3\cdot11\cdot491$\\
$4508$&$1848$&$1661$&$87313$&$0.7466$&$2^{2}\cdot7^{2}\cdot23$\\
$169722$&$48384$&$109645$&$4692139$&$0.7466$&$2\cdot3^{3}\cdot7\cdot449$\\
$155802$&$49632$&$116317$&$4790377$&$0.7466$&$2\cdot3\cdot23\cdot1129$\\
$1017$&$672$&$245$&$22619$&$0.7466$&$3^{2}\cdot113$\\
$8220$&$2176$&$5699$&$112559$&$0.7467$&$2^{2}\cdot3\cdot5\cdot137$\\
$346500$&$72000$&$46721$&$7669721$&$0.7467$&$2^{2}\cdot3^{2}\cdot5^{3}\cdot7\cdot11$\\
$22138$&$11068$&$17295$&$769987$&$0.7467$&$2\cdot11069$\\
$4964$&$2304$&$4149$&$113357$&$0.7467$&$2^{2}\cdot17\cdot73$\\
$78228$&$24960$&$14161$&$2126317$&$0.7467$&$2^{2}\cdot3^{2}\cdot41\cdot53$\\
$134222$&$61000$&$20833$&$5926601$&$0.7468$&$2\cdot11\cdot6101$\\
$411450$&$100800$&$102353$&$11211503$&$0.7468$&$2\cdot3\cdot5^{2}\cdot13\cdot211$\\
$10605$&$4800$&$5911$&$281641$&$0.7468$&$3\cdot5\cdot7\cdot101$\\
$904$&$448$&$343$&$13903$&$0.7468$&$2^{3}\cdot113$\\
$28568$&$14280$&$18331$&$1046779$&$0.7468$&$2^{3}\cdot3571$\\
$77472$&$25728$&$27613$&$2196829$&$0.7469$&$2^{5}\cdot3^{2}\cdot269$\\
$16426$&$7980$&$10581$&$519787$&$0.7469$&$2\cdot43\cdot191$\\
$25190$&$9120$&$24869$&$629429$&$0.7469$&$2\cdot5\cdot11\cdot229$\\
$14382$&$4416$&$6145$&$265021$&$0.7469$&$2\cdot3^{2}\cdot17\cdot47$\\
$170$&$64$&$1$&$1021$&$0.7469$&$2\cdot5\cdot17$\\
$37536$&$11264$&$961$&$826753$&$0.7469$&$2^{5}\cdot3\cdot17\cdot23$\\
$150864$&$43008$&$13501$&$4086829$&$0.7469$&$2^{4}\cdot3\cdot7\cdot449$\\
$11380$&$4544$&$5217$&$266957$&$0.7469$&$2^{2}\cdot5\cdot569$\\
$160$&$64$&$49$&$1009$&$0.7469$&$2^{5}\cdot5$\\
$183690$&$44928$&$132823$&$4357693$&$0.7470$&$2\cdot3^{2}\cdot5\cdot13\cdot157$\\
$370650$&$84480$&$283991$&$9179591$&$0.7470$&$2\cdot3\cdot5^{2}\cdot7\cdot353$\\
$69330$&$18480$&$55759$&$1511689$&$0.7470$&$2\cdot3\cdot5\cdot2311$\\
$59115$&$26976$&$12533$&$2258903$&$0.7470$&$3\cdot5\cdot7\cdot563$\\
$7160$&$2848$&$7009$&$150209$&$0.7470$&$2^{3}\cdot5\cdot179$\\
$19796$&$8400$&$6651$&$560939$&$0.7470$&$2^{2}\cdot7^{2}\cdot101$\\
$12012$&$2880$&$4825$&$160981$&$0.7470$&$2^{2}\cdot3\cdot7\cdot11\cdot13$\\
$3465$&$1440$&$1391$&$63761$&$0.7470$&$3^{2}\cdot5\cdot7\cdot11$\\
$2852$&$1320$&$2181$&$56369$&$0.7470$&$2^{2}\cdot23\cdot31$\\
$25830$&$5760$&$16939$&$378559$&$0.7471$&$2\cdot3^{2}\cdot5\cdot7\cdot41$\\
$17424$&$5280$&$16585$&$330217$&$0.7471$&$2^{4}\cdot3^{2}\cdot11^{2}$\\
$93754$&$46876$&$93473$&$4312403$&$0.7471$&$2\cdot46877$\\
$6730$&$2688$&$5187$&$139787$&$0.7472$&$2\cdot5\cdot673$\\
$19864$&$9120$&$18989$&$614909$&$0.7472$&$2^{3}\cdot13\cdot191$\\
$10452$&$3168$&$9359$&$176591$&$0.7472$&$2^{2}\cdot3\cdot13\cdot67$\\
$482196$&$134400$&$88445$&$15518717$&$0.7472$&$2^{2}\cdot3\cdot11\cdot13\cdot281$\\
$1102$&$504$&$989$&$16417$&$0.7473$&$2\cdot19\cdot29$\\
$34330$&$13728$&$25271$&$1020841$&$0.7474$&$2\cdot5\cdot3433$\\
$480870$&$117504$&$430283$&$13413773$&$0.7474$&$2\cdot3^{3}\cdot5\cdot13\cdot137$\\
$260500$&$104000$&$256793$&$11197793$&$0.7474$&$2^{2}\cdot5^{3}\cdot521$\\
$360672$&$104448$&$2827$&$11544331$&$0.7474$&$2^{5}\cdot3\cdot13\cdot17^{2}$\\
$49050$&$12960$&$9761$&$990761$&$0.7475$&$2\cdot3^{2}\cdot5^{2}\cdot109$\\
$98910$&$22464$&$55873$&$1935163$&$0.7475$&$2\cdot3^{2}\cdot5\cdot7\cdot157$\\
$348390$&$78624$&$92837$&$8454197$&$0.7475$&$2\cdot3^{2}\cdot5\cdot7^{2}\cdot79$\\
$10158$&$3384$&$6817$&$189661$&$0.7475$&$2\cdot3\cdot1693$\\
$14760$&$3840$&$6019$&$227419$&$0.7475$&$2^{3}\cdot3^{2}\cdot5\cdot41$\\
$117594$&$38088$&$95821$&$3506047$&$0.7475$&$2\cdot3^{2}\cdot47\cdot139$\\
$317520$&$72576$&$71929$&$7692409$&$0.7475$&$2^{4}\cdot3^{4}\cdot5\cdot7^{2}$\\
$431670$&$115104$&$60991$&$13011091$&$0.7476$&$2\cdot3\cdot5\cdot14389$\\
$69246$&$23076$&$62027$&$1931669$&$0.7476$&$2\cdot3^{2}\cdot3847$\\
$1276$&$560$&$1083$&$18947$&$0.7476$&$2^{2}\cdot11\cdot29$\\
$466986$&$143664$&$306611$&$16651121$&$0.7477$&$2\cdot3\cdot13\cdot5987$\\
$904680$&$206208$&$544519$&$25875559$&$0.7477$&$2^{3}\cdot3^{2}\cdot5\cdot7\cdot359$\\
$2272$&$1120$&$2271$&$45439$&$0.7477$&$2^{5}\cdot71$\\
$135150$&$33280$&$87749$&$3061049$&$0.7477$&$2\cdot3\cdot5^{2}\cdot17\cdot53$\\
$26280$&$6912$&$18247$&$465007$&$0.7477$&$2^{3}\cdot3^{2}\cdot5\cdot73$\\
$328986$&$93744$&$325277$&$10194857$&$0.7478$&$2\cdot3^{2}\cdot7^{2}\cdot373$\\
$2680$&$1056$&$517$&$43397$&$0.7478$&$2^{3}\cdot5\cdot67$\\
$175728$&$50112$&$152927$&$4897583$&$0.7478$&$2^{4}\cdot3\cdot7\cdot523$\\
$97$&$96$&$44$&$1499$&$0.7478$&$97$\\
$16680$&$4416$&$2581$&$269461$&$0.7478$&$2^{3}\cdot3\cdot5\cdot139$\\
$4106$&$2052$&$2935$&$97373$&$0.7478$&$2\cdot2053$\\
$1059$&$704$&$745$&$24043$&$0.7478$&$3\cdot353$\\
$1260$&$288$&$1147$&$8707$&$0.7478$&$2^{2}\cdot3^{2}\cdot5\cdot7$\\
$32178$&$10320$&$209$&$740303$&$0.7478$&$2\cdot3\cdot31\cdot173$\\
$85894$&$42240$&$43325$&$3822661$&$0.7479$&$2\cdot67\cdot641$\\
$1198$&$598$&$1101$&$20269$&$0.7479$&$2\cdot599$\\
$3241$&$2772$&$3211$&$132851$&$0.7479$&$7\cdot463$\\
$632142$&$173376$&$33697$&$20894383$&$0.7480$&$2\cdot3^{2}\cdot7\cdot29\cdot173$\\
$161150$&$58400$&$107853$&$5748103$&$0.7480$&$2\cdot5^{2}\cdot11\cdot293$\\
$75324$&$25104$&$27071$&$2136143$&$0.7480$&$2^{2}\cdot3\cdot6277$\\
$134$&$66$&$75$&$1013$&$0.7480$&$2\cdot67$\\
$3165$&$1680$&$2422$&$75217$&$0.7480$&$3\cdot5\cdot211$\\
$73146$&$23904$&$44011$&$2018953$&$0.7480$&$2\cdot3\cdot73\cdot167$\\
$21490$&$7344$&$15009$&$487789$&$0.7480$&$2\cdot5\cdot7\cdot307$\\
$1179630$&$294912$&$1096573$&$38844733$&$0.7481$&$2\cdot3^{3}\cdot5\cdot17\cdot257$\\
$2265$&$1200$&$1604$&$49169$&$0.7481$&$3\cdot5\cdot151$\\
$25256$&$9600$&$10893$&$667549$&$0.7481$&$2^{3}\cdot7\cdot11\cdot41$\\
$73716$&$24568$&$18421$&$2082469$&$0.7481$&$2^{2}\cdot3\cdot6143$\\
$14610$&$3888$&$11401$&$230551$&$0.7481$&$2\cdot3\cdot5\cdot487$\\
$292810$&$97152$&$258071$&$10506421$&$0.7481$&$2\cdot5\cdot7\cdot47\cdot89$\\
$825540$&$220128$&$358211$&$27601031$&$0.7481$&$2^{2}\cdot3\cdot5\cdot13759$\\
$392940$&$100224$&$119683$&$11122003$&$0.7481$&$2^{2}\cdot3^{2}\cdot5\cdot37\cdot59$\\
$131460$&$29952$&$93161$&$2722361$&$0.7482$&$2^{2}\cdot3\cdot5\cdot7\cdot313$\\
$8400$&$1920$&$5729$&$98129$&$0.7482$&$2^{4}\cdot3\cdot5^{2}\cdot7$\\
$16530$&$4032$&$11843$&$243263$&$0.7482$&$2\cdot3\cdot5\cdot19\cdot29$\\
$31584$&$8832$&$21971$&$622067$&$0.7482$&$2^{5}\cdot3\cdot7\cdot47$\\
$169512$&$48384$&$125075$&$4701899$&$0.7482$&$2^{3}\cdot3\cdot7\cdot1009$\\
$32568$&$10208$&$16121$&$732617$&$0.7482$&$2^{3}\cdot3\cdot23\cdot59$\\
$143424$&$47232$&$70243$&$4516387$&$0.7483$&$2^{6}\cdot3^{3}\cdot83$\\
$1060878$&$266112$&$563107$&$34511203$&$0.7483$&$2\cdot3\cdot7\cdot13\cdot29\cdot67$\\
$171380$&$57600$&$38111$&$5693651$&$0.7483$&$2^{2}\cdot5\cdot11\cdot19\cdot41$\\
$3536$&$1536$&$1719$&$68903$&$0.7483$&$2^{4}\cdot13\cdot17$\\
$320352$&$103040$&$71357$&$11283677$&$0.7484$&$2^{5}\cdot3\cdot47\cdot71$\\
$19050$&$5040$&$12079$&$316879$&$0.7484$&$2\cdot3\cdot5^{2}\cdot127$\\
$35262$&$11736$&$15431$&$861719$&$0.7484$&$2\cdot3^{3}\cdot653$\\
$26358$&$8360$&$21655$&$575173$&$0.7484$&$2\cdot3\cdot23\cdot191$\\
$270534$&$81960$&$23141$&$8680229$&$0.7484$&$2\cdot3\cdot11\cdot4099$\\
$11684$&$5544$&$7835$&$334987$&$0.7484$&$2^{2}\cdot23\cdot127$\\
$16826$&$8188$&$15675$&$537281$&$0.7484$&$2\cdot47\cdot179$\\
$196560$&$41472$&$91349$&$4022549$&$0.7484$&$2^{4}\cdot3^{3}\cdot5\cdot7\cdot13$\\
$28434$&$8112$&$20191$&$560437$&$0.7484$&$2\cdot3\cdot7\cdot677$\\
$6234$&$2076$&$3955$&$103699$&$0.7484$&$2\cdot3\cdot1039$\\
$77688$&$23616$&$62027$&$2004227$&$0.7485$&$2^{3}\cdot3^{2}\cdot13\cdot83$\\
$2400$&$640$&$91$&$24091$&$0.7485$&$2^{5}\cdot3\cdot5^{2}$\\
$361140$&$88704$&$290417$&$9680057$&$0.7485$&$2^{2}\cdot3\cdot5\cdot13\cdot463$\\
$188370$&$38016$&$65953$&$3644983$&$0.7485$&$2\cdot3^{2}\cdot5\cdot7\cdot13\cdot23$\\
$118800$&$28800$&$91829$&$2586629$&$0.7485$&$2^{4}\cdot3^{3}\cdot5^{2}\cdot11$\\
$1985$&$1584$&$832$&$66337$&$0.7486$&$5\cdot397$\\
$6000$&$1600$&$4873$&$76873$&$0.7486$&$2^{4}\cdot3\cdot5^{3}$\\
$43620$&$11616$&$40741$&$869521$&$0.7486$&$2^{2}\cdot3\cdot5\cdot727$\\
$6282$&$2088$&$3979$&$104491$&$0.7486$&$2\cdot3^{2}\cdot349$\\
$25938$&$7800$&$13111$&$531871$&$0.7486$&$2\cdot3^{2}\cdot11\cdot131$\\
$10968$&$3648$&$10955$&$208379$&$0.7486$&$2^{3}\cdot3\cdot457$\\
$6762$&$1848$&$3875$&$91781$&$0.7487$&$2\cdot3\cdot7^{2}\cdot23$\\
$37010$&$14800$&$8921$&$1119221$&$0.7487$&$2\cdot5\cdot3701$\\
$645$&$336$&$437$&$9467$&$0.7487$&$3\cdot5\cdot43$\\
$3652$&$1640$&$1521$&$74561$&$0.7487$&$2^{2}\cdot11\cdot83$\\
$309360$&$82432$&$170257$&$8832337$&$0.7487$&$2^{4}\cdot3\cdot5\cdot1289$\\
$82164$&$26560$&$74365$&$2292793$&$0.7488$&$2^{2}\cdot3\cdot41\cdot167$\\
$25800$&$6720$&$11881$&$450481$&$0.7488$&$2^{3}\cdot3\cdot5^{2}\cdot43$\\
$416796$&$135792$&$130451$&$15551903$&$0.7488$&$2^{2}\cdot3\cdot47\cdot739$\\
$481404$&$124800$&$388921$&$14349637$&$0.7489$&$2^{2}\cdot3\cdot7\cdot11\cdot521$\\
$31654$&$12096$&$27775$&$882433$&$0.7489$&$2\cdot7^{2}\cdot17\cdot19$\\
$3382$&$1584$&$1$&$71023$&$0.7489$&$2\cdot19\cdot89$\\
$16720$&$5760$&$12091$&$363211$&$0.7489$&$2^{4}\cdot5\cdot11\cdot19$\\
$23778$&$7920$&$13447$&$536563$&$0.7489$&$2\cdot3^{2}\cdot1321$\\
$17805$&$9488$&$13756$&$636931$&$0.7490$&$3\cdot5\cdot1187$\\
$3705$&$1728$&$1478$&$79283$&$0.7490$&$3\cdot5\cdot13\cdot19$\\
$29042$&$13392$&$21095$&$979481$&$0.7490$&$2\cdot13\cdot1117$\\
$34974$&$11088$&$4837$&$809239$&$0.7490$&$2\cdot3^{2}\cdot29\cdot67$\\
$108360$&$24192$&$61501$&$2120341$&$0.7490$&$2^{3}\cdot3^{2}\cdot5\cdot7\cdot43$\\
$43884$&$13728$&$37795$&$1047127$&$0.7490$&$2^{2}\cdot3^{2}\cdot23\cdot53$\\
$4060$&$1344$&$3411$&$60251$&$0.7490$&$2^{2}\cdot5\cdot7\cdot29$\\
$971640$&$259008$&$301939$&$33337699$&$0.7490$&$2^{3}\cdot3^{2}\cdot5\cdot2699$\\
$181890$&$46368$&$153899$&$4519259$&$0.7490$&$2\cdot3^{2}\cdot5\cdot43\cdot47$\\
$22344$&$6048$&$15179$&$395027$&$0.7490$&$2^{3}\cdot3\cdot7^{2}\cdot19$\\
$6870$&$1824$&$1331$&$90641$&$0.7491$&$2\cdot3\cdot5\cdot229$\\
$63860$&$24480$&$6939$&$2050459$&$0.7491$&$2^{2}\cdot5\cdot31\cdot103$\\
$56454$&$18624$&$33089$&$1500893$&$0.7491$&$2\cdot3\cdot97^{2}$\\
$10304$&$4224$&$7117$&$244109$&$0.7491$&$2^{6}\cdot7\cdot23$\\
$10648$&$4840$&$8435$&$285283$&$0.7492$&$2^{3}\cdot11^{3}$\\
$65100$&$14400$&$38203$&$1144903$&$0.7492$&$2^{2}\cdot3\cdot5^{2}\cdot7\cdot31$\\
$48240$&$12672$&$2401$&$967201$&$0.7492$&$2^{4}\cdot3^{2}\cdot5\cdot67$\\
$191220$&$50976$&$62471$&$5034191$&$0.7492$&$2^{2}\cdot3\cdot5\cdot3187$\\
$13308$&$4432$&$11917$&$264769$&$0.7492$&$2^{2}\cdot3\cdot1109$\\
$20838$&$6600$&$15743$&$432503$&$0.7493$&$2\cdot3\cdot23\cdot151$\\
$125466$&$38000$&$11911$&$3524959$&$0.7493$&$2\cdot3\cdot11\cdot1901$\\
$27834$&$9276$&$9617$&$649799$&$0.7493$&$2\cdot3\cdot4639$\\
$90298$&$39600$&$62857$&$3584479$&$0.7493$&$2\cdot13\cdot23\cdot151$\\
$5430$&$1440$&$2321$&$67481$&$0.7493$&$2\cdot3\cdot5\cdot181$\\
$633$&$420$&$236$&$12263$&$0.7494$&$3\cdot211$\\
$7558$&$3778$&$4195$&$208261$&$0.7494$&$2\cdot3779$\\
$5184$&$1728$&$4811$&$82571$&$0.7494$&$2^{6}\cdot3^{4}$\\
$83538$&$20736$&$79739$&$1750499$&$0.7494$&$2\cdot3^{3}\cdot7\cdot13\cdot17$\\
$58200$&$15360$&$53473$&$1217473$&$0.7494$&$2^{3}\cdot3\cdot5^{2}\cdot97$\\
$323682$&$106272$&$42811$&$11695363$&$0.7495$&$2\cdot3\cdot73\cdot739$\\
$35790$&$9536$&$6629$&$686639$&$0.7495$&$2\cdot3\cdot5\cdot1193$\\
$2518590$&$653184$&$904651$&$96611071$&$0.7495$&$2\cdot3\cdot5\cdot37\cdot2269$\\
$26532$&$7920$&$12151$&$542791$&$0.7495$&$2^{2}\cdot3^{2}\cdot11\cdot67$\\
$38724$&$11040$&$545$&$813749$&$0.7495$&$2^{2}\cdot3\cdot7\cdot461$\\
$141$&$92$&$133$&$1543$&$0.7495$&$3\cdot47$\\
$105742$&$41328$&$2255$&$3808967$&$0.7495$&$2\cdot7^{2}\cdot13\cdot83$\\
$49938$&$13440$&$37193$&$1035953$&$0.7495$&$2\cdot3\cdot7\cdot29\cdot41$\\
$88956$&$25344$&$60299$&$2195243$&$0.7496$&$2^{2}\cdot3^{2}\cdot7\cdot353$\\
$6500$&$2400$&$5929$&$122929$&$0.7496$&$2^{2}\cdot5^{3}\cdot13$\\
$333984$&$94080$&$252187$&$10271707$&$0.7496$&$2^{5}\cdot3\cdot7^{2}\cdot71$\\
$151956$&$42768$&$127943$&$4078799$&$0.7496$&$2^{2}\cdot3^{4}\cdot7\cdot67$\\
$2019$&$1344$&$716$&$55229$&$0.7496$&$3\cdot673$\\
$955350$&$230400$&$704611$&$29365111$&$0.7496$&$2\cdot3^{2}\cdot5^{2}\cdot11\cdot193$\\
$180510$&$43680$&$82693$&$4234423$&$0.7496$&$2\cdot3\cdot5\cdot11\cdot547$\\
$434616$&$114048$&$320459$&$12924323$&$0.7496$&$2^{3}\cdot3\cdot7\cdot13\cdot199$\\
$16692$&$5088$&$16051$&$316507$&$0.7497$&$2^{2}\cdot3\cdot13\cdot107$\\
$313560$&$76032$&$268417$&$8107417$&$0.7497$&$2^{3}\cdot3^{2}\cdot5\cdot13\cdot67$\\
$50604$&$16864$&$17149$&$1332853$&$0.7497$&$2^{2}\cdot3\cdot4217$\\
$806$&$360$&$153$&$10631$&$0.7497$&$2\cdot13\cdot31$\\
$10570$&$3600$&$3951$&$204781$&$0.7497$&$2\cdot5\cdot7\cdot151$\\
$1657590$&$401760$&$958961$&$55659431$&$0.7497$&$2\cdot3\cdot5\cdot11\cdot5023$\\
$24072$&$7424$&$19019$&$500459$&$0.7497$&$2^{3}\cdot3\cdot17\cdot59$\\
$163418$&$80800$&$46077$&$8216977$&$0.7497$&$2\cdot101\cdot809$\\
$48288$&$16064$&$2443$&$1257931$&$0.7497$&$2^{5}\cdot3\cdot503$\\
$2198$&$936$&$1779$&$36947$&$0.7498$&$2\cdot7\cdot157$\\
$105566$&$52782$&$16009$&$4977611$&$0.7498$&$2\cdot52783$\\
$3932$&$1964$&$1983$&$92419$&$0.7498$&$2^{2}\cdot983$\\
$1515$&$800$&$578$&$29363$&$0.7498$&$3\cdot5\cdot101$\\
$209286$&$54000$&$173111$&$5405261$&$0.7498$&$2\cdot3^{2}\cdot7\cdot11\cdot151$\\
$14392$&$6144$&$10565$&$384757$&$0.7498$&$2^{3}\cdot7\cdot257$\\
$20890$&$8352$&$19377$&$562517$&$0.7498$&$2\cdot5\cdot2089$\\
$177912$&$50688$&$174119$&$4977743$&$0.7498$&$2^{3}\cdot3^{2}\cdot7\cdot353$\\
$54480$&$14464$&$43453$&$1133053$&$0.7498$&$2^{4}\cdot3\cdot5\cdot227$\\
$124944$&$39168$&$21971$&$3645347$&$0.7499$&$2^{4}\cdot3\cdot19\cdot137$\\
$27012$&$9000$&$5765$&$627041$&$0.7499$&$2^{2}\cdot3\cdot2251$\\
$401940$&$80640$&$375461$&$8816201$&$0.7499$&$2^{2}\cdot3^{2}\cdot5\cdot7\cdot11\cdot29$\\
$650$&$240$&$539$&$6389$&$0.7499$&$2\cdot5^{2}\cdot13$\\
$43260$&$9792$&$28199$&$720359$&$0.7499$&$2^{2}\cdot3\cdot5\cdot7\cdot103$\\
$11460$&$3040$&$10447$&$170887$&$0.7499$&$2^{2}\cdot3\cdot5\cdot191$\\
$18183$&$10080$&$10732$&$683503$&$0.7500$&$3\cdot11\cdot19\cdot29$\\
$99660$&$24000$&$96191$&$2089391$&$0.7500$&$2^{2}\cdot3\cdot5\cdot11\cdot151$\\
$166980$&$38720$&$15589$&$3689149$&$0.7500$&$2^{2}\cdot3\cdot5\cdot11^{2}\cdot23$\\
$187044$&$51840$&$73349$&$5123537$&$0.7500$&$2^{2}\cdot3\cdot11\cdot13\cdot109$\\
$9644$&$4820$&$1573$&$281249$&$0.7500$&$2^{2}\cdot2411$

\end{longtable}

==> largetable.tex <==
$3$&$2$&$1$&$7$&$4.5962$&$3$\\
$6$&$2$&$1$&$7$&$2.8181$&$2\cdot3$\\
$4$&$2$&$1$&$5$&$2.6017$&$2^{2}$\\
$12025253$&$12025252$&$11131793$&$7490839159$&$2.3438$&$12025253$\\
$8881123$&$8325504$&$7557939$&$4874413343$&$2.2965$&$17\cdot293\cdot1783$\\
$24050506$&$12025252$&$11131793$&$7490839159$&$2.2482$&$2\cdot12025253$\\
$93641033$&$93514260$&$38895534$&$70176029251$&$2.2276$&$743\cdot126031$\\
$1623$&$1080$&$1478$&$123203$&$2.2095$&$3\cdot541$\\
$17762246$&$8325504$&$7557939$&$4874413343$&$2.2011$&$2\cdot17\cdot293\cdot1783$\\
$5405059$&$4857600$&$1608740$&$2547391529$&$2.1971$&$11\cdot89\cdot5521$\\
$461$&$460$&$22$&$37363$&$2.1599$&$461$\\
$99099016$&$49549504$&$27075275$&$34414433827$&$2.1290$&$2^{3}\cdot12387377$\\
$5$&$4$&$4$&$19$&$2.1289$&$5$\\
$10810118$&$4857600$&$7013799$&$2547391529$&$2.1031$&$2\cdot11\cdot89\cdot5521$\\
$23636$&$11160$&$9451$&$2183963$&$2.0850$&$2^{2}\cdot19\cdot311$\\
$8991983$&$6458400$&$1967694$&$3337993387$&$2.0585$&$7\cdot11\cdot13^{2}\cdot691$\\
$3246$&$1080$&$3101$&$123203$&$2.0200$&$2\cdot3\cdot541$\\
$903797$&$901836$&$397265$&$342032531$&$2.0168$&$739\cdot1223$\\
$760303$&$758560$&$304623$&$280096127$&$2.0140$&$863\cdot881$\\
$16324309$&$16283200$&$12387049$&$9023405617$&$2.0093$&$401\cdot40709$\\
$297491$&$296400$&$233274$&$94537921$&$2.0086$&$521\cdot571$\\
$14917969$&$13561680$&$3597494$&$7387992149$&$2.0082$&$11^{2}\cdot123289$\\
$19436999$&$19436998$&$4416524$&$10986320959$&$2.0068$&$19436999$\\
$36532061$&$35544672$&$21624823$&$21575540813$&$2.0049$&$37\cdot987353$\\
$732509$&$732508$&$310552$&$267676337$&$2.0038$&$732509$\\
$783968$&$391968$&$339277$&$136749709$&$1.9959$&$2^{5}\cdot24499$\\
$64027307$&$61961880$&$28628115$&$39853613069$&$1.9944$&$31\cdot2065397$\\
$74082023$&$74082022$&$4712163$&$48306191159$&$1.9858$&$74082023$\\
$5497388$&$2499840$&$1666269$&$1134128197$&$1.9843$&$2^{2}\cdot13\cdot71\cdot1489$\\
$199432$&$98304$&$39567$&$27361751$&$1.9841$&$2^{3}\cdot97\cdot257$\\
$23725297$&$23602176$&$16579544$&$13468822943$&$1.9794$&$193\cdot122929$\\
$17983966$&$6458400$&$10959677$&$3337993387$&$1.9731$&$2\cdot7\cdot11\cdot13^{2}\cdot691$\\
$1945$&$1552$&$722$&$169937$&$1.9679$&$5\cdot389$\\
$16524631$&$16524630$&$475180$&$8973349813$&$1.9658$&$16524631$\\
$3559697$&$3559696$&$486609$&$1588111471$&$1.9605$&$3559697$\\
$10948$&$4224$&$7989$&$642973$&$1.9603$&$2^{2}\cdot7\cdot17\cdot23$\\
$75508491$&$50338992$&$10081531$&$31723647751$&$1.9590$&$3\cdot25169497$\\
$46994540$&$18797808$&$32031001$&$10887769741$&$1.9575$&$2^{2}\cdot5\cdot2349727$\\
$71360861$&$59883120$&$68032240$&$37960649431$&$1.9575$&$11\cdot13\cdot499027$\\
$6752047$&$6744160$&$6609735$&$3261096389$&$1.9555$&$977\cdot6911$\\
$22728781$&$22728780$&$5140977$&$12733258337$&$1.9525$&$22728781$\\
$1627923$&$986600$&$645022$&$379951081$&$1.9508$&$3\cdot11\cdot49331$\\
$2060593$&$1970980$&$417345$&$808169801$&$1.9459$&$23\cdot89591$\\
$9980107$&$9980106$&$2621434$&$5042575469$&$1.9453$&$9980107$\\
$1084632$&$352800$&$292205$&$121770989$&$1.9444$&$2^{3}\cdot3\cdot43\cdot1051$\\
$18363628$&$9044640$&$8417893$&$4709506661$&$1.9435$&$2^{2}\cdot67\cdot68521$\\
$27265033$&$26798928$&$20583145$&$15234471559$&$1.9413$&$79\cdot269\cdot1283$\\
$922$&$460$&$483$&$37363$&$1.9406$&$2\cdot461$\\
$2081583$&$1073088$&$55285$&$420535051$&$1.9398$&$3^{2}\cdot7\cdot19\cdot37\cdot47$\\
$26951555$&$20352000$&$11359322$&$11357963977$&$1.9382$&$5\cdot31\cdot41\cdot4241$\\
$8308281$&$5403680$&$1362190$&$2585237581$&$1.9369$&$3\cdot41\cdot67547$\\
$31031599$&$31031598$&$30316778$&$17873486203$&$1.9355$&$31031599$\\
$40961917$&$40782816$&$34011890$&$24242504837$&$1.9352$&$229\cdot178873$\\
$132331$&$132330$&$123795$&$35588503$&$1.9337$&$132331$\\
$1699691$&$1456872$&$127824$&$572923691$&$1.9316$&$7\cdot242813$\\
$21639091$&$21639090$&$19793337$&$11921293387$&$1.9312$&$21639091$\\
$2732760$&$728640$&$2567737$&$281309257$&$1.9297$&$2^{3}\cdot3^{2}\cdot5\cdot7591$\\
$92204803$&$92078280$&$87813176$&$59744320717$&$1.9293$&$733\cdot125791$\\
$44128809$&$29419200$&$15002548$&$17181109249$&$1.9292$&$3^{2}\cdot4903201$\\
$32648618$&$16283200$&$12387049$&$9023405617$&$1.9288$&$2\cdot401\cdot40709$\\
$73064122$&$35544672$&$21624823$&$21575540813$&$1.9281$&$2\cdot37\cdot987353$\\
$29835938$&$13561680$&$18515463$&$7387992149$&$1.9273$&$2\cdot11^{2}\cdot123289$\\
$38873998$&$19436998$&$23853523$&$10986320959$&$1.9272$&$2\cdot19436999$\\
$183336$&$61104$&$130949$&$15714509$&$1.9256$&$2^{3}\cdot3\cdot7639$\\
$29112632$&$14556312$&$21747685$&$7940383589$&$1.9244$&$2^{3}\cdot3639079$\\
$64400163$&$42933440$&$11483876$&$26093549891$&$1.9232$&$3\cdot21466721$\\
$413927$&$412416$&$156333$&$132612973$&$1.9228$&$359\cdot1153$\\
$14740601$&$14717172$&$6112471$&$7700706193$&$1.9207$&$647\cdot22783$\\
$1807594$&$901836$&$397265$&$342032531$&$1.9197$&$2\cdot739\cdot1223$\\
$74857480$&$29942976$&$20208053$&$17911145773$&$1.9165$&$2^{3}\cdot5\cdot1871437$\\
$1520606$&$758560$&$304623$&$280096127$&$1.9159$&$2\cdot863\cdot881$\\
$715779$&$477180$&$34238$&$161084513$&$1.9151$&$3^{2}\cdot79531$\\
$1691467$&$1687176$&$1280849$&$664335913$&$1.9149$&$439\cdot3853$\\
$28954735$&$22946880$&$25635626$&$12794673761$&$1.9148$&$5\cdot107\cdot54121$\\
$15430151$&$14003320$&$1879804$&$7300341227$&$1.9141$&$11\cdot983\cdot1427$\\
$16264909$&$16264908$&$7978740$&$8579585783$&$1.9132$&$16264909$\\
$30472936$&$13934592$&$18623281$&$7545438473$&$1.9102$&$2^{3}\cdot13\cdot113\cdot2593$\\
$7197572$&$3598784$&$4431139$&$1638279983$&$1.9099$&$2^{2}\cdot1799393$\\
$38848499$&$38811864$&$27296448$&$22598274367$&$1.9067$&$1093\cdot35543$\\
$1465018$&$732508$&$1043061$&$267676337$&$1.9060$&$2\cdot732509$\\
$594982$&$296400$&$530765$&$94537921$&$1.9039$&$2\cdot521\cdot571$\\
$11299640$&$4032000$&$9121461$&$1896161341$&$1.9039$&$2^{3}\cdot5\cdot11\cdot61\cdot421$\\
$48701291$&$47858400$&$14000596$&$28504255831$&$1.9027$&$101\cdot139\cdot3469$\\
$62175036$&$16149120$&$11117917$&$9150848209$&$1.9025$&$2^{2}\cdot3\cdot7\cdot11\cdot67289$\\
$11380111$&$11345400$&$6451949$&$5696507449$&$1.9024$&$331\cdot34381$\\
$47450594$&$23602176$&$40304841$&$13468822943$&$1.9018$&$2\cdot193\cdot122929$\\
$5322123$&$3525840$&$5208892$&$1564590931$&$1.9006$&$3^{2}\cdot167\cdot3541$\\
$8579861$&$8543724$&$1853371$&$4137346373$&$1.9004$&$239\cdot35899$\\
$596081$&$596080$&$543256$&$200230391$&$1.8995$&$596081$\\
$5668445$&$4534752$&$651903$&$2052628993$&$1.8991$&$5\cdot1133689$\\
$304452$&$101448$&$29743$&$28039327$&$1.8990$&$2^{2}\cdot3^{3}\cdot2819$\\
$10953501$&$6740592$&$9130520$&$3262320317$&$1.8990$&$3\cdot13\cdot280859$\\
$32618132$&$16294080$&$16815379$&$8888947283$&$1.8989$&$2^{2}\cdot1321\cdot6173$\\
$3054737$&$2602800$&$2170137$&$1089656509$&$1.8979$&$7\cdot181\cdot2411$\\
$20677081$&$20326564$&$14374399$&$10931873167$&$1.8974$&$59\cdot350459$\\
$48371952$&$16123968$&$26363863$&$8975174983$&$1.8956$&$2^{4}\cdot3\cdot1007749$\\
$18855841$&$18855840$&$15539876$&$10027991447$&$1.8950$&$18855841$\\
$4871052$&$1614432$&$1210085$&$673415261$&$1.8950$&$2^{2}\cdot3^{2}\cdot269\cdot503$\\
$4075259$&$4071216$&$317345$&$1785280787$&$1.8930$&$1907\cdot2137$\\
$279741$&$144480$&$159748$&$40722193$&$1.8916$&$3\cdot7^{2}\cdot11\cdot173$\\
$34690004$&$17345000$&$16721977$&$9487093069$&$1.8900$&$2^{2}\cdot8672501$\\
$26750909$&$25587804$&$1792660$&$14099521703$&$1.8889$&$23\cdot1163083$\\
$8620136$&$3630336$&$7485595$&$1653931571$&$1.8887$&$2^{3}\cdot7\cdot59\cdot2609$\\
$65079199$&$59664600$&$26630094$&$36275743937$&$1.8875$&$19\cdot31\cdot110491$\\
$33049262$&$16524630$&$16999811$&$8973349813$&$1.8871$&$2\cdot16524631$\\
$8854537$&$8842500$&$3984312$&$4263016609$&$1.8842$&$787\cdot11251$\\
$5518167$&$3659712$&$436088$&$1617259019$&$1.8836$&$3\cdot197\cdot9337$\\
$404705$&$267840$&$396337$&$81337337$&$1.8820$&$5\cdot7\cdot31\cdot373$\\
$52265177$&$48840000$&$6750188$&$28909393069$&$1.8813$&$23\cdot101\cdot149\cdot151$\\
$205825$&$164640$&$22896$&$45510221$&$1.8810$&$5^{2}\cdot8233$\\
$327013$&$325728$&$266568$&$98697481$&$1.8799$&$349\cdot937$\\
$178993$&$168448$&$79370$&$46080571$&$1.8794$&$17\cdot10529$\\
$24889144$&$10666752$&$20188949$&$5520689773$&$1.8780$&$2^{3}\cdot7\cdot444449$\\
$72780584$&$36390288$&$58444799$&$21528717079$&$1.8771$&$2^{3}\cdot9097573$\\
$6166903$&$5804128$&$5978750$&$2651580137$&$1.8762$&$17\cdot362759$\\
$38746696$&$18733248$&$15808023$&$10283682463$&$1.8762$&$2^{3}\cdot37\cdot223\cdot587$\\
$52270321$&$52091632$&$22536429$&$30862025819$&$1.8762$&$293\cdot178397$\\
$1906863$&$1089624$&$976078$&$410951623$&$1.8761$&$3\cdot7\cdot90803$\\
$40951$&$39600$&$38984$&$8352037$&$1.8759$&$31\cdot1321$\\
$4188281$&$4188280$&$477405$&$1826567921$&$1.8758$&$4188281$\\
$45457562$&$22728780$&$5140977$&$12733258337$&$1.8757$&$2\cdot22728781$\\
$2191461$&$1460972$&$159202$&$567747601$&$1.8751$&$3\cdot730487$\\
$56889951$&$37892160$&$5883410$&$22136074349$&$1.8748$&$3\cdot1181\cdot16057$\\
$7119394$&$3559696$&$486609$&$1588111471$&$1.8744$&$2\cdot3559697$\\
$382276$&$191136$&$176027$&$55988323$&$1.8740$&$2^{2}\cdot95569$\\
$13504094$&$6744160$&$6609735$&$3261096389$&$1.8730$&$2\cdot977\cdot6911$\\
$14528357$&$14520576$&$14520561$&$7394925917$&$1.8726$&$3109\cdot4673$\\
$69912257$&$67766400$&$11677454$&$41329821341$&$1.8725$&$41\cdot157\cdot10861$\\
$72729944$&$29122560$&$17557455$&$16963634407$&$1.8722$&$2^{3}\cdot7\cdot17\cdot241\cdot317$\\
$2052549$&$1368360$&$386095$&$525838639$&$1.8713$&$3^{2}\cdot228061$\\
$30536736$&$9820800$&$29621273$&$5098719449$&$1.8711$&$2^{5}\cdot3\cdot31^{2}\cdot331$\\
$68036519$&$68036518$&$39727167$&$41405930719$&$1.8709$&$68036519$\\
$2753747$&$2750280$&$2123937$&$1131160207$&$1.8706$&$1231\cdot2237$\\
$25737147$&$17075520$&$14105989$&$9073581733$&$1.8700$&$3^{2}\cdot211\cdot13553$\\
$748343$&$748342$&$12053$&$255945359$&$1.8695$&$748343$\\
$4283321$&$3671412$&$3701654$&$1584247103$&$1.8694$&$7\cdot611903$\\
$57952181$&$49673292$&$27530192$&$29409285959$&$1.8691$&$7\cdot8278883$\\
$1493671$&$1370880$&$780527$&$514603351$&$1.8685$&$17\cdot41\cdot2143$\\
$220239$&$146772$&$42145$&$40125643$&$1.8679$&$3^{4}\cdot2719$\\
$577548$&$188640$&$185113$&$56784817$&$1.8679$&$2^{2}\cdot3^{2}\cdot61\cdot263$\\
$22054539$&$12969792$&$1627985$&$6706207841$&$1.8671$&$3\cdot13\cdot23^{2}\cdot1069$\\
$19815$&$10560$&$3058$&$1806223$&$1.8659$&$3\cdot5\cdot1321$\\
$54530066$&$26798928$&$20583145$&$15234471559$&$1.8657$&$2\cdot79\cdot269\cdot1283$\\
$36476008$&$18060528$&$26178145$&$9801748289$&$1.8654$&$2^{3}\cdot103\cdot44267$\\
$19960214$&$9980106$&$12601541$&$5042575469$&$1.8651$&$2\cdot9980107$\\
$14498141$&$12377088$&$6393103$&$6211597451$&$1.8636$&$7\cdot257\cdot8059$\\
$5826739$&$5826738$&$820631$&$2634506659$&$1.8632$&$5826739$\\
$53903110$&$20352000$&$38310877$&$11357963977$&$1.8628$&$2\cdot5\cdot31\cdot41\cdot4241$\\
$21411428$&$10694400$&$2642667$&$5441145379$&$1.8623$&$2^{2}\cdot1201\cdot4457$\\
$81923834$&$40782816$&$74973807$&$24242504837$&$1.8616$&$2\cdot229\cdot178873$\\
$58035815$&$44827552$&$46417881$&$26278606261$&$1.8613$&$5\cdot29\cdot400247$\\
$715055$&$520000$&$101053$&$171714253$&$1.8612$&$5\cdot11\cdot13001$\\
$62063198$&$31031598$&$61348377$&$17873486203$&$1.8608$&$2\cdot31031599$\\
$3255846$&$986600$&$2272945$&$379951081$&$1.8607$&$2\cdot3\cdot11\cdot49331$\\
$25944151$&$25944150$&$6461135$&$14068190977$&$1.8606$&$25944151$\\
$887080$&$348480$&$657957$&$113317117$&$1.8605$&$2^{3}\cdot5\cdot67\cdot331$\\
$8886464$&$4249344$&$507179$&$1928869867$&$1.8588$&$2^{6}\cdot23\cdot6037$\\
$834627$&$556416$&$434446$&$186556267$&$1.8588$&$3\cdot278209$\\
$4121186$&$1970980$&$417345$&$808169801$&$1.8573$&$2\cdot23\cdot89591$\\
$89362595$&$61277184$&$2800913$&$37356365623$&$1.8570$&$5\cdot7\cdot2553217$\\
$4214809$&$4212756$&$3558008$&$1820140687$&$1.8569$&$2053^{2}$\\
$1590165$&$848016$&$1569529$&$306881209$&$1.8565$&$3^{3}\cdot5\cdot11779$\\
$16616562$&$5403680$&$9670471$&$2585237581$&$1.8562$&$2\cdot3\cdot41\cdot67547$\\
$88257618$&$29419200$&$59131357$&$17181109249$&$1.8561$&$2\cdot3^{2}\cdot4903201$\\
$72563761$&$72470772$&$14205154$&$44060408081$&$1.8559$&$787\cdot92203$\\
$43278182$&$21639090$&$19793337$&$11921293387$&$1.8551$&$2\cdot21639091$\\
$32844$&$8448$&$27521$&$1472657$&$1.8539$&$2^{2}\cdot3\cdot7\cdot17\cdot23$\\
$16287521$&$15940932$&$10509162$&$8137982141$&$1.8537$&$47\cdot346543$\\
$3669691$&$3669690$&$1646390$&$1553925683$&$1.8533$&$3669691$\\
$67739247$&$42793920$&$65269243$&$25128790633$&$1.8533$&$3^{4}\cdot31\cdot53\cdot509$\\
$10479707$&$8934912$&$6201235$&$4281921691$&$1.8523$&$7\cdot193\cdot7757$\\
$3784016$&$1864800$&$2256983$&$755276167$&$1.8520$&$2^{4}\cdot71\cdot3331$\\
$4163166$&$1073088$&$55285$&$420535051$&$1.8516$&$2\cdot3^{2}\cdot7\cdot19\cdot37\cdot47$\\
$2302251$&$1279584$&$2209832$&$487984793$&$1.8513$&$3\cdot7\cdot37\cdot2963$\\
$92814047$&$91488600$&$53915046$&$56948925857$&$1.8509$&$107\cdot211\cdot4111$\\
$10702324$&$5206464$&$3569683$&$2411592583$&$1.8504$&$2^{2}\cdot37\cdot72313$\\
$3290097$&$2060352$&$2359699$&$831464143$&$1.8497$&$3\cdot19\cdot197\cdot293$\\
$11695979$&$11695978$&$10053916$&$5729387647$&$1.8495$&$11695979$\\
$22505$&$15408$&$7419$&$2753029$&$1.8490$&$5\cdot7\cdot643$\\
$21929093$&$21858720$&$6899241$&$11541602159$&$1.8483$&$313\cdot70061$\\
$17771647$&$16726240$&$16338419$&$8582272273$&$1.8480$&$17\cdot1045391$\\
$541$&$540$&$18$&$39511$&$1.8479$&$541$\\
$25093047$&$14338800$&$11005865$&$7438547777$&$1.8477$&$3\cdot7^{2}\cdot170701$\\
$25006621$&$25006620$&$3418461$&$13406967317$&$1.8476$&$25006621$\\
$12265888$&$5982720$&$5586855$&$2814475207$&$1.8470$&$2^{5}\cdot41\cdot9349$\\
$56901713$&$49006080$&$52406543$&$28617066469$&$1.8468$&$11\cdot19\cdot272257$\\
$187037$&$183456$&$73555$&$49825397$&$1.8460$&$53\cdot3529$\\
$70655275$&$56524200$&$29213469$&$33661124369$&$1.8459$&$5^{2}\cdot2826211$\\
$48320497$&$48230640$&$31221529$&$27863827801$&$1.8456$&$541\cdot89317$\\
$55636428$&$18545472$&$33832285$&$10215298609$&$1.8455$&$2^{2}\cdot3\cdot4636369$\\
$10730137$&$9714960$&$1769036$&$4669378631$&$1.8453$&$11\cdot263\cdot3709$\\
$21834347$&$21824016$&$12597035$&$11497463557$&$1.8448$&$2963\cdot7369$\\
$2732$&$1364$&$1587$&$143651$&$1.8439$&$2^{2}\cdot683$\\
$32861583$&$20754576$&$17935570$&$11158012207$&$1.8436$&$3^{2}\cdot19\cdot192173$\\
$698857$&$696976$&$610419$&$232630943$&$1.8434$&$509\cdot1373$\\
$29481202$&$14717172$&$6112471$&$7700706193$&$1.8433$&$2\cdot647\cdot22783$\\
$52178009$&$45629136$&$6895242$&$26356789787$&$1.8431$&$13\cdot19\cdot211247$\\
$18158591$&$15483600$&$14581219$&$7895409713$&$1.8428$&$11^{2}\cdot31\cdot47\cdot103$\\
$3399382$&$1456872$&$1827515$&$572923691$&$1.8425$&$2\cdot7\cdot242813$\\
$73461600$&$18455040$&$19152073$&$10303776073$&$1.8424$&$2^{5}\cdot3^{3}\cdot5^{2}\cdot19\cdot179$\\
$13219049$&$13114836$&$2130088$&$6492683147$&$1.8422$&$127\cdot104087$\\
$13682841$&$8585280$&$2577008$&$4148477831$&$1.8419$&$3\cdot17\cdot268291$\\
$887947$&$887946$&$421904$&$306763619$&$1.8416$&$887947$\\
$57909470$&$22946880$&$54590361$&$12794673761$&$1.8405$&$2\cdot5\cdot107\cdot54121$\\
$12039857$&$12031860$&$8306757$&$5883756973$&$1.8398$&$2011\cdot5987$\\
$48047640$&$12766080$&$21251701$&$6795968941$&$1.8394$&$2^{3}\cdot3\cdot5\cdot367\cdot1091$\\
$144181$&$139500$&$18753$&$36064003$&$1.8372$&$31\cdot4651$\\
$30860302$&$14003320$&$17309955$&$7300341227$&$1.8372$&$2\cdot11\cdot983\cdot1427$\\
$48192609$&$32111856$&$10444517$&$18034480283$&$1.8367$&$3\cdot3109\cdot5167$\\
$32529818$&$16264908$&$24243649$&$8579585783$&$1.8365$&$2\cdot16264909$\\
$67254157$&$67208476$&$2308625$&$40085786197$&$1.8360$&$1523\cdot44159$\\
$89445139$&$76666968$&$74976913$&$46765339471$&$1.8351$&$7^{3}\cdot260773$\\
$14926043$&$13569120$&$5114203$&$6751685639$&$1.8341$&$11\cdot1356913$\\
$77696998$&$38811864$&$66144947$&$22598274367$&$1.8340$&$2\cdot1093\cdot35543$\\
$91708405$&$73327056$&$81609671$&$44651894501$&$1.8339$&$5\cdot2459\cdot7459$\\
$44024200$&$16008000$&$24100359$&$8564795159$&$1.8325$&$2^{3}\cdot5^{2}\cdot11\cdot20011$\\
$7049$&$5616$&$4420$&$786859$&$1.8316$&$7\cdot19\cdot53$\\
$47649121$&$43983792$&$1859901$&$25065297547$&$1.8315$&$13\cdot3665317$\\
$97402582$&$47858400$&$62701887$&$28504255831$&$1.8310$&$2\cdot101\cdot139\cdot3469$\\
$81191759$&$71429400$&$39553033$&$43071185303$&$1.8308$&$11\cdot31\cdot238099$\\
$40203184$&$17169408$&$2094305$&$9168420257$&$1.8307$&$2^{4}\cdot7\cdot433\cdot829$\\
$40747529$&$40602240$&$39771122$&$22817639833$&$1.8306$&$281\cdot145009$\\
$33961069$&$33946780$&$6162529$&$18684750479$&$1.8305$&$3011\cdot11279$\\
$5221315$&$3797280$&$4679768$&$1628508733$&$1.8301$&$5\cdot11\cdot94933$\\
$12107573$&$12100608$&$5274971$&$5889555449$&$1.8299$&$3329\cdot3637$\\
$38190099$&$25460064$&$5682646$&$13868688583$&$1.8297$&$3\cdot12730033$\\
$54466699$&$46634280$&$39964601$&$26837580509$&$1.8296$&$7\cdot1031\cdot7547$\\
$6160339$&$6160338$&$5953077$&$2753464271$&$1.8288$&$6160339$\\
$25515495$&$13608240$&$5208382$&$6970938517$&$1.8285$&$3^{2}\cdot5\cdot567011$\\
$4844973$&$2646336$&$1743502$&$1101552373$&$1.8285$&$3\cdot7^{2}\cdot23\cdot1433$\\
$70885871$&$58799160$&$33284999$&$34767361789$&$1.8284$&$7\cdot31\cdot326663$\\
$70966459$&$70915504$&$43629333$&$42339638897$&$1.8270$&$1433\cdot49523$\\
$3382934$&$1687176$&$1280849$&$664335913$&$1.8266$&$2\cdot439\cdot3853$\\
$56914685$&$45531744$&$7305543$&$26188060643$&$1.8265$&$5\cdot11382937$\\
$63487264$&$29127168$&$47820619$&$16427534731$&$1.8265$&$2^{5}\cdot29\cdot37\cdot43^{2}$\\
$81019407$&$45537120$&$52373264$&$26707758167$&$1.8264$&$3\cdot7\cdot61\cdot63247$\\
$1791107$&$1784496$&$265974$&$675513313$&$1.8264$&$283\cdot6329$\\
$264662$&$132330$&$123795$&$35588503$&$1.8264$&$2\cdot132331$\\
$25304744$&$12070656$&$3925921$&$6127673969$&$1.8263$&$2^{3}\cdot37\cdot53\cdot1613$\\
$22043$&$18216$&$585$&$3262949$&$1.8258$&$7\cdot47\cdot67$\\
$41165492$&$19687800$&$4155193$&$10583686637$&$1.8255$&$2^{2}\cdot23\cdot447451$\\
$99372051$&$65825136$&$77239177$&$39826059577$&$1.8251$&$3^{2}\cdot157\cdot70327$\\
$827854$&$412416$&$156333$&$132612973$&$1.8250$&$2\cdot359\cdot1153$\\
$15353961$&$8773680$&$12777206$&$4235116481$&$1.8247$&$3\cdot7\cdot731141$\\
$1354403$&$1350048$&$641497$&$490935383$&$1.8246$&$337\cdot4019$\\
$22760222$&$11345400$&$6451949$&$5696507449$&$1.8246$&$2\cdot331\cdot34381$\\
$5522407$&$4755960$&$297566$&$2071200191$&$1.8246$&$11\cdot19\cdot26423$\\
$3524131$&$3222912$&$3089715$&$1328162971$&$1.8242$&$13\cdot113\cdot2399$\\
$1190707$&$1020600$&$688167$&$360281681$&$1.8237$&$7\cdot170101$\\
$32993291$&$31207680$&$9213552$&$17000758417$&$1.8236$&$19\cdot1009\cdot1721$\\
$16855833$&$11237220$&$6851383$&$5535564607$&$1.8235$&$3\cdot5618611$\\
$7735069$&$7725244$&$7208106$&$3542134639$&$1.8227$&$863\cdot8963$\\
$27319244$&$13659620$&$10562579$&$7004289043$&$1.8227$&$2^{2}\cdot6829811$\\
$10581448$&$5290720$&$2032045$&$2414602189$&$1.8226$&$2^{3}\cdot1322681$\\
$41354162$&$20326564$&$14374399$&$10931873167$&$1.8224$&$2\cdot59\cdot350459$\\
$7926029$&$7257600$&$5781647$&$3318861769$&$1.8222$&$17\cdot37\cdot12601$\\
$17120435$&$13671360$&$3083277$&$6817016407$&$1.8220$&$5\cdot607\cdot5641$\\
$4972484$&$2260200$&$3987263$&$928869287$&$1.8217$&$2^{2}\cdot11\cdot113011$\\
$3730137$&$2278800$&$1940555$&$919554257$&$1.8216$&$3\cdot19\cdot31\cdot2111$\\
$1431558$&$477180$&$750017$&$161084513$&$1.8214$&$2\cdot3^{2}\cdot79531$\\
$17159722$&$8543724$&$1853371$&$4137346373$&$1.8214$&$2\cdot239\cdot35899$\\
$21907002$&$6740592$&$20084021$&$3262320317$&$1.8211$&$2\cdot3\cdot13\cdot280859$\\
$251659$&$250600$&$82197$&$70546717$&$1.8209$&$359\cdot701$\\
$6814285$&$5389824$&$1787222$&$2393601257$&$1.8209$&$5\cdot89\cdot15313$\\
$51227299$&$51227298$&$29410276$&$29382652603$&$1.8201$&$51227299$\\
$37711682$&$18855840$&$34395717$&$10027991447$&$1.8197$&$2\cdot18855841$\\
$27872805$&$14865488$&$21079963$&$7658228533$&$1.8197$&$3\cdot5\cdot1858187$\\
$3205788$&$1063920$&$1652009$&$402375509$&$1.8192$&$2^{2}\cdot3\cdot311\cdot859$\\
$10644246$&$3525840$&$10531015$&$1564590931$&$1.8192$&$2\cdot3^{2}\cdot167\cdot3541$\\
$10318972$&$5152896$&$7556785$&$2339644457$&$1.8192$&$2^{2}\cdot1279\cdot2017$\\
$8882441$&$8882440$&$5800564$&$4136135629$&$1.8191$&$8882441$\\
$30012772$&$14492160$&$8926219$&$7482106447$&$1.8186$&$2^{2}\cdot37\cdot149\cdot1361$\\
$19353063$&$12378240$&$13824047$&$6168098081$&$1.8185$&$3\cdot29\cdot181\cdot1229$\\
$11336890$&$4534752$&$651903$&$2052628993$&$1.8181$&$2\cdot5\cdot1133689$\\
$12901197$&$8245440$&$12336223$&$3908497717$&$1.8180$&$3\cdot37\cdot71\cdot1637$\\
$14710211$&$14394240$&$12392398$&$7117424311$&$1.8177$&$61\cdot239\cdot1009$\\
$8900423$&$7552800$&$6960251$&$3478125221$&$1.8171$&$7\cdot101\cdot12589$\\
$23420235$&$12490784$&$17002373$&$6293625353$&$1.8171$&$3\cdot5\cdot1561349$\\
$65507$&$60456$&$46909$&$13410337$&$1.8168$&$13\cdot5039$\\
$10775237$&$9795660$&$3955811$&$4637307721$&$1.8162$&$11\cdot979567$\\
$91670761$&$69997824$&$14944340$&$42091823639$&$1.8157$&$7\cdot13\cdot53\cdot83\cdot229$\\
$64009267$&$51408000$&$20729312$&$29785038467$&$1.8154$&$7\cdot17\cdot251\cdot2143$\\
$53501818$&$25587804$&$28543569$&$14099521703$&$1.8153$&$2\cdot23\cdot1163083$\\
$765903$&$500864$&$58100$&$161663633$&$1.8152$&$3\cdot53\cdot4817$\\
$13501$&$12892$&$13158$&$2105813$&$1.8147$&$23\cdot587$\\
$14528743$&$14521120$&$3310164$&$7165980463$&$1.8145$&$3761\cdot3863$\\
$53596997$&$52556400$&$44770037$&$30166282351$&$1.8142$&$79\cdot151\cdot4493$\\
$303143$&$303142$&$2216$&$87610543$&$1.8141$&$303143$\\
$6109474$&$2602800$&$2170137$&$1089656509$&$1.8137$&$2\cdot7\cdot181\cdot2411$\\
$9238604$&$4494384$&$6750875$&$2002289339$&$1.8133$&$2^{2}\cdot37\cdot62423$\\
$44073768$&$13915296$&$31417073$&$7303588793$&$1.8129$&$2^{3}\cdot3\cdot19^{2}\cdot5087$\\
$2019553$&$2015280$&$343250$&$769792943$&$1.8124$&$541\cdot3733$\\
$40610444$&$17033616$&$29132013$&$9004040137$&$1.8121$&$2^{2}\cdot7\cdot47\cdot30859$\\
$79062479$&$77527296$&$77359407$&$46407972101$&$1.8119$&$67\cdot229\cdot5153$\\
$22133$&$22132$&$6636$&$4012709$&$1.8113$&$22133$\\
$795077$&$795076$&$226145$&$265781863$&$1.8110$&$795077$\\
$2104077$&$1402716$&$1611745$&$523422841$&$1.8108$&$3\cdot701359$\\
$8150518$&$4071216$&$317345$&$1785280787$&$1.8106$&$2\cdot1907\cdot2137$\\
$136868$&$68432$&$26077$&$16313369$&$1.8104$&$2^{2}\cdot34217$\\
$84624488$&$39057408$&$52054675$&$22562168483$&$1.8104$&$2^{3}\cdot13\cdot813697$\\
$1181311$&$1181310$&$1066784$&$418069567$&$1.8102$&$1181311$\\
$43178971$&$39252400$&$37724938$&$21843105293$&$1.8102$&$11^{3}\cdot32441$\\
$96571481$&$95248512$&$410170$&$58233013213$&$1.8100$&$73\cdot1322897$\\
$82465152$&$21411840$&$43679231$&$11918661119$&$1.8092$&$2^{7}\cdot3\cdot7\cdot11\cdot2789$\\
$247759$&$247758$&$16496$&$69141257$&$1.8091$&$247759$\\
$2770033$&$2374308$&$1877706$&$935378827$&$1.8090$&$7\cdot395719$\\
$12447621$&$7630848$&$1131526$&$3573598753$&$1.8088$&$3^{3}\cdot17\cdot47\cdot577$\\
$7318061$&$7318060$&$6405500$&$3306851011$&$1.8088$&$7318061$\\
$5587627$&$5587626$&$3153657$&$2439359029$&$1.8087$&$5587627$\\
$2012721$&$1338480$&$455771$&$495585137$&$1.8082$&$3\cdot677\cdot991$\\
$37608119$&$37573680$&$22510198$&$20669367529$&$1.8082$&$1129\cdot33311$\\
$93003641$&$93003640$&$65010849$&$56611224577$&$1.8081$&$93003641$\\
$16136505$&$6704640$&$15457166$&$3162075641$&$1.8079$&$3^{2}\cdot5\cdot7\cdot11\cdot4657$\\
$53852717$&$52836576$&$18198580$&$30229572817$&$1.8073$&$53\cdot1016089$\\
$47252559$&$30844800$&$23793506$&$16987462187$&$1.8073$&$3\cdot71\cdot163\cdot1361$\\
$77121669$&$51383600$&$21022787$&$29944230359$&$1.8073$&$3\cdot1901\cdot13523$\\
$254357$&$243276$&$198735$&$67857697$&$1.8070$&$23\cdot11059$\\
$22034948$&$10169952$&$11295553$&$5013228749$&$1.8069$&$2^{2}\cdot13\cdot423749$\\
$23187261$&$15321152$&$22026235$&$7766571409$&$1.8067$&$3\cdot113\cdot68399$\\
$227855$&$180576$&$180274$&$48713389$&$1.8066$&$5\cdot199\cdot229$\\
$21917871$&$14611752$&$17659082$&$7360145867$&$1.8064$&$3^{5}\cdot90197$\\
$30524911$&$28729312$&$3737834$&$15357768067$&$1.8062$&$17\cdot1795583$\\
$17709074$&$8842500$&$12838849$&$4263016609$&$1.8060$&$2\cdot787\cdot11251$\\
$79624709$&$75600720$&$62841366$&$45050801951$&$1.8056$&$31\cdot53\cdot48463$\\
$1192162$&$596080$&$1139337$&$200230391$&$1.8054$&$2\cdot596081$\\
$42598041$&$28379472$&$21192719$&$15441683561$&$1.8048$&$3\cdot1823\cdot7789$\\
$25203835$&$20163064$&$21862986$&$10431046841$&$1.8048$&$5\cdot5040767$\\
$31731127$&$31700376$&$28311268$&$17067926467$&$1.8047$&$1069\cdot29683$\\
$17666779$&$16307784$&$10260854$&$8154645973$&$1.8044$&$13\cdot1358983$\\
$6045303$&$3663800$&$207595$&$1559895769$&$1.8040$&$3\cdot11\cdot183191$\\
$411625$&$316800$&$132422$&$93571297$&$1.8038$&$5^{3}\cdot37\cdot89$\\
$17346317$&$17018976$&$2780184$&$8519821831$&$1.8038$&$53\cdot327289$\\
$4827769$&$4557696$&$3626910$&$1939562279$&$1.8035$&$23\cdot79\cdot2657$\\
$5942407$&$5942406$&$4493405$&$2607267671$&$1.8035$&$5942407$\\
$73187793$&$40370400$&$34012532$&$23088167327$&$1.8033$&$3^{4}\cdot7\cdot29\cdot4451$\\
$11036334$&$3659712$&$5954255$&$1617259019$&$1.8031$&$2\cdot3\cdot197\cdot9337$\\
$11422165$&$9123840$&$996616$&$4284308491$&$1.8030$&$5\cdot881\cdot2593$\\
$3890$&$1552$&$2667$&$169937$&$1.8029$&$2\cdot5\cdot389$\\
$15531753$&$10275200$&$12574723$&$4951672177$&$1.8026$&$3\cdot131\cdot39521$\\
$35424983$&$32204520$&$12664711$&$17441756347$&$1.8023$&$11\cdot3220453$\\
$67568381$&$67485852$&$66397345$&$39526331849$&$1.8021$&$827\cdot81703$\\
$37903240$&$14933952$&$25216177$&$7757477137$&$1.8020$&$2^{3}\cdot5\cdot67\cdot14143$\\
$21655609$&$21634704$&$11716106$&$11121043523$&$1.8019$&$1093\cdot19813$\\
$98195995$&$73935744$&$24035181$&$44408624921$&$1.8014$&$5\cdot17\cdot1155247$\\
$73931576$&$36965784$&$24805053$&$21021372637$&$1.8012$&$2^{3}\cdot9241447$\\
$45485691$&$29504160$&$14546467$&$16116481081$&$1.8011$&$3\cdot37\cdot409781$\\
$32818251$&$21490560$&$18990805$&$11308469149$&$1.8009$&$3\cdot113\cdot131\cdot739$\\
$24731173$&$24731172$&$20201198$&$12905142331$&$1.8006$&$24731173$\\
$30261689$&$29809956$&$24133618$&$15911520343$&$1.8005$&$67\cdot451667$\\
$30326028$&$9354240$&$17405627$&$4657287911$&$1.8005$&$2^{2}\cdot3\cdot17\cdot61\cdot2437$\\
$85501985$&$67110784$&$13197586$&$39771620611$&$1.8005$&$5\cdot53\cdot322649$\\
$38123205$&$20332368$&$2401147$&$10753144957$&$1.8004$&$3\cdot5\cdot2541547$\\
$7826961$&$5209920$&$963803$&$2302090337$&$1.7999$&$3\cdot811\cdot3217$\\
$983459$&$923400$&$298119$&$315004999$&$1.7998$&$19\cdot191\cdot271$\\
$6793889$&$6787140$&$5518147$&$3022004863$&$1.7993$&$1231\cdot5519$\\
$40567789$&$40567788$&$5175011$&$22398594539$&$1.7991$&$40567789$\\
$3678405$&$1952000$&$197996$&$768984641$&$1.7991$&$3\cdot5\cdot251\cdot977$\\
$58194313$&$57703968$&$56066870$&$33168630967$&$1.7990$&$233\cdot379\cdot659$\\
$81670191$&$53419392$&$33427456$&$31149770227$&$1.7988$&$3\cdot53\cdot513649$\\
$89280891$&$50791104$&$34305815$&$29675561627$&$1.7987$&$3^{2}\cdot7^{2}\cdot443\cdot457$\\
$68060061$&$42704064$&$38490164$&$24335931941$&$1.7983$&$3^{3}\cdot17\cdot148279$\\
$84707819$&$72198000$&$24577473$&$42886733887$&$1.7983$&$7^{2}\cdot181\cdot9551$\\
$4119317$&$4057632$&$2039337$&$1690959307$&$1.7981$&$73^{2}\cdot773$\\
$55323607$&$55323606$&$29283514$&$31619063111$&$1.7980$&$55323607$\\
$3021031$&$2775360$&$1931844$&$1104608159$&$1.7979$&$13\cdot281\cdot827$\\
$549781$&$545632$&$279228$&$171261119$&$1.7977$&$137\cdot4013$\\
$3433869$&$2289240$&$317567$&$906858983$&$1.7976$&$3^{2}\cdot381541$\\
$2969733$&$1827504$&$2081288$&$705908009$&$1.7975$&$3\cdot13\cdot76147$\\
$49731963$&$33154640$&$37153052$&$18288783473$&$1.7975$&$3\cdot16577321$\\
$29056714$&$14520576$&$14520561$&$7394925917$&$1.7970$&$2\cdot3109\cdot4673$\\
$51474294$&$17075520$&$14105989$&$9073581733$&$1.7970$&$2\cdot3^{2}\cdot211\cdot13553$\\
$74854469$&$74854468$&$54022039$&$44218158749$&$1.7970$&$74854469$\\
$99283265$&$75049920$&$53197024$&$45028516069$&$1.7969$&$5\cdot19\cdot461\cdot2267$\\
$12333806$&$5804128$&$12145653$&$2651580137$&$1.7965$&$2\cdot17\cdot362759$\\
$45325313$&$41204820$&$37604425$&$22881562177$&$1.7965$&$11\cdot4120483$\\
$20528747$&$19891872$&$10325365$&$10110468889$&$1.7962$&$37\cdot277\cdot2003$\\
$24681401$&$24681400$&$9778551$&$12844107071$&$1.7961$&$24681401$\\
$40937227$&$40784776$&$23556934$&$22498094557$&$1.7960$&$269\cdot152183$\\
$16284679$&$16284678$&$2179912$&$8063096017$&$1.7956$&$16284679$\\
$33820019$&$32040000$&$19238310$&$17233627981$&$1.7952$&$19\cdot1780001$\\
$23344900$&$9137440$&$382187$&$4459258087$&$1.7947$&$2^{2}\cdot5^{2}\cdot47\cdot4967$\\
$25502476$&$12741120$&$4299387$&$6379918387$&$1.7947$&$2^{2}\cdot2371\cdot2689$\\
$8376562$&$4188280$&$477405$&$1826567921$&$1.7942$&$2\cdot4188281$\\
$92623164$&$29878320$&$65047769$&$16922463617$&$1.7938$&$2^{2}\cdot3\cdot31\cdot248987$\\
$2132376$&$679712$&$1897867$&$238591603$&$1.7936$&$2^{3}\cdot3\cdot23\cdot3863$\\
$716215$&$572968$&$340717$&$183691757$&$1.7936$&$5\cdot143243$\\
$44109078$&$12969792$&$1627985$&$6706207841$&$1.7935$&$2\cdot3\cdot13\cdot23^{2}\cdot1069$\\
$4256335$&$3405064$&$1703732$&$1402037947$&$1.7935$&$5\cdot851267$\\
$3989395$&$3152736$&$1380147$&$1285965337$&$1.7934$&$5\cdot83\cdot9613$\\
$10005399$&$6670260$&$8027521$&$3029658019$&$1.7933$&$3^{2}\cdot1111711$\\
$11766321$&$6723360$&$3261851$&$3086037953$&$1.7933$&$3^{2}\cdot7^{2}\cdot26681$\\
$44797537$&$42849796$&$43134417$&$23785829027$&$1.7930$&$23\cdot1947719$\\
$22474801$&$22474800$&$15332054$&$11544904967$&$1.7926$&$22474801$\\
$559482$&$144480$&$439489$&$40722193$&$1.7925$&$2\cdot3\cdot7^{2}\cdot11\cdot173$\\
$82173677$&$82173676$&$21929522$&$48915267337$&$1.7923$&$82173677$\\
$77713751$&$77713750$&$41462626$&$45970289467$&$1.7920$&$77713751$\\
$6100265$&$4863280$&$3945134$&$2096336029$&$1.7918$&$5\cdot311\cdot3923$\\
$77216485$&$61773184$&$179336$&$36060277831$&$1.7917$&$5\cdot15443297$\\
$99294337$&$99067716$&$90657926$&$60163731811$&$1.7913$&$439\cdot226183$\\
$7050892$&$3519936$&$3433469$&$1498222573$&$1.7907$&$2^{2}\cdot1009\cdot1747$\\
$70209243$&$43083648$&$68450663$&$24501267227$&$1.7906$&$3^{2}\cdot13\cdot503\cdot1193$\\
$3813726$&$1089624$&$2882941$&$410951623$&$1.7903$&$2\cdot3\cdot7\cdot90803$\\
$6957949$&$6903036$&$4733691$&$3066231251$&$1.7903$&$127\cdot54787$\\
$99786536$&$49708080$&$8492695$&$29046374671$&$1.7902$&$2^{3}\cdot271\cdot46027$\\
$4382922$&$1460972$&$2350663$&$567747601$&$1.7902$&$2\cdot3\cdot730487$\\
$56952743$&$56952742$&$49083721$&$32512147231$&$1.7901$&$56952743$\\
$4133977$&$4000752$&$695516$&$1658420293$&$1.7899$&$43\cdot127\cdot757$\\
$18832363$&$16219080$&$12809543$&$8073060907$&$1.7898$&$11\cdot19\cdot90107$\\
$60910896$&$20045376$&$31387499$&$10812616091$&$1.7898$&$2^{4}\cdot3\cdot79\cdot16063$\\
$2323300$&$796320$&$426357$&$283868957$&$1.7898$&$2^{2}\cdot5^{2}\cdot7\cdot3319$\\
$40451209$&$38322180$&$19912625$&$20973638887$&$1.7894$&$19\cdot2129011$\\
$68044509$&$41873328$&$36412097$&$23715901229$&$1.7893$&$3^{3}\cdot13\cdot193859$\\
$67716168$&$19584000$&$44142799$&$10607865007$&$1.7892$&$2^{3}\cdot3\cdot13\cdot17^{2}\cdot751$\\
$86541153$&$56832864$&$36181490$&$33181443089$&$1.7891$&$3\cdot67\cdot430553$\\
$55431979$&$55431978$&$43857529$&$31529221601$&$1.7890$&$55431979$\\
$13468036$&$6379560$&$13021447$&$2935585259$&$1.7890$&$2^{2}\cdot19\cdot177211$\\
$13718329$&$13718328$&$1109146$&$6627062053$&$1.7886$&$13718329$\\
$410797$&$409500$&$337610$&$122344319$&$1.7886$&$547\cdot751$\\
$28996282$&$12377088$&$6393103$&$6211597451$&$1.7884$&$2\cdot7\cdot257\cdot8059$\\
$116729$&$115584$&$100307$&$28115267$&$1.7883$&$113\cdot1033$\\
$8566642$&$3671412$&$7984975$&$1584247103$&$1.7882$&$2\cdot7\cdot611903$\\
$51888302$&$25944150$&$6461135$&$14068190977$&$1.7880$&$2\cdot25944151$\\
$2496097$&$2496096$&$2215124$&$968204663$&$1.7877$&$2496097$\\
$39682369$&$37348096$&$8253794$&$20365309091$&$1.7874$&$17\cdot2334257$\\
$52203127$&$48235680$&$10962266$&$27104385179$&$1.7873$&$19^{2}\cdot41\cdot3527$\\
$22048395$&$11759136$&$8844179$&$5785523669$&$1.7873$&$3\cdot5\cdot1469893$\\
$5507494$&$2750280$&$2123937$&$1131160207$&$1.7871$&$2\cdot1231\cdot2237$\\
$4377491$&$4373112$&$1763450$&$1827177197$&$1.7869$&$1543\cdot2837$\\
$1492479$&$986040$&$884108$&$345646757$&$1.7866$&$3^{3}\cdot167\cdot331$\\
$48672$&$14976$&$1985$&$2776289$&$1.7866$&$2^{5}\cdot3^{2}\cdot13^{2}$\\
$76299$&$49056$&$35690$&$10641251$&$1.7864$&$3\cdot29\cdot877$\\
$63929831$&$54796992$&$25659573$&$31351276763$&$1.7864$&$7\cdot9132833$\\
$4105098$&$1368360$&$386095$&$525838639$&$1.7861$&$2\cdot3^{2}\cdot228061$\\
$809410$&$267840$&$396337$&$81337337$&$1.7861$&$2\cdot5\cdot7\cdot31\cdot373$\\
$26147892$&$8715960$&$12153277$&$4248111781$&$1.7857$&$2^{2}\cdot3\cdot2178991$\\
$94543067$&$94238760$&$16400561$&$56742240761$&$1.7856$&$311\cdot303997$\\
$48131503$&$37733472$&$47452658$&$20792130451$&$1.7855$&$7\cdot19\cdot29\cdot12479$\\
$29892397$&$29868220$&$14849797$&$15798035413$&$1.7852$&$1307\cdot22871$\\
$61416140$&$24566448$&$55850621$&$13383153001$&$1.7852$&$2^{2}\cdot5\cdot3070807$\\
$1040695$&$832552$&$770208$&$280717163$&$1.7851$&$5\cdot208139$\\
$3477021$&$2318012$&$2270189$&$913249691$&$1.7848$&$3\cdot1159007$\\
$56515655$&$38753568$&$38574778$&$21571039333$&$1.7847$&$5\cdot7\cdot1614733$\\
$29850301$&$27553968$&$22402694$&$14499798679$&$1.7847$&$13^{2}\cdot176629$\\
$4623043$&$4623042$&$1288081$&$1942966141$&$1.7845$&$4623043$\\
$53414036$&$24186240$&$22080009$&$13055104793$&$1.7843$&$2^{2}\cdot13\cdot53\cdot19381$\\
$7376965$&$5890752$&$1778056$&$2591092771$&$1.7843$&$5\cdot757\cdot1949$\\
$11653478$&$5826738$&$820631$&$2634506659$&$1.7838$&$2\cdot5826739$\\
$7236640$&$2799360$&$5614191$&$1170713231$&$1.7836$&$2^{5}\cdot5\cdot31\cdot1459$\\
$45937299$&$30624864$&$28244590$&$16611609529$&$1.7836$&$3\cdot15312433$\\
$37126727$&$33667200$&$22076817$&$18139919593$&$1.7835$&$11\cdot421\cdot8017$\\
$51351172$&$25629480$&$30161855$&$13843627123$&$1.7834$&$2^{2}\cdot571\cdot22483$\\
$61069705$&$45152640$&$39176207$&$25444173487$&$1.7834$&$5\cdot19\cdot41\cdot15679$\\
$17949785$&$12190848$&$1241873$&$5924670923$&$1.7833$&$5\cdot7\cdot107\cdot4793$\\
$4452893$&$4452892$&$4070018$&$1860926399$&$1.7832$&$4452893$\\
$19775$&$13440$&$18766$&$2253341$&$1.7829$&$5^{2}\cdot7\cdot113$\\
$6442933$&$5522508$&$6196184$&$2396524327$&$1.7829$&$7\cdot920419$\\
$22603124$&$11301560$&$3039913$&$5540805293$&$1.7827$&$2^{2}\cdot5650781$\\
$654026$&$325728$&$593581$&$98697481$&$1.7826$&$2\cdot349\cdot937$\\
$28280648$&$12854800$&$15922443$&$6435629539$&$1.7825$&$2^{3}\cdot11\cdot321371$\\
$9647071$&$8268876$&$3405778$&$3775410539$&$1.7824$&$7^{2}\cdot196879$\\
$38266117$&$38219020$&$23282919$&$20763518333$&$1.7822$&$827\cdot46271$\\
$37815557$&$34906656$&$18302083$&$18850449469$&$1.7820$&$13\cdot2908889$\\
$2987342$&$1370880$&$780527$&$514603351$&$1.7817$&$2\cdot17\cdot41\cdot2143$\\
$775592$&$381744$&$648595$&$118538579$&$1.7815$&$2^{3}\cdot67\cdot1447$\\
$32548325$&$25891200$&$11979629$&$13617179479$&$1.7812$&$5^{2}\cdot181\cdot7193$\\
$851261$&$851260$&$60291$&$282678943$&$1.7811$&$851261$\\
$3919908$&$1306632$&$3637769$&$497546177$&$1.7810$&$2^{2}\cdot3\cdot326659$\\
$90552685$&$72179520$&$56096883$&$42615858833$&$1.7809$&$5\cdot277\cdot65381$\\
$76223$&$65328$&$18197$&$14500567$&$1.7809$&$7\cdot10889$\\
$52462109$&$44967516$&$6714201$&$25083602303$&$1.7808$&$7\cdot7494587$\\
$31802144$&$14342400$&$18936727$&$7269825559$&$1.7806$&$2^{5}\cdot11\cdot167\cdot541$\\
$2395077$&$1589232$&$1890032$&$593474051$&$1.7805$&$3\cdot227\cdot3517$\\
$174167$&$147384$&$65645$&$37685717$&$1.7804$&$7\cdot139\cdot179$\\
$26039072$&$13019520$&$25739611$&$6483429467$&$1.7802$&$2^{5}\cdot813721$\\
$411650$&$164640$&$228721$&$45510221$&$1.7801$&$2\cdot5^{2}\cdot8233$\\
$72627559$&$68372640$&$15819654$&$39743094427$&$1.7800$&$37\cdot43\cdot191\cdot239$\\
$15208055$&$12166440$&$2516069$&$5842409189$&$1.7799$&$5\cdot3041611$\\
$61973620$&$24789440$&$29669613$&$13477945153$&$1.7798$&$2^{2}\cdot5\cdot3098681$\\
$41326221$&$27550812$&$16683955$&$14728818631$&$1.7794$&$3\cdot13775407$\\
$32575042$&$15940932$&$26796683$&$8137982141$&$1.7794$&$2\cdot47\cdot346543$\\
$12748181$&$11998272$&$6793071$&$5692481797$&$1.7790$&$17\cdot749893$\\
$56092825$&$44798400$&$33720003$&$25051119953$&$1.7789$&$5^{2}\cdot733\cdot3061$\\
$17670113$&$17670112$&$6109978$&$8752815913$&$1.7788$&$17670113$\\
$79684525$&$58316800$&$37396796$&$33743950871$&$1.7786$&$5^{2}\cdot17^{2}\cdot41\cdot269$\\
$210179$&$206976$&$153725$&$55220623$&$1.7785$&$67\cdot3137$\\
$14295725$&$10763520$&$3013006$&$5106586831$&$1.7785$&$5^{2}\cdot17\cdot33637$\\
$57502433$&$57184560$&$25215157$&$32456587369$&$1.7784$&$181\cdot317693$\\
$1496686$&$748342$&$12053$&$255945359$&$1.7784$&$2\cdot748343$\\
$60855451$&$60417504$&$59239955$&$34503425221$&$1.7783$&$139\cdot437809$\\
$12860987$&$12852840$&$1499431$&$6123329243$&$1.7780$&$2141\cdot6007$\\
$33388$&$15680$&$33305$&$2804509$&$1.7776$&$2^{2}\cdot17\cdot491$\\
$357986$&$168448$&$258363$&$46080571$&$1.7775$&$2\cdot17\cdot10529$\\
$76167367$&$75194400$&$42081754$&$43990652513$&$1.7775$&$103\cdot389\cdot1901$\\
$22311468$&$7437144$&$13823917$&$3539035861$&$1.7775$&$2^{2}\cdot3^{2}\cdot619763$\\
$25932$&$8640$&$14335$&$1414663$&$1.7774$&$2^{2}\cdot3\cdot2161$\\
$32212212$&$10051072$&$18037639$&$4978718287$&$1.7771$&$2^{2}\cdot3\cdot17\cdot269\cdot587$\\
$1696905$&$775584$&$4883$&$268115873$&$1.7771$&$3^{2}\cdot5\cdot7\cdot5387$\\
$67596349$&$67596348$&$35663338$&$39038756711$&$1.7768$&$67596349$\\
$54456776$&$24464000$&$48014807$&$13172097823$&$1.7767$&$2^{3}\cdot11^{2}\cdot101\cdot557$\\
$27956833$&$27778608$&$18263247$&$14499902741$&$1.7762$&$157\cdot178069$\\
$8429618$&$4212756$&$7772817$&$1820140687$&$1.7761$&$2\cdot2053^{2}$\\
$20959414$&$8934912$&$6201235$&$4281921691$&$1.7761$&$2\cdot7\cdot193\cdot7757$\\
$96640994$&$48230640$&$31221529$&$27863827801$&$1.7760$&$2\cdot541\cdot89317$\\
$36169468$&$17954352$&$9652671$&$9269036479$&$1.7759$&$2^{2}\cdot139\cdot65053$\\
$24451573$&$24451572$&$22773934$&$12566430883$&$1.7758$&$24451573$\\
$32567871$&$18610200$&$25925560$&$9568311763$&$1.7755$&$3\cdot7\cdot1550851$\\
$43858186$&$21858720$&$6899241$&$11541602159$&$1.7755$&$2\cdot313\cdot70061$\\
$50186094$&$14338800$&$11005865$&$7438547777$&$1.7755$&$2\cdot3\cdot7^{2}\cdot170701$\\
$28540143$&$19002336$&$3387659$&$9707036279$&$1.7755$&$3^{2}\cdot1049\cdot3023$\\
$50013242$&$25006620$&$3418461$&$13406967317$&$1.7754$&$2\cdot25006621$\\
$31798623$&$20891520$&$17945600$&$10797678797$&$1.7751$&$3\cdot157\cdot181\cdot373$\\
$40435889$&$35816256$&$40054689$&$19368409631$&$1.7750$&$13\cdot29\cdot283\cdot379$\\
$9713301$&$5977392$&$1997689$&$2663442163$&$1.7749$&$3\cdot13\cdot249059$\\
$76055167$&$76055166$&$36913823$&$44453131351$&$1.7749$&$76055167$\\
$98494959$&$65636480$&$77439992$&$38588968961$&$1.7746$&$3\cdot3221\cdot10193$\\
$5208244$&$2604120$&$3757215$&$1055822503$&$1.7746$&$2^{2}\cdot1302061$\\
$50203851$&$33469232$&$22537690$&$18246535603$&$1.7745$&$3\cdot16734617$\\
$35543294$&$16726240$&$16338419$&$8582272273$&$1.7744$&$2\cdot17\cdot1045391$\\
$74667667$&$74667666$&$8549040$&$43539798901$&$1.7743$&$74667667$\\
$3392441$&$3077712$&$2013212$&$1226684413$&$1.7742$&$13\cdot59\cdot4423$\\
$5019933$&$3170448$&$3982957$&$1299125671$&$1.7742$&$3\cdot19\cdot88069$\\
$23391958$&$11695978$&$21749895$&$5729387647$&$1.7739$&$2\cdot11695979$\\
$87989012$&$43994504$&$40723097$&$25117591517$&$1.7734$&$2^{2}\cdot21997253$\\
$32894405$&$24767488$&$14191772$&$12941692937$&$1.7732$&$5\cdot17\cdot386993$\\
$46888253$&$46888252$&$5558258$&$25934762167$&$1.7729$&$46888253$\\
$32752123$&$32648488$&$2554230$&$17328427297$&$1.7728$&$317\cdot103319$\\
$45532408$&$22766200$&$35752927$&$12056308639$&$1.7727$&$2^{3}\cdot5691551$\\
$29637476$&$13471560$&$16850997$&$6744558049$&$1.7726$&$2^{2}\cdot11\cdot673579$\\
$65723166$&$20754576$&$50797153$&$11158012207$&$1.7726$&$2\cdot3^{2}\cdot19\cdot192173$\\
$20405939$&$20104000$&$5741677$&$10086275543$&$1.7725$&$101\cdot281\cdot719$\\
$97259$&$97258$&$75352$&$22736699$&$1.7723$&$97259$\\
$26688215$&$20094592$&$18215992$&$10239802337$&$1.7722$&$5\cdot17\cdot313979$\\
$43668694$&$21824016$&$12597035$&$11497463557$&$1.7721$&$2\cdot2963\cdot7369$\\
$7339382$&$3669690$&$5316081$&$1553925683$&$1.7721$&$2\cdot3669691$\\
$40247$&$39840$&$40115$&$7928527$&$1.7719$&$167\cdot241$\\
$1419788$&$700752$&$1069505$&$236754313$&$1.7719$&$2^{2}\cdot79\cdot4493$\\
$2987119$&$2959096$&$2866602$&$1164855893$&$1.7719$&$107\cdot27917$\\
$262537$&$230160$&$81504$&$62827847$&$1.7719$&$11\cdot29\cdot823$\\
$1074651$&$698880$&$371618$&$231421583$&$1.7718$&$3\cdot41\cdot8737$\\
$836372$&$399960$&$19035$&$124638463$&$1.7716$&$2^{2}\cdot23\cdot9091$\\
$27458683$&$23500800$&$20766051$&$12102586571$&$1.7715$&$7\cdot769\cdot5101$\\
$53399339$&$44422560$&$39169908$&$24656265187$&$1.7714$&$7\cdot61\cdot79\cdot1583$\\
$26336104$&$12284800$&$12102897$&$6069406817$&$1.7713$&$2^{3}\cdot23\cdot41\cdot3491$\\
$2089861$&$1955328$&$667192$&$730028681$&$1.7710$&$17\cdot269\cdot457$\\
$66143393$&$66143392$&$16032251$&$37982339833$&$1.7709$&$66143393$\\
$30690296$&$12140928$&$30624605$&$6045922621$&$1.7708$&$2^{3}\cdot7\cdot13\cdot42157$\\
$471069$&$308448$&$205618$&$90179797$&$1.7708$&$3^{3}\cdot73\cdot239$\\
$62216128$&$28714752$&$54010205$&$15670258333$&$1.7707$&$2^{6}\cdot13\cdot74779$\\
$23531216$&$11744736$&$4700897$&$5746317601$&$1.7707$&$2^{4}\cdot823\cdot1787$\\
$3180330$&$848016$&$1569529$&$306881209$&$1.7706$&$2\cdot3^{3}\cdot5\cdot11779$\\
$14482669$&$14461020$&$8085971$&$6959767091$&$1.7704$&$691\cdot20959$\\
$1430110$&$520000$&$101053$&$171714253$&$1.7702$&$2\cdot5\cdot11\cdot13001$\\
$66495347$&$60412800$&$61503625$&$34506093371$&$1.7698$&$17\cdot29^{2}\cdot4651$\\
$6659608$&$3329800$&$5279385$&$1390477849$&$1.7697$&$2^{3}\cdot832451$\\
$21460274$&$9714960$&$12499173$&$4669378631$&$1.7696$&$2\cdot11\cdot263\cdot3709$\\
$6429287$&$6421080$&$1754071$&$2792064629$&$1.7695$&$877\cdot7331$\\
$44777$&$44776$&$41829$&$9086783$&$1.7694$&$44777$\\
$36317182$&$15483600$&$14581219$&$7895409713$&$1.7694$&$2\cdot11^{2}\cdot31\cdot47\cdot103$\\
$1008533$&$959728$&$573219$&$323303779$&$1.7691$&$29\cdot83\cdot419$\\
$37795907$&$36504864$&$2255290$&$19618331023$&$1.7689$&$37\cdot139\cdot7349$\\
$1669254$&$556416$&$1269073$&$186556267$&$1.7689$&$2\cdot3\cdot278209$\\
$58951981$&$53592700$&$1151261$&$30184565533$&$1.7688$&$11\cdot5359271$\\
$7298869$&$6914700$&$237346$&$3043865719$&$1.7687$&$19\cdot384151$\\
$50367827$&$50367826$&$13470227$&$28017982039$&$1.7686$&$50367827$\\
$19635211$&$19635210$&$14059693$&$9792394771$&$1.7685$&$19635211$\\
$1646179$&$1491336$&$1627818$&$536635993$&$1.7684$&$19\cdot23\cdot3767$\\
$14089305$&$7514288$&$11322778$&$3463202503$&$1.7684$&$3\cdot5\cdot939287$\\
$52153$&$52152$&$32863$&$10880687$&$1.7684$&$52153$\\
$440478$&$146772$&$42145$&$40125643$&$1.7683$&$2\cdot3^{4}\cdot2719$\\
$6580194$&$2060352$&$2359699$&$831464143$&$1.7681$&$2\cdot3\cdot19\cdot197\cdot293$\\
$84769573$&$71979936$&$67589642$&$42028528277$&$1.7679$&$7\cdot107\cdot113177$\\
$4604502$&$1279584$&$4512083$&$487984793$&$1.7676$&$2\cdot3\cdot7\cdot37\cdot2963$\\
$406917$&$232416$&$53114$&$65566751$&$1.7676$&$3^{3}\cdot7\cdot2153$\\
$66852673$&$62778240$&$65764529$&$35898797257$&$1.7676$&$37\cdot41\cdot127\cdot347$\\
$930645$&$496320$&$841394$&$158120399$&$1.7675$&$3^{2}\cdot5\cdot20681$\\
$26438098$&$13114836$&$15349137$&$6492683147$&$1.7675$&$2\cdot127\cdot104087$\\
$7921493$&$7921492$&$7865426$&$3532929811$&$1.7675$&$7921493$\\
$45948817$&$45915700$&$34269118$&$25260169651$&$1.7674$&$1451\cdot31667$\\
$96385218$&$32111856$&$10444517$&$18034480283$&$1.7674$&$2\cdot3\cdot3109\cdot5167$\\
$29581664$&$12364800$&$15770365$&$6139174813$&$1.7674$&$2^{5}\cdot7\cdot41\cdot3221$\\
$27365682$&$8585280$&$16259849$&$4148477831$&$1.7674$&$2\cdot3\cdot17\cdot268291$\\
$90079169$&$90079168$&$81049521$&$53407917569$&$1.7673$&$90079169$\\
$47051579$&$47051578$&$28015818$&$25953435847$&$1.7673$&$47051579$\\
$44456229$&$29637468$&$38919385$&$15865336909$&$1.7669$&$3^{3}\cdot1646527$\\
$46731201$&$28321920$&$22368385$&$15163277509$&$1.7668$&$3\cdot11\cdot1416097$\\
$23628243$&$15052800$&$18854156$&$7461750701$&$1.7666$&$3\cdot29\cdot101\cdot2689$\\
$476104$&$238048$&$455113$&$68061881$&$1.7665$&$2^{3}\cdot59513$\\
$968603$&$952128$&$479922$&$319150309$&$1.7665$&$59\cdot16417$\\
$9747712$&$4300800$&$5397831$&$1867210823$&$1.7663$&$2^{8}\cdot13\cdot29\cdot101$\\
$79316$&$39000$&$44811$&$8214359$&$1.7661$&$2^{2}\cdot79\cdot251$\\
$36470969$&$36470968$&$11314472$&$19523282887$&$1.7657$&$36470969$\\
$10982037$&$6555120$&$1679011$&$2944864927$&$1.7655$&$3\cdot11\cdot67\cdot4967$\\
$64555187$&$64555186$&$59956169$&$36856412759$&$1.7655$&$64555187$\\
$4923295$&$3635616$&$2128364$&$1493886749$&$1.7652$&$5\cdot13\cdot75743$\\
$7627361$&$6517728$&$299398$&$2860559773$&$1.7651$&$7\cdot367\cdot2969$\\
$5388443$&$5323440$&$3249003$&$2255618177$&$1.7651$&$83\cdot64921$\\
$88570161$&$59008920$&$2581108$&$34102093093$&$1.7650$&$3^{2}\cdot2819\cdot3491$\\
$18045435$&$9604608$&$6278311$&$4553727931$&$1.7649$&$3\cdot5\cdot677\cdot1777$\\
$47903$&$47902$&$46825$&$9819037$&$1.7649$&$47903$\\
$15740975$&$12468480$&$8164081$&$5958252631$&$1.7649$&$5^{2}\cdot103\cdot6113$\\
$412081$&$412080$&$6058$&$121569953$&$1.7649$&$412081$\\
$77368927$&$74976000$&$23776920$&$43582482821$&$1.7649$&$41\cdot151\cdot12497$\\
$24079714$&$12031860$&$8306757$&$5883756973$&$1.7648$&$2\cdot2011\cdot5987$\\
$10286481$&$6672240$&$4268833$&$2987348323$&$1.7647$&$3\cdot37\cdot92671$\\
$17235068$&$8565600$&$4785295$&$4020556139$&$1.7647$&$2^{2}\cdot167\cdot25801$\\
$7761220$&$3091200$&$4911789$&$1293274309$&$1.7647$&$2^{2}\cdot5\cdot281\cdot1381$\\
$400375$&$320200$&$311067$&$92397317$&$1.7646$&$5^{3}\cdot3203$\\
$27325039$&$23421456$&$12897256$&$12008589377$&$1.7645$&$7\cdot3903577$\\
$36631$&$31392$&$19343$&$6026827$&$1.7644$&$7\cdot5233$\\
$938885$&$711504$&$737858$&$232642453$&$1.7644$&$5\cdot19\cdot9883$\\
$37406167$&$36630264$&$26455443$&$19627286951$&$1.7643$&$67\cdot179\cdot3119$\\
$80749060$&$27151488$&$70979893$&$14928806933$&$1.7643$&$2^{2}\cdot5\cdot7^{3}\cdot79\cdot149$\\
$1317111$&$868032$&$8903$&$295041767$&$1.7641$&$3\cdot89\cdot4933$\\
$76089243$&$45964800$&$12143590$&$25958575453$&$1.7638$&$3\cdot19\cdot29\cdot191\cdot241$\\
$6639607$&$5806080$&$2171408$&$2505303247$&$1.7637$&$13\cdot19\cdot26881$\\
$6593509$&$6086304$&$1494866$&$2632304957$&$1.7633$&$13\cdot507193$\\
$52913245$&$32984640$&$19408013$&$17904084823$&$1.7631$&$5\cdot7\cdot11\cdot137437$\\
$13432039$&$13054776$&$10939011$&$6189676951$&$1.7631$&$43\cdot239\cdot1307$\\
$91133677$&$91111900$&$4622287$&$53955759071$&$1.7630$&$5651\cdot16127$\\
$2129$&$2128$&$1014$&$220301$&$1.7629$&$2129$\\
$28080853$&$28080852$&$14349683$&$14560231537$&$1.7628$&$28080853$\\
$97297329$&$64864884$&$78649895$&$37830013547$&$1.7627$&$3\cdot32432443$\\
$76382413$&$72258480$&$50267800$&$41831447711$&$1.7625$&$19\cdot811\cdot4957$\\
$95298242$&$43983792$&$1859901$&$25065297547$&$1.7624$&$2\cdot13\cdot3665317$\\
$720087$&$469752$&$369335$&$145826909$&$1.7624$&$3\cdot47\cdot5107$\\
$1944176$&$896064$&$407887$&$313420223$&$1.7624$&$2^{4}\cdot13^{2}\cdot719$\\
$64868003$&$64842648$&$64713250$&$36974606957$&$1.7624$&$2887\cdot22469$\\
$7243916$&$3621956$&$1364933$&$1522587293$&$1.7622$&$2^{2}\cdot1810979$\\
$62308361$&$62128452$&$55170594$&$35259394559$&$1.7621$&$347\cdot179563$\\
$78170411$&$71001000$&$67911356$&$41107377131$&$1.7621$&$11\cdot1471\cdot4831$\\
$94093319$&$91278400$&$21845206$&$54125503631$&$1.7620$&$41\cdot179\cdot12821$\\
$86708087$&$86401416$&$41135987$&$50852074969$&$1.7620$&$283\cdot306389$\\
$4642937$&$4221360$&$649756$&$1741751131$&$1.7619$&$13^{2}\cdot83\cdot331$\\
$74903432$&$37451712$&$38211883$&$20861365979$&$1.7617$&$2^{3}\cdot9362929$\\
$52693097$&$52693096$&$41849289$&$29339211221$&$1.7613$&$52693097$\\
$49339175$&$39471320$&$27943581$&$21539823881$&$1.7613$&$5^{2}\cdot1973567$\\
$21942605$&$17201280$&$18214427$&$8531945167$&$1.7612$&$5\cdot103\cdot137\cdot311$\\
$31528375$&$24741600$&$7330557$&$12807850807$&$1.7611$&$5^{3}\cdot53\cdot4759$\\
$42035633$&$41638240$&$9677558$&$22582812479$&$1.7610$&$227\cdot281\cdot659$\\
$226325$&$164400$&$95644$&$42871069$&$1.7610$&$5^{2}\cdot11\cdot823$\\
$81902$&$39600$&$79935$&$8352037$&$1.7610$&$2\cdot31\cdot1321$\\
$8324357$&$8243436$&$4312775$&$3683678569$&$1.7610$&$103\cdot80819$\\
$81495058$&$40602240$&$80518651$&$22817639833$&$1.7610$&$2\cdot281\cdot145009$\\
$33127059$&$18929736$&$31318562$&$9671292731$&$1.7608$&$3\cdot7\cdot1577479$\\
$94812188$&$47406092$&$75050561$&$27096524141$&$1.7607$&$2^{2}\cdot23703047$\\
$435381$&$287232$&$238838$&$82525847$&$1.7607$&$3\cdot103\cdot1409$\\
$43019861$&$43019860$&$40628368$&$23400412891$&$1.7606$&$43019861$\\
$65639545$&$52424064$&$54891564$&$29527047269$&$1.7604$&$5\cdot617\cdot21277$\\
$31583168$&$14949504$&$21888073$&$7507098889$&$1.7603$&$2^{6}\cdot19^{2}\cdot1367$\\
$84914069$&$84265740$&$1048229$&$49421036387$&$1.7603$&$131\cdot648199$\\
$29852086$&$13569120$&$5114203$&$6751685639$&$1.7603$&$2\cdot11\cdot1356913$\\
$67922138$&$33946780$&$6162529$&$18684750479$&$1.7601$&$2\cdot3011\cdot11279$\\
$36179149$&$36179148$&$3534246$&$19287020663$&$1.7600$&$36179149$\\
$56119663$&$56119662$&$17390231$&$31444401511$&$1.7599$&$56119663$\\
$76380198$&$25460064$&$43872745$&$13868688583$&$1.7599$&$2\cdot3\cdot12730033$\\
$43401308$&$21700652$&$16548365$&$11344289753$&$1.7597$&$2^{2}\cdot10850327$\\
$479467$&$474880$&$464840$&$142866539$&$1.7596$&$107\cdot4481$\\
$79322941$&$78262272$&$68918080$&$45520963273$&$1.7594$&$89\cdot773\cdot1153$\\
$48252485$&$38536960$&$10640431$&$20952218921$&$1.7594$&$5\cdot617\cdot15641$\\
$91890472$&$45297840$&$31168069$&$25760500229$&$1.7593$&$2^{3}\cdot71\cdot161779$\\
$5993113$&$4866480$&$1755102$&$2057392861$&$1.7593$&$7\cdot19\cdot45061$\\
$74976143$&$68160120$&$6861024$&$39219383813$&$1.7593$&$11\cdot6816013$\\
$4033268$&$2016632$&$750579$&$783204571$&$1.7589$&$2^{2}\cdot1008317$\\
$12061432$&$5624320$&$10278349$&$2506994773$&$1.7588$&$2^{3}\cdot17\cdot131\cdot677$\\
$5128779$&$3419184$&$2842645$&$1397870533$&$1.7588$&$3\cdot1709593$\\
$96348433$&$95495680$&$76223783$&$56729102387$&$1.7586$&$113\cdot852641$\\
$7996379$&$7987320$&$5932450$&$3548328347$&$1.7586$&$991\cdot8069$\\
$29523135$&$14819328$&$20565703$&$7401349453$&$1.7585$&$3\cdot5\cdot17\cdot115777$\\
$23275871$&$23275870$&$22953792$&$11777268647$&$1.7585$&$23275871$\\
$2941440$&$782336$&$1561381$&$278056741$&$1.7585$&$2^{9}\cdot3\cdot5\cdot383$\\
$9830600$&$3421440$&$2343519$&$1457272319$&$1.7582$&$2^{3}\cdot5^{2}\cdot13\cdot19\cdot199$\\
$9522063$&$6128640$&$1423855$&$2705689747$&$1.7579$&$3^{3}\cdot29\cdot12161$\\
$52500551$&$51383472$&$51190615$&$28506489257$&$1.7578$&$47\cdot1117033$\\
$19744325$&$14817600$&$17460916$&$7224139541$&$1.7578$&$5^{2}\cdot19\cdot197\cdot211$\\
$13853357$&$11874300$&$8020772$&$5590923643$&$1.7577$&$7\cdot1979051$\\
$68491781$&$68491780$&$9385081$&$39186683813$&$1.7576$&$68491781$\\
$51233321$&$51233320$&$44287536$&$28376314049$&$1.7576$&$51233321$\\
$24004539$&$14771808$&$9922772$&$7283298089$&$1.7575$&$3^{3}\cdot13\cdot68389$\\
$52345363$&$41823360$&$48636438$&$22923560069$&$1.7573$&$7\cdot17\cdot107\cdot4111$\\
$97722159$&$65148104$&$76334348$&$37894809881$&$1.7572$&$3\cdot32574053$\\
$5814379$&$5805184$&$3385892$&$2474496967$&$1.7572$&$683\cdot8513$\\
$51030990$&$13608240$&$30723877$&$6970938517$&$1.7571$&$2\cdot3^{2}\cdot5\cdot567011$\\
$816389$&$699720$&$733302$&$225240277$&$1.7571$&$7^{2}\cdot16661$\\
$36849789$&$24493968$&$6426197$&$12756453191$&$1.7569$&$3^{3}\cdot373\cdot3659$\\
$4168249$&$4145040$&$3259234$&$1691400079$&$1.7569$&$181\cdot23029$\\
$40285439$&$39428256$&$24344507$&$21214485421$&$1.7568$&$47\cdot857137$\\
$3004643$&$3004642$&$2500909$&$1174311679$&$1.7567$&$3004643$\\
$7294743$&$4837536$&$2519594$&$2066931863$&$1.7566$&$3^{2}\cdot199\cdot4073$\\
$93241$&$93240$&$833$&$21446263$&$1.7566$&$93241$\\
$23812$&$11904$&$1241$&$1977637$&$1.7566$&$2^{2}\cdot5953$\\
$2291$&$2184$&$1402$&$228211$&$1.7566$&$29\cdot79$\\
$14144767$&$10886400$&$9131111$&$5101247231$&$1.7565$&$7\cdot13\cdot37\cdot4201$\\
$10413921$&$5950728$&$10178215$&$2634486307$&$1.7564$&$3\cdot7^{2}\cdot70843$\\
$39431393$&$38890800$&$19591712$&$20878798609$&$1.7564$&$131\cdot181\cdot1663$\\
$2451687$&$1400952$&$2377537$&$512328433$&$1.7563$&$3\cdot7\cdot116747$\\
$58865237$&$54113472$&$20570933$&$30277302751$&$1.7563$&$17\cdot43\cdot80527$\\
$1569951$&$991440$&$740635$&$342989953$&$1.7563$&$3^{2}\cdot19\cdot9181$\\
$36139029$&$24064896$&$32777296$&$12500742301$&$1.7562$&$3\cdot929\cdot12967$\\
$65427820$&$26171120$&$60071309$&$14127052609$&$1.7561$&$2^{2}\cdot5\cdot3271391$\\
$12354764$&$6177380$&$2414035$&$2769881171$&$1.7561$&$2^{2}\cdot3088691$\\
$5567687$&$5240160$&$975024$&$2211346763$&$1.7560$&$17\cdot327511$\\
$24258068$&$12082392$&$11587077$&$5882039533$&$1.7556$&$2^{2}\cdot263\cdot23059$\\
$21059968$&$10529920$&$7245791$&$5040578143$&$1.7556$&$2^{7}\cdot164531$\\
$763891$&$747592$&$588003$&$240449777$&$1.7556$&$47\cdot16253$\\
$98579539$&$94127040$&$46002617$&$55842021691$&$1.7555$&$41\cdot47\cdot51157$\\
$15681037$&$15681036$&$13413516$&$7555992313$&$1.7554$&$15681037$\\
$24215146$&$12100608$&$5274971$&$5889555449$&$1.7553$&$2\cdot3329\cdot3637$\\
$73094215$&$57002400$&$45070537$&$32352713567$&$1.7552$&$5\cdot59\cdot127\cdot1951$\\
$17694753$&$11785200$&$11437780$&$5620674481$&$1.7551$&$3\cdot1381\cdot4271$\\
$14937249$&$9389520$&$8851015$&$4370527723$&$1.7550$&$3\cdot19\cdot271\cdot967$\\
$32647$&$32646$&$18118$&$6188401$&$1.7548$&$32647$\\
$25942007$&$20524608$&$496264$&$10351357057$&$1.7546$&$7\cdot13^{2}\cdot21929$\\
$11806667$&$11461960$&$9499189$&$5322499339$&$1.7543$&$59\cdot83\cdot2411$\\
$84229$&$84228$&$53834$&$19005359$&$1.7543$&$84229$\\
$7754109$&$4368960$&$5743402$&$1858975453$&$1.7542$&$3\cdot11\cdot19\cdot83\cdot149$\\
$56464321$&$56464320$&$49244969$&$31556336087$&$1.7542$&$56464321$\\
$81149831$&$69556956$&$37571349$&$40125587863$&$1.7541$&$7^{2}\cdot1656119$\\
$16213899$&$9655200$&$14446825$&$4521910747$&$1.7541$&$3\cdot13\cdot31\cdot13411$\\
$1473349$&$1464940$&$974990$&$518120489$&$1.7540$&$179\cdot8231$\\
$2322945$&$1238832$&$798019$&$446803459$&$1.7538$&$3^{3}\cdot5\cdot17207$\\
$11165989$&$10905840$&$5043343$&$5029738393$&$1.7537$&$61\cdot163\cdot1123$\\
$14019347$&$13464000$&$13328751$&$6378112289$&$1.7536$&$31\cdot137\cdot3301$\\
$1135289$&$1132800$&$76899$&$386075159$&$1.7535$&$601\cdot1889$\\
$77124611$&$76678632$&$61254819$&$44330781533$&$1.7535$&$173\cdot445807$\\
$20212177$&$19912032$&$7207127$&$9870749503$&$1.7534$&$127\cdot167\cdot953$\\
$65986582$&$31207680$&$42206843$&$17000758417$&$1.7534$&$2\cdot19\cdot1009\cdot1721$\\
$52027493$&$44594988$&$15079599$&$24468001309$&$1.7533$&$7\cdot7432499$\\
$1397714$&$696976$&$610419$&$232630943$&$1.7531$&$2\cdot509\cdot1373$\\
$55862263$&$55862262$&$44655636$&$31159936127$&$1.7529$&$55862263$\\
$4697335$&$3656160$&$3512697$&$1487870557$&$1.7529$&$5\cdot37\cdot25391$\\
$29821$&$27100$&$15542$&$4995649$&$1.7529$&$11\cdot2711$\\
$1775894$&$887946$&$1309851$&$306763619$&$1.7529$&$2\cdot887947$\\
$8675543$&$8506368$&$424585$&$3800312419$&$1.7526$&$79\cdot193\cdot569$\\
$65279991$&$34572096$&$59395772$&$18925313171$&$1.7526$&$3\cdot7\cdot19^{2}\cdot79\cdot109$\\
$94160$&$33920$&$39197$&$7101197$&$1.7523$&$2^{4}\cdot5\cdot11\cdot107$\\
$45344528$&$22333344$&$21225147$&$11674768843$&$1.7523$&$2^{4}\cdot67\cdot42299$\\
$763731$&$509148$&$695192$&$158787509$&$1.7521$&$3^{2}\cdot84859$\\
$58352015$&$46654272$&$17842077$&$25809432707$&$1.7520$&$5\cdot3307\cdot3529$\\
$3167451$&$1809864$&$2860846$&$683862811$&$1.7519$&$3^{3}\cdot7\cdot16759$\\
$492372$&$158976$&$390785$&$43719521$&$1.7519$&$2^{2}\cdot3^{3}\cdot47\cdot97$\\
$40451383$&$34672608$&$25514809$&$18471345457$&$1.7519$&$7\cdot5778769$\\
$26553012$&$8839008$&$11501383$&$4233430291$&$1.7517$&$2^{2}\cdot3\cdot1307\cdot1693$\\
$28564016$&$13026816$&$19351617$&$6417691201$&$1.7517$&$2^{4}\cdot13\cdot89\cdot1543$\\
$34519652$&$17218920$&$23507075$&$8722459379$&$1.7516$&$2^{2}\cdot431\cdot20023$\\
$10442630$&$3797280$&$9901083$&$1628508733$&$1.7516$&$2\cdot5\cdot11\cdot94933$\\
$30707922$&$8773680$&$28131167$&$4235116481$&$1.7513$&$2\cdot3\cdot7\cdot731141$\\
$3314488$&$1657240$&$910235$&$624033979$&$1.7513$&$2^{3}\cdot414311$\\
$12320678$&$6160338$&$5953077$&$2753464271$&$1.7511$&$2\cdot6160339$\\
$11028171$&$5728800$&$5820422$&$2531271581$&$1.7510$&$3\cdot7\cdot11\cdot47741$\\
$3130268$&$1526880$&$2795523$&$569374031$&$1.7510$&$2^{2}\cdot41\cdot19087$\\
$30053$&$29280$&$26753$&$5436293$&$1.7509$&$41\cdot733$\\
$57260303$&$57260302$&$39025525$&$31990274599$&$1.7509$&$57260303$\\
$99316777$&$81648000$&$79462077$&$47950148591$&$1.7507$&$7^{2}\cdot31\cdot151\cdot433$\\
$33711666$&$11237220$&$6851383$&$5535564607$&$1.7506$&$2\cdot3\cdot5618611$\\
$2976097$&$2976096$&$2827665$&$1157553301$&$1.7505$&$2976097$\\
$15027716$&$6705600$&$13398287$&$3048996919$&$1.7505$&$2^{2}\cdot11^{2}\cdot61\cdot509$\\
$70664143$&$64240120$&$4693522$&$36538055453$&$1.7505$&$11\cdot6424013$\\
$57351744$&$17989632$&$48702757$&$9397037029$&$1.7503$&$2^{6}\cdot3^{2}\cdot17\cdot5857$\\
$947107$&$811800$&$868407$&$266058367$&$1.7503$&$7\cdot135301$\\
$75952909$&$75200800$&$21720889$&$43314879019$&$1.7503$&$101\cdot752009$\\
$47338839$&$31493472$&$13642202$&$16818930047$&$1.7502$&$3^{2}\cdot503\cdot10457$\\
$75865612$&$37881440$&$51101947$&$20990010859$&$1.7500$&$2^{2}\cdot761\cdot24923$\\
$7064983$&$7052040$&$2815571$&$3069018193$&$1.7500$&$571\cdot12373$\\
$1564333$&$1561500$&$458716$&$555796931$&$1.7499$&$751\cdot2083$\\
$19255343$&$19216560$&$4429984$&$9458803397$&$1.7497$&$503\cdot38281$\\
$9689946$&$2646336$&$6588475$&$1101552373$&$1.7497$&$2\cdot3\cdot7^{2}\cdot23\cdot1433$\\
$2508840$&$633600$&$2470391$&$218230631$&$1.7497$&$2^{3}\cdot3^{3}\cdot5\cdot23\cdot101$\\
$44011349$&$44011348$&$42988764$&$23853128573$&$1.7497$&$44011349$\\
$1894313$&$1837440$&$1540660$&$670233149$&$1.7496$&$59\cdot97\cdot331$\\
$8071051$&$8053992$&$4095050$&$3563428541$&$1.7495$&$487\cdot16573$\\
$54643337$&$45221904$&$36932165$&$24845007163$&$1.7494$&$7\cdot29\cdot269179$\\
$34240870$&$13671360$&$3083277$&$6817016407$&$1.7492$&$2\cdot5\cdot607\cdot5641$\\
$80058385$&$58224240$&$70369062$&$33134482067$&$1.7490$&$5\cdot11\cdot1455607$\\
$1813444$&$882144$&$1532571$&$304377719$&$1.7490$&$2^{2}\cdot37\cdot12253$\\
$55745610$&$14865488$&$21079963$&$7658228533$&$1.7489$&$2\cdot3\cdot5\cdot1858187$\\
$29141447$&$28349440$&$22395130$&$14622260077$&$1.7488$&$41\cdot449\cdot1583$\\
$1266561$&$844368$&$642044$&$283085147$&$1.7484$&$3^{2}\cdot140729$\\
$26004927$&$14990976$&$8553055$&$7393952323$&$1.7484$&$3\cdot13\cdot23\cdot53\cdot547$\\
$81830019$&$54515720$&$3908507$&$30935655689$&$1.7483$&$3\cdot1583\cdot17231$\\
$16668311$&$14904000$&$5435528$&$7156140947$&$1.7481$&$11\cdot61\cdot24841$\\
$78804289$&$77127556$&$76480201$&$44522099197$&$1.7481$&$47\cdot1676687$\\
$12815$&$9280$&$4902$&$1401737$&$1.7481$&$5\cdot11\cdot233$\\
$4288596$&$1282176$&$1067077$&$481389829$&$1.7481$&$2^{2}\cdot3\cdot13\cdot37\cdot743$\\
$2904319$&$2640280$&$1860040$&$1015467371$&$1.7478$&$11\cdot264029$\\
$481887$&$275328$&$327196$&$78874777$&$1.7478$&$3^{2}\cdot7\cdot7649$\\
$6238465$&$4990768$&$2602216$&$2104964921$&$1.7478$&$5\cdot1247693$\\
$16104175$&$12830400$&$3106441$&$6090484591$&$1.7477$&$5^{2}\cdot271\cdot2377$\\
$41850499$&$41850498$&$5959317$&$22521527779$&$1.7473$&$41850499$\\
$29247457$&$27832112$&$27638228$&$14329644701$&$1.7471$&$29^{2}\cdot83\cdot419$\\
$26934736$&$13002752$&$10006125$&$6366603821$&$1.7471$&$2^{4}\cdot29\cdot58049$\\
$56959939$&$56871256$&$13247685$&$31682973769$&$1.7471$&$647\cdot88037$\\
$57872291$&$57612552$&$27604264$&$32146725769$&$1.7470$&$223\cdot259517$\\
$60269159$&$55624320$&$5994256$&$31044611141$&$1.7469$&$19\cdot61\cdot149\cdot349$\\
$1467772$&$724880$&$439481$&$242621861$&$1.7469$&$2^{2}\cdot83\cdot4421$\\
$17694707$&$17049600$&$12420844$&$8275849013$&$1.7467$&$31\cdot257\cdot2221$\\
$11044814$&$4755960$&$5819973$&$2071200191$&$1.7466$&$2\cdot11\cdot19\cdot26423$\\
$4708885$&$3756480$&$379051$&$1526057791$&$1.7465$&$5\cdot421\cdot2237$\\
$38706126$&$12378240$&$13824047$&$6168098081$&$1.7464$&$2\cdot3\cdot29\cdot181\cdot1229$\\
$15470138$&$7725244$&$14943175$&$3542134639$&$1.7464$&$2\cdot863\cdot8963$\\
$374074$&$183456$&$73555$&$49825397$&$1.7463$&$2\cdot53\cdot3529$\\
$53236441$&$52562484$&$13238946$&$29027099291$&$1.7461$&$79\cdot673879$\\
$15852058$&$7257600$&$5781647$&$3318861769$&$1.7460$&$2\cdot17\cdot37\cdot12601$\\
$19729465$&$13466880$&$12284733$&$6483549253$&$1.7460$&$5\cdot7\cdot241\cdot2339$\\
$22654783$&$21462408$&$20516875$&$10713574451$&$1.7459$&$19\cdot1192357$\\
$96051669$&$51207552$&$65339716$&$29168995423$&$1.7458$&$3\cdot7\cdot19\cdot67\cdot3593$\\
$46840470$&$12490784$&$17002373$&$6293625353$&$1.7458$&$2\cdot3\cdot5\cdot1561349$\\
$14446667$&$14028840$&$12698008$&$6643718161$&$1.7456$&$43\cdot191\cdot1759$\\
$3001291$&$3001290$&$828769$&$1165329677$&$1.7455$&$3001291$\\
$51991179$&$33723936$&$34500101$&$18127430393$&$1.7454$&$3\cdot37\cdot468389$\\
$59735473$&$51201828$&$26395416$&$28400745091$&$1.7451$&$7\cdot8533639$\\
$74783309$&$74783308$&$44308720$&$42895144777$&$1.7450$&$74783309$\\
$58400981$&$58270464$&$42545465$&$32513490901$&$1.7450$&$449\cdot130069$\\
$77529217$&$77529216$&$65907974$&$44645207749$&$1.7449$&$77529217$\\
$15881545$&$12690864$&$2265409$&$6005489419$&$1.7449$&$5\cdot1567\cdot2027$\\
$20854319$&$20854318$&$11334376$&$10334222281$&$1.7447$&$20854319$\\
$91892851$&$88724104$&$24686074$&$51944146889$&$1.7447$&$29\cdot3168719$\\
$50039711$&$47328192$&$49272161$&$25869763037$&$1.7446$&$19\cdot733\cdot3593$\\
$16973109$&$11276712$&$5564866$&$5318147983$&$1.7446$&$3^{2}\cdot307\cdot6143$\\
$5598589$&$5482080$&$4912120$&$2305932199$&$1.7446$&$73\cdot271\cdot283$\\
$1098231$&$732152$&$484813$&$239899171$&$1.7445$&$3\cdot366077$\\
$45701944$&$22850968$&$31075139$&$11913580579$&$1.7445$&$2^{3}\cdot5712743$\\
$9844665$&$5250480$&$8082166$&$2282199781$&$1.7445$&$3\cdot5\cdot656311$\\
$29420422$&$14394240$&$27102609$&$7117424311$&$1.7444$&$2\cdot61\cdot239\cdot1009$\\
$70805544$&$22213376$&$23007175$&$11847533023$&$1.7443$&$2^{3}\cdot3\cdot17\cdot173543$\\
$25802394$&$8245440$&$12336223$&$3908497717$&$1.7441$&$2\cdot3\cdot37\cdot71\cdot1637$\\
$13628570$&$5389824$&$8601507$&$2393601257$&$1.7441$&$2\cdot5\cdot89\cdot15313$\\
$7048262$&$3222912$&$3089715$&$1328162971$&$1.7440$&$2\cdot13\cdot113\cdot2399$\\
$8680781$&$8680780$&$1086582$&$3864034127$&$1.7439$&$8680781$\\
$85167239$&$85146600$&$25007814$&$49507173673$&$1.7438$&$5701\cdot14939$\\
$102803$&$102120$&$58467$&$23703157$&$1.7438$&$223\cdot461$\\
$773605$&$491040$&$510957$&$152137537$&$1.7438$&$5\cdot7\cdot23\cdot31^{2}$\\
$39630$&$10560$&$22873$&$1806223$&$1.7437$&$2\cdot3\cdot5\cdot1321$\\
$17764882$&$8882440$&$14683005$&$4136135629$&$1.7435$&$2\cdot8882441$\\
$4029359$&$4029358$&$1030524$&$1624862201$&$1.7433$&$4029359$\\
$10857716$&$5241600$&$10251319$&$2290371679$&$1.7433$&$2^{2}\cdot29\cdot93601$\\
$279397$&$279396$&$39183$&$76593961$&$1.7432$&$279397$\\
$370957$&$349120$&$191407$&$99607883$&$1.7432$&$17\cdot21821$\\
$15678767$&$14472696$&$8454026$&$6891432739$&$1.7431$&$13\cdot1206059$\\
$76479820$&$30591920$&$9188943$&$16681789703$&$1.7428$&$2^{2}\cdot5\cdot3823991$\\
$14322305$&$11169600$&$5707796$&$5204704511$&$1.7426$&$5\cdot79\cdot101\cdot359$\\
$3582214$&$1784496$&$2057081$&$675513313$&$1.7425$&$2\cdot283\cdot6329$\\
$29552119$&$29552118$&$17724674$&$15237065959$&$1.7425$&$29552119$\\
$43288873$&$43288872$&$30851439$&$23320265113$&$1.7424$&$43288873$\\
$55834072$&$23928864$&$15651369$&$12634151641$&$1.7421$&$2^{3}\cdot7\cdot997037$\\
$51716173$&$51701760$&$20589416$&$28412768393$&$1.7421$&$6733\cdot7681$\\
$9052257$&$6034836$&$4122409$&$2629276939$&$1.7420$&$3\cdot3017419$\\
$7460274$&$2278800$&$1940555$&$919554257$&$1.7418$&$2\cdot3\cdot19\cdot31\cdot2111$\\
$29078639$&$28491840$&$12857766$&$14639413183$&$1.7418$&$61\cdot313\cdot1523$\\
$6005056$&$2969600$&$2189957$&$1203201157$&$1.7418$&$2^{6}\cdot101\cdot929$\\
$17800846$&$7552800$&$6960251$&$3478125221$&$1.7417$&$2\cdot7\cdot101\cdot12589$\\
$21550474$&$9795660$&$3955811$&$4637307721$&$1.7416$&$2\cdot11\cdot979567$\\
$5159731$&$5159730$&$338823$&$2146786919$&$1.7416$&$5159731$\\
$86357942$&$39252400$&$80903909$&$21843105293$&$1.7415$&$2\cdot11^{3}\cdot32441$\\
$33859096$&$16904160$&$30041097$&$8494815097$&$1.7415$&$2^{3}\cdot757\cdot5591$\\
$58771043$&$58601328$&$35939974$&$32653868839$&$1.7415$&$347\cdot169369$\\
$29057486$&$14521120$&$17838907$&$7165980463$&$1.7413$&$2\cdot3761\cdot3863$\\
$64009981$&$51638208$&$24090841$&$28700562329$&$1.7411$&$7\cdot17\cdot537899$\\
$5450687$&$4897200$&$4120068$&$2037226319$&$1.7410$&$11^{2}\cdot107\cdot421$\\
$31230492$&$10410160$&$25635089$&$5053744301$&$1.7410$&$2^{2}\cdot3\cdot2602541$\\
$12684424$&$6329232$&$6462349$&$2822404477$&$1.7409$&$2^{3}\cdot599\cdot2647$\\
$91741799$&$91576536$&$6999675$&$53584210291$&$1.7408$&$557\cdot164707$\\
$468567$&$283920$&$435335$&$81028859$&$1.7407$&$3^{2}\cdot11\cdot4733$\\
$3021487$&$2470776$&$1936717$&$944640661$&$1.7407$&$7^{3}\cdot23\cdot383$\\
$6522889$&$6522888$&$3313929$&$2795110421$&$1.7405$&$6522889$\\
$405583$&$403648$&$271469$&$117079373$&$1.7401$&$239\cdot1697$\\
$45805285$&$36644224$&$29726766$&$19588583461$&$1.7399$&$5\cdot9161057$\\
$43320808$&$21660400$&$16603303$&$11193371767$&$1.7399$&$2^{3}\cdot5415101$\\
$96009148$&$48004572$&$74870155$&$27149449891$&$1.7397$&$2^{2}\cdot24002287$\\
$69178281$&$46061040$&$67813115$&$25525420523$&$1.7397$&$3\cdot821\cdot28087$\\
$33473977$&$33473976$&$7752647$&$17481168641$&$1.7396$&$33473977$\\
$42347317$&$41703312$&$36172748$&$22353208807$&$1.7395$&$103\cdot197\cdot2087$\\
$33507472$&$16599168$&$7296443$&$8317149499$&$1.7394$&$2^{4}\cdot109\cdot19213$\\
$1441761$&$961172$&$771373$&$326609359$&$1.7394$&$3\cdot480587$\\
$87300888$&$28903808$&$77664941$&$15791824781$&$1.7393$&$2^{3}\cdot3\cdot149\cdot24413$\\
$2708806$&$1350048$&$641497$&$490935383$&$1.7392$&$2\cdot337\cdot4019$\\
$92941101$&$56327400$&$12901816$&$32077581661$&$1.7392$&$3^{4}\cdot11\cdot104311$\\
$77986247$&$77986246$&$23559125$&$44787664903$&$1.7391$&$77986247$\\
$94505118$&$30844800$&$71046065$&$16987462187$&$1.7391$&$2\cdot3\cdot71\cdot163\cdot1361$\\
$2421593$&$2421592$&$1919276$&$910016651$&$1.7391$&$2421593$\\
$75216238$&$37573680$&$60118317$&$20669367529$&$1.7391$&$2\cdot1129\cdot33311$\\
$33921044$&$16156800$&$13117595$&$8086326067$&$1.7390$&$2^{2}\cdot23\cdot307\cdot1201$\\
$51102279$&$34068168$&$40250927$&$18232662251$&$1.7385$&$3^{3}\cdot1892677$\\
$4606847$&$3716352$&$2355636$&$1499580911$&$1.7384$&$7\cdot17\cdot38713$\\
$26567051$&$22385448$&$19591714$&$11257454287$&$1.7382$&$7\cdot59\cdot64327$\\
$18828141$&$12552092$&$5009864$&$5973530561$&$1.7381$&$3\cdot6276047$\\
$9053851$&$9053850$&$8734572$&$4037698267$&$1.7380$&$9053851$\\
$10157272$&$5045664$&$9854535$&$2183510743$&$1.7379$&$2^{3}\cdot157\cdot8087$\\
$7661855$&$6129480$&$3207231$&$2638885351$&$1.7378$&$5\cdot1532371$\\
$5814505$&$4651600$&$2502269$&$1932917929$&$1.7377$&$5\cdot1162901$\\
$11870804$&$5395800$&$5278997$&$2367568993$&$1.7377$&$2^{2}\cdot11\cdot269791$\\
$43124727$&$28749816$&$32503538$&$15083033261$&$1.7377$&$3\cdot14374909$\\
$2381414$&$1020600$&$688167$&$360281681$&$1.7376$&$2\cdot7\cdot170101$\\
$34686107$&$34673136$&$19519422$&$18160353383$&$1.7376$&$3769\cdot9203$\\
$4654372$&$2225960$&$2166811$&$867880003$&$1.7375$&$2^{2}\cdot23\cdot50591$\\
$35575304$&$17694720$&$27076323$&$8920902323$&$1.7374$&$2^{3}\cdot193\cdot23041$\\
$10983263$&$10797048$&$4502003$&$4925003827$&$1.7374$&$59\cdot186157$\\
$66348048$&$20412288$&$2243483$&$10750627259$&$1.7374$&$2^{4}\cdot3\cdot13^{2}\cdot8179$\\
$3477308$&$1733760$&$1472975$&$651729571$&$1.7373$&$2^{2}\cdot431\cdot2017$\\
$355103$&$304332$&$85039$&$85309759$&$1.7372$&$7^{2}\cdot7247$\\
$13324541$&$13324540$&$7090734$&$6229651381$&$1.7372$&$13324541$\\
$52204723$&$49457088$&$7443089$&$27049489603$&$1.7372$&$19\cdot2747617$\\
$2712348$&$888096$&$1090789$&$313010809$&$1.7371$&$2^{2}\cdot3^{2}\cdot59\cdot1277$\\
$22437288$&$7445760$&$8658949$&$3464001301$&$1.7371$&$2^{3}\cdot3^{2}\cdot281\cdot1109$\\
$10912024$&$5328960$&$9870275$&$2323219363$&$1.7369$&$2^{3}\cdot43\cdot31721$\\
$11566923$&$7605504$&$3091471$&$3403766833$&$1.7368$&$3\cdot73\cdot52817$\\
$1012219$&$934344$&$756207$&$308470783$&$1.7367$&$13\cdot77863$\\
$37558861$&$37558860$&$10800689$&$19841879297$&$1.7366$&$37558861$\\
$31196177$&$31196176$&$1727148$&$16130150657$&$1.7365$&$31196177$\\
$44587724$&$22293860$&$32673089$&$11536305881$&$1.7364$&$2^{2}\cdot11146931$\\
$20664880$&$8177664$&$4590591$&$3806928511$&$1.7364$&$2^{4}\cdot5\cdot97\cdot2663$\\
$23062043$&$23062042$&$1776104$&$11509735561$&$1.7364$&$23062043$\\
$61049822$&$28729312$&$34262745$&$15357768067$&$1.7363$&$2\cdot17\cdot1795583$\\
$85196082$&$28379472$&$21192719$&$15441683561$&$1.7363$&$2\cdot3\cdot1823\cdot7789$\\
$71996795$&$49766400$&$58771691$&$27705540971$&$1.7362$&$5\cdot13\cdot19\cdot97\cdot601$\\
$7599747$&$5046272$&$6710800$&$2142239707$&$1.7360$&$3\cdot257\cdot9857$\\
$288362$&$139500$&$18753$&$36064003$&$1.7359$&$2\cdot31\cdot4651$\\
$318701$&$318700$&$239181$&$88838059$&$1.7359$&$318701$\\
$37886647$&$37886646$&$20976341$&$20025125957$&$1.7358$&$37886647$\\
$46374522$&$15321152$&$22026235$&$7766571409$&$1.7357$&$2\cdot3\cdot113\cdot68399$\\
$27053945$&$21368880$&$25557364$&$10711865639$&$1.7356$&$5\cdot79\cdot68491$\\
$13074369$&$6791760$&$5190923$&$3038444531$&$1.7355$&$3\cdot7\cdot11\cdot56599$\\
$32273010$&$6704640$&$31593671$&$3162075641$&$1.7354$&$2\cdot3^{2}\cdot5\cdot7\cdot11\cdot4657$\\
$86906816$&$43453376$&$82716253$&$24242811101$&$1.7353$&$2^{6}\cdot1357919$\\
$43835742$&$14611752$&$39576953$&$7360145867$&$1.7352$&$2\cdot3^{5}\cdot90197$\\
$7397872$&$3608352$&$892759$&$1495262903$&$1.7352$&$2^{4}\cdot67^{2}\cdot103$\\
$24895242$&$7630848$&$13579147$&$3573598753$&$1.7352$&$2\cdot3^{3}\cdot17\cdot47\cdot577$\\
$63462254$&$31700376$&$60042395$&$17067926467$&$1.7351$&$2\cdot1069\cdot29683$\\
$38385349$&$38385348$&$4972356$&$20310821977$&$1.7351$&$38385349$\\
$8195103$&$4682664$&$3239497$&$1986454423$&$1.7350$&$3^{2}\cdot7^{2}\cdot18583$\\
$72436699$&$72436698$&$19554195$&$41163599227$&$1.7349$&$72436699$\\
$70254347$&$70254346$&$21302667$&$39785263069$&$1.7348$&$70254347$\\
$46131272$&$20968720$&$27026903$&$10821744551$&$1.7347$&$2^{3}\cdot11\cdot524219$\\
$2308583$&$2172768$&$83184$&$805778651$&$1.7346$&$17\cdot135799$\\
$99601459$&$96991776$&$9209591$&$56981244139$&$1.7346$&$43\cdot349\cdot6637$\\
$59609923$&$57998808$&$6817789$&$32196176209$&$1.7345$&$37\cdot1611079$\\
$4304273$&$4300068$&$1245415$&$1740171707$&$1.7345$&$1759\cdot2447$\\
$5661769$&$5655700$&$5020639$&$2371640081$&$1.7345$&$1151\cdot4919$\\
$39862195$&$30013824$&$19048016$&$15684890651$&$1.7344$&$5\cdot17\cdot468967$\\
$50407670$&$20163064$&$47066821$&$10431046841$&$1.7343$&$2\cdot5\cdot5040767$\\
$74849668$&$36306144$&$37142427$&$19872304447$&$1.7342$&$2^{2}\cdot37\cdot523\cdot967$\\
$1423277$&$1423276$&$177437$&$495477833$&$1.7342$&$1423277$\\
$20204428$&$10102212$&$4511503$&$4752552083$&$1.7340$&$2^{2}\cdot5051107$\\
$69815471$&$63320920$&$17836597$&$35623726807$&$1.7340$&$11\cdot443\cdot14327$\\
$13218397$&$13218396$&$2642545$&$6162415547$&$1.7340$&$13218397$\\
$89305699$&$73831680$&$39589708$&$42459796733$&$1.7338$&$7\cdot31\cdot443\cdot929$\\
$38231$&$38230$&$804$&$7379387$&$1.7338$&$38231$\\
$11298049$&$9684036$&$2217417$&$4385860429$&$1.7336$&$7\cdot1614007$\\
$63420433$&$63420432$&$29276752$&$35481298799$&$1.7334$&$63420433$\\
$70849966$&$32204520$&$12664711$&$17441756347$&$1.7331$&$2\cdot11\cdot3220453$\\
$16696984$&$8348488$&$11353857$&$3834963193$&$1.7331$&$2^{3}\cdot2087123$\\
$98744881$&$93547764$&$69203303$&$54773867377$&$1.7330$&$19\cdot5197099$\\
$90971382$&$29504160$&$14546467$&$16116481081$&$1.7330$&$2\cdot3\cdot37\cdot409781$\\
$34397675$&$25142400$&$19337893$&$12884068343$&$1.7330$&$5^{2}\cdot13\cdot109\cdot971$\\
$67165919$&$67005960$&$31581824$&$37711662383$&$1.7329$&$421\cdot159539$\\
$4858325$&$3868800$&$1222007$&$1565602657$&$1.7328$&$5^{2}\cdot373\cdot521$\\
$14636122$&$7318060$&$13723561$&$3306851011$&$1.7328$&$2\cdot7318061$\\
$8889149$&$8889148$&$5361676$&$3943254683$&$1.7328$&$8889149$\\
$321877$&$318816$&$261128$&$88777303$&$1.7327$&$109\cdot2953$\\
$9323387$&$9311880$&$5959268$&$4154866483$&$1.7326$&$877\cdot10631$\\
$87236933$&$74774508$&$23996995$&$42944568031$&$1.7325$&$7\cdot12462419$\\
$5700033$&$3800016$&$1219243$&$1551628219$&$1.7325$&$3^{2}\cdot633337$\\
$20803$&$20440$&$20556$&$3494657$&$1.7325$&$71\cdot293$\\
$7403117$&$7403116$&$3323040$&$3208872701$&$1.7325$&$7403117$\\
$34486296$&$10611072$&$23129027$&$5161587131$&$1.7325$&$2^{3}\cdot3\cdot13\cdot110533$\\
$21906893$&$21643744$&$14200035$&$10704763819$&$1.7325$&$167\cdot233\cdot563$\\
$21454323$&$12111360$&$5823632$&$5777036519$&$1.7324$&$3\cdot11\cdot17\cdot167\cdot229$\\
$35333558$&$16307784$&$27927633$&$8154645973$&$1.7324$&$2\cdot13\cdot1358983$\\
$66191777$&$66191776$&$51440480$&$37185027377$&$1.7323$&$66191777$\\
$8406087$&$5604056$&$1102697$&$2405243579$&$1.7323$&$3\cdot2802029$\\
$41027015$&$32821608$&$16069331$&$17247415631$&$1.7321$&$5\cdot8205403$\\
$22405892$&$11193000$&$15603329$&$5325799733$&$1.7321$&$2^{2}\cdot1723\cdot3251$\\
$15569717$&$15569716$&$490356$&$7396105931$&$1.7320$&$15569717$\\
$23203748$&$11227560$&$16920591$&$5353782631$&$1.7319$&$2^{2}\cdot31\cdot187127$\\
$29109839$&$25847640$&$2805620$&$13131343009$&$1.7319$&$11\cdot43\cdot61543$\\
$34692634$&$17018976$&$20126501$&$8519821831$&$1.7318$&$2\cdot53\cdot327289$\\
$12784388$&$6219360$&$8363211$&$2757006631$&$1.7317$&$2^{2}\cdot37\cdot86381$\\
$7984309$&$7708960$&$3126502$&$3364520591$&$1.7317$&$29\cdot275321$\\
$34883461$&$34270368$&$21499851$&$17881831883$&$1.7317$&$89\cdot167\cdot2347$\\
$76246410$&$20332368$&$2401147$&$10753144957$&$1.7316$&$2\cdot3\cdot5\cdot2541547$\\
$383919$&$255944$&$323047$&$70964143$&$1.7316$&$3\cdot127973$\\
$82319061$&$49890320$&$3511234$&$27909672913$&$1.7316$&$3\cdot11\cdot2494517$\\
$65636502$&$21490560$&$18990805$&$11308469149$&$1.7316$&$2\cdot3\cdot113\cdot131\cdot739$\\
$11175254$&$5587626$&$3153657$&$2439359029$&$1.7314$&$2\cdot5587627$\\
$98363323$&$92863008$&$91405646$&$54289596619$&$1.7314$&$19\cdot293\cdot17669$\\
$11229443$&$11229442$&$3291025$&$5123917033$&$1.7314$&$11229443$\\
$76152248$&$35546112$&$75889461$&$19418560453$&$1.7313$&$2^{3}\cdot17\cdot127\cdot4409$\\
$5660889$&$3388608$&$1679705$&$1371614843$&$1.7313$&$3\cdot13\cdot37\cdot3923$\\
$34854023$&$34854022$&$5773885$&$18199573891$&$1.7313$&$34854023$\\
$33270071$&$30798720$&$21035823$&$15924129761$&$1.7312$&$17\cdot61\cdot32083$\\
$87788467$&$80937792$&$48202654$&$46663878631$&$1.7311$&$13\cdot937\cdot7207$\\
$393617$&$324576$&$141366$&$91854127$&$1.7310$&$7^{2}\cdot29\cdot277$\\
$238727$&$238726$&$99572$&$63362227$&$1.7309$&$238727$\\
$10541905$&$7666800$&$7288777$&$3401782187$&$1.7309$&$5\cdot11\cdot191671$\\
$60523378$&$29809956$&$54395307$&$15911520343$&$1.7308$&$2\cdot67\cdot451667$\\
$43311218$&$21634704$&$33371715$&$11121043523$&$1.7308$&$2\cdot1093\cdot19813$\\
$15533936$&$7060800$&$6800283$&$3191257163$&$1.7308$&$2^{4}\cdot11\cdot88261$\\
$57295125$&$30556800$&$11585687$&$16283401187$&$1.7308$&$3^{2}\cdot5^{3}\cdot50929$\\
$30722980$&$12289184$&$25631759$&$5985889879$&$1.7307$&$2^{2}\cdot5\cdot1536149$\\
$14166937$&$14143360$&$5815513$&$6635942029$&$1.7306$&$617\cdot22961$\\
$296707$&$295336$&$118922$&$81119933$&$1.7306$&$269\cdot1103$\\
$81135578$&$40567788$&$5175011$&$22398594539$&$1.7306$&$2\cdot40567789$\\
$411837$&$274556$&$321179$&$76922861$&$1.7305$&$3\cdot137279$\\
$86384017$&$86384016$&$76629520$&$49920207329$&$1.7305$&$86384017$\\
$84607729$&$84586660$&$35069927$&$48769121831$&$1.7304$&$5399\cdot15671$\\
$46191148$&$22883472$&$17287729$&$11842221617$&$1.7304$&$2^{2}\cdot109\cdot105943$\\
$47625741$&$31716360$&$41618912$&$16758254003$&$1.7304$&$3^{2}\cdot1171\cdot4519$\\
$215771$&$215770$&$2792$&$56319023$&$1.7303$&$215771$\\
$31063506$&$10275200$&$12574723$&$4951672177$&$1.7302$&$2\cdot3\cdot131\cdot39521$\\
$49462346$&$24731172$&$44932371$&$12905142331$&$1.7302$&$2\cdot24731173$\\
$20280796$&$9543872$&$3033799$&$4464808919$&$1.7301$&$2^{2}\cdot17\cdot298247$\\
$4039106$&$2015280$&$2362803$&$769792943$&$1.7299$&$2\cdot541\cdot3733$\\
$99463926$&$33154640$&$86885015$&$18288783473$&$1.7298$&$2\cdot3\cdot16577321$\\
$23362724$&$9102240$&$5240699$&$4280619191$&$1.7298$&$2^{2}\cdot7\cdot11\cdot75853$\\
$75587679$&$48892032$&$25772188$&$27161748949$&$1.7297$&$3^{2}\cdot43\cdot173\cdot1129$\\
$59356517$&$53726560$&$47117903$&$29606663369$&$1.7297$&$11\cdot233\cdot23159$\\
$4891599$&$3250800$&$2289766$&$1298563501$&$1.7296$&$3^{2}\cdot421\cdot1291$\\
$50739883$&$47149440$&$41612928$&$25563774077$&$1.7295$&$17\cdot79\cdot37781$\\
$23783599$&$20329056$&$11898161$&$10048576939$&$1.7295$&$7\cdot373\cdot9109$\\
$45010$&$15408$&$7419$&$2753029$&$1.7294$&$2\cdot5\cdot7\cdot643$\\
$7681708$&$3840852$&$6500357$&$1596613913$&$1.7294$&$2^{2}\cdot1920427$\\
$23214984$&$6946560$&$6006337$&$3209674129$&$1.7293$&$2^{3}\cdot3\cdot13\cdot37\cdot2011$\\
$34948551$&$20679120$&$12891140$&$10462507889$&$1.7292$&$3\cdot11^{2}\cdot43\cdot2239$\\
$5309397$&$3539592$&$1012330$&$1429240123$&$1.7292$&$3^{2}\cdot589933$\\
$22844330$&$9123840$&$12418781$&$4284308491$&$1.7292$&$2\cdot5\cdot881\cdot2593$\\
$50889233$&$50799540$&$24954350$&$27657807869$&$1.7292$&$571\cdot89123$\\
$70240211$&$68914872$&$15153354$&$38857990037$&$1.7292$&$53\cdot1325287$\\
$17091104$&$8517376$&$113847$&$3913976663$&$1.7291$&$2^{5}\cdot389\cdot1373$\\
$19535452$&$9767724$&$11446415$&$4563206731$&$1.7290$&$2^{2}\cdot4883863$\\
$31891608$&$9111744$&$24778675$&$4362037363$&$1.7290$&$2^{3}\cdot3^{2}\cdot7\cdot63277$\\
$68160143$&$68084088$&$58178750$&$38296018973$&$1.7290$&$907\cdot75149$\\
$51608825$&$41287040$&$38606123$&$22230400873$&$1.7289$&$5^{2}\cdot2064353$\\
$4298951$&$4298950$&$1477754$&$1733955007$&$1.7289$&$4298951$\\
$29894509$&$28930140$&$23563805$&$14791451251$&$1.7289$&$31\cdot964339$\\
$98849323$&$98802328$&$53120308$&$57879974263$&$1.7286$&$2207\cdot44789$\\
$415377$&$276912$&$342707$&$77602829$&$1.7286$&$3^{2}\cdot46153$\\
$51889$&$49140$&$51254$&$9962053$&$1.7286$&$19\cdot2731$\\
$76856991$&$51237992$&$33349462$&$28547293123$&$1.7285$&$3\cdot25618997$\\
$90650626$&$41204820$&$37604425$&$22881562177$&$1.7285$&$2\cdot11\cdot4120483$\\
$4208154$&$1402716$&$1611745$&$523422841$&$1.7285$&$2\cdot3\cdot701359$\\
$115756$&$56448$&$60315$&$12446207$&$1.7285$&$2^{2}\cdot43\cdot673$\\
$48158933$&$48140940$&$32426773$&$26038250593$&$1.7284$&$3271\cdot14723$\\
$5540066$&$2374308$&$4647739$&$935378827$&$1.7283$&$2\cdot7\cdot395719$\\
$12372911$&$12038472$&$8971916$&$5539663133$&$1.7283$&$37\cdot334403$\\
$98647251$&$65614152$&$76531367$&$37562486747$&$1.7279$&$3\cdot439\cdot74903$\\
$94636711$&$87283200$&$12543366$&$50643183751$&$1.7278$&$13\cdot1601\cdot4547$\\
$13379591$&$12675384$&$3874224$&$5877514673$&$1.7278$&$19\cdot704189$\\
$6073380$&$1539648$&$2837771$&$591955631$&$1.7277$&$2^{2}\cdot3^{4}\cdot5\cdot23\cdot163$\\
$81874454$&$40784776$&$64494161$&$22498094557$&$1.7276$&$2\cdot269\cdot152183$\\
$20659503$&$13773000$&$18252767$&$6587974721$&$1.7276$&$3\cdot6886501$\\
$12090606$&$3663800$&$207595$&$1559895769$&$1.7274$&$2\cdot3\cdot11\cdot183191$\\
$33730156$&$16528512$&$28786855$&$8225214763$&$1.7273$&$2^{2}\cdot79\cdot173\cdot617$\\
$59237275$&$47222240$&$27125146$&$25795339771$&$1.7273$&$5^{2}\cdot293\cdot8087$\\
$2222492$&$1103856$&$976663$&$387690271$&$1.7272$&$2^{2}\cdot157\cdot3539$\\
$1771188$&$584256$&$1463239$&$192751543$&$1.7270$&$2^{2}\cdot3\cdot103\cdot1433$\\
$6054652$&$2830080$&$1635979$&$1133855903$&$1.7270$&$2^{2}\cdot17\cdot269\cdot331$\\
$36252885$&$19334864$&$35145661$&$9750918841$&$1.7269$&$3\cdot5\cdot2416859$\\
$9301633$&$8455920$&$7325894$&$3737280727$&$1.7269$&$11^{2}\cdot76873$\\
$1531806$&$500864$&$824003$&$161663633$&$1.7268$&$2\cdot3\cdot53\cdot4817$\\
$56788291$&$48675672$&$44293352$&$26564425249$&$1.7268$&$7\cdot8112613$\\
$11884814$&$5942406$&$4493405$&$2607267671$&$1.7267$&$2\cdot5942407$\\
$10046159$&$10037016$&$3888299$&$4504567531$&$1.7266$&$1277\cdot7867$\\
$3680228$&$1731840$&$1672575$&$649392703$&$1.7266$&$2^{2}\cdot17\cdot54121$\\
$2048293$&$1890720$&$1496649$&$685626511$&$1.7265$&$13\cdot157561$\\
$56881897$&$56881896$&$29147059$&$31314190409$&$1.7265$&$56881897$\\
$8499133$&$7847424$&$6736434$&$3431887033$&$1.7265$&$17\cdot53\cdot9433$\\
$72599833$&$72351760$&$43456572$&$40917162551$&$1.7265$&$293\cdot247781$\\
$13376441$&$12347472$&$13213717$&$5711577583$&$1.7264$&$13\cdot1028957$\\
$857089$&$806656$&$759898$&$258743687$&$1.7264$&$17\cdot50417$\\
$24354053$&$24244620$&$516732$&$12104481073$&$1.7263$&$223\cdot109211$\\
$17467019$&$16864680$&$9323759$&$8079086537$&$1.7263$&$29\cdot602311$\\
$78494900$&$28543200$&$70671251$&$15377176751$&$1.7263$&$2^{2}\cdot5^{2}\cdot11\cdot71359$\\
$40017973$&$39595920$&$2696608$&$20932096487$&$1.7263$&$149\cdot491\cdot547$\\
$6228261$&$3832704$&$5751728$&$1569045239$&$1.7262$&$3^{2}\cdot13\cdot53233$\\
$67640038$&$32040000$&$53058329$&$17233627981$&$1.7262$&$2\cdot19\cdot1780001$\\
$88570503$&$48969360$&$18776120$&$27387061547$&$1.7260$&$3^{4}\cdot7\cdot31\cdot5039$\\
$4421643$&$2925000$&$522739$&$1150149919$&$1.7259$&$3\cdot131\cdot11251$\\
$73967287$&$70062168$&$7135896$&$39579634441$&$1.7259$&$23\cdot103\cdot31223$\\
$233552$&$106080$&$30729$&$26188553$&$1.7259$&$2^{4}\cdot11\cdot1327$\\
$12862352$&$6431168$&$5793321$&$2848373113$&$1.7259$&$2^{4}\cdot803897$\\
$49362802$&$24681400$&$9778551$&$12844107071$&$1.7258$&$2\cdot24681401$\\
$80956643$&$80657640$&$1975667$&$46147262177$&$1.7258$&$271\cdot298733$\\
$48479541$&$29321600$&$29348210$&$15397362707$&$1.7258$&$3\cdot11\cdot617\cdot2381$\\
$4025442$&$1338480$&$455771$&$495585137$&$1.7258$&$2\cdot3\cdot677\cdot991$\\
$9655538$&$4557696$&$8454679$&$1939562279$&$1.7258$&$2\cdot23\cdot79\cdot2657$\\
$89196661$&$87079440$&$77953914$&$50295674057$&$1.7258$&$71\cdot103\cdot12197$\\
$56034413$&$54667680$&$10417238$&$29988828193$&$1.7257$&$41\cdot1366693$\\
$66467339$&$62877600$&$65988418$&$35094276071$&$1.7256$&$19\cdot821\cdot4261$\\
$50229419$&$50229418$&$26766213$&$27251111311$&$1.7255$&$50229419$\\
$58975541$&$58373568$&$25341067$&$32225986453$&$1.7254$&$149\cdot397\cdot997$\\
$14253127$&$12216960$&$7607854$&$5666099273$&$1.7254$&$7\cdot2036161$\\
$17938121$&$17928132$&$812946$&$8629049147$&$1.7254$&$2347\cdot7643$\\
$51625311$&$32392320$&$24711485$&$17164314737$&$1.7253$&$3\cdot17\cdot1012261$\\
$605788$&$301232$&$62915$&$87296387$&$1.7253$&$2^{2}\cdot269\cdot563$\\
$41057494$&$19891872$&$10325365$&$10110468889$&$1.7252$&$2\cdot37\cdot277\cdot2003$\\
$30862191$&$19307904$&$7664609$&$9636668201$&$1.7252$&$3\cdot17\cdot463\cdot1307$\\
$7937393$&$7893360$&$6877055$&$3435830831$&$1.7252$&$181\cdot43853$\\
$89595074$&$42849796$&$43134417$&$23785829027$&$1.7251$&$2\cdot23\cdot1947719$\\
$3281653$&$3277548$&$2660012$&$1272659723$&$1.7250$&$1087\cdot3019$\\
$42861571$&$42833752$&$13043661$&$22815399433$&$1.7248$&$1637\cdot26183$\\
$503318$&$250600$&$82197$&$70546717$&$1.7248$&$2\cdot359\cdot701$\\
$2362622$&$1181310$&$2248095$&$418069567$&$1.7247$&$2\cdot1181311$\\
$10846965$&$5544000$&$8101136$&$2405280401$&$1.7247$&$3\cdot5\cdot43\cdot67\cdot251$\\
$6359781$&$4234032$&$2867987$&$1745447981$&$1.7246$&$3\cdot1453\cdot1459$\\
$15653922$&$5209920$&$963803$&$2302090337$&$1.7246$&$2\cdot3\cdot811\cdot3217$\\
$294319$&$294318$&$125354$&$80474441$&$1.7243$&$294319$\\
$264677$&$226860$&$143518$&$60225197$&$1.7241$&$7\cdot37811$\\
$27435388$&$13695200$&$5846721$&$6645210617$&$1.7240$&$2^{2}\cdot647\cdot10601$\\
$42779141$&$41404608$&$10137833$&$21998616307$&$1.7240$&$37\cdot197\cdot5869$\\
$93517897$&$85016260$&$17885344$&$49114781269$&$1.7240$&$11\cdot8501627$\\
$341$&$300$&$153$&$17203$&$1.7239$&$11\cdot31$\\
$40927804$&$20463900$&$12727421$&$10408389637$&$1.7238$&$2^{2}\cdot10231951$\\
$98782057$&$89801860$&$24057565$&$52180983661$&$1.7236$&$11\cdot8980187$\\
$32569358$&$16284678$&$18464591$&$8063096017$&$1.7236$&$2\cdot16284679$\\
$63353641$&$58302720$&$33205878$&$32280209147$&$1.7236$&$13\cdot337\cdot14461$\\
$70675971$&$46545728$&$14636839$&$25599338341$&$1.7235$&$3\cdot137\cdot359\cdot479$\\
$90977233$&$89435188$&$40331185$&$51715399529$&$1.7234$&$59\cdot1541987$\\
$13587778$&$6787140$&$5518147$&$3022004863$&$1.7233$&$2\cdot1231\cdot5519$\\
$9911471$&$9911470$&$2000354$&$4432427891$&$1.7233$&$9911471$\\
$1590154$&$795076$&$226145$&$265781863$&$1.7231$&$2\cdot795077$\\
$65384665$&$52307728$&$55509161$&$28824761761$&$1.7230$&$5\cdot13076933$\\
$12286497$&$8175872$&$10869530$&$3659959139$&$1.7229$&$3\cdot587\cdot6977$\\
$15826885$&$12661504$&$10309902$&$5913738007$&$1.7228$&$5\cdot3165377$\\
$43680464$&$21792480$&$21915187$&$11160433507$&$1.7228$&$2^{4}\cdot499\cdot5471$\\
$1156257$&$770832$&$383870$&$251291639$&$1.7227$&$3^{2}\cdot128473$\\
$1875847$&$1871136$&$844195$&$672397421$&$1.7226$&$439\cdot4273$\\
$24070121$&$23023572$&$16846985$&$11426084339$&$1.7224$&$23\cdot1046527$\\
$5894565$&$3122496$&$4150037$&$1253797817$&$1.7224$&$3\cdot5\cdot157\cdot2503$\\
$8653891$&$8653890$&$3937158$&$3802995307$&$1.7223$&$8653891$\\
$14214536$&$5904000$&$9845411$&$2611105499$&$1.7223$&$2^{3}\cdot7\cdot41^{2}\cdot151$\\
$30356429$&$30117276$&$28081389$&$15388434463$&$1.7222$&$127\cdot239027$\\
$87345949$&$79421440$&$74671737$&$45494565217$&$1.7222$&$17\cdot41\cdot113\cdot1109$\\
$985052$&$486816$&$803525$&$151516481$&$1.7222$&$2^{2}\cdot89\cdot2767$\\
$4470711$&$2403072$&$1152433$&$931060321$&$1.7221$&$3\cdot7^{2}\cdot17\cdot1789$\\
$44949602$&$22474800$&$37806855$&$11544904967$&$1.7221$&$2\cdot22474801$\\
$28728137$&$28336000$&$15377019$&$14379445519$&$1.7220$&$101\cdot461\cdot617$\\
$2730097$&$2718436$&$1257867$&$1027774339$&$1.7219$&$239\cdot11423$\\
$91959523$&$91959522$&$87196137$&$53239800431$&$1.7218$&$91959523$\\
$23431$&$23430$&$7067$&$4084061$&$1.7217$&$23431$\\
$40670117$&$40670116$&$18718231$&$21492540007$&$1.7214$&$40670117$\\
$54972$&$18288$&$18865$&$3372157$&$1.7214$&$2^{2}\cdot3^{3}\cdot509$\\
$27675853$&$27649440$&$27051085$&$13975680997$&$1.7214$&$1093\cdot25321$\\
$26992001$&$26717040$&$14878145$&$13456894643$&$1.7213$&$229\cdot311\cdot379$\\
$80902418$&$38322180$&$19912625$&$20973638887$&$1.7213$&$2\cdot19\cdot2129011$\\
$86189471$&$86189470$&$58434813$&$49531191167$&$1.7213$&$86189471$\\
$86933779$&$86933778$&$18376088$&$50005299013$&$1.7212$&$86933779$\\
$73563979$&$72677584$&$39373808$&$41014510111$&$1.7211$&$83\cdot886313$\\
$98749585$&$70288000$&$44841516$&$40235922611$&$1.7211$&$5\cdot11\cdot47\cdot38201$\\
$18464084$&$9221400$&$11728441$&$4258467761$&$1.7211$&$2^{2}\cdot1091\cdot4231$\\
$8797949$&$8797948$&$8550158$&$3870849769$&$1.7208$&$8797949$\\
$37843897$&$29776320$&$21157651$&$15385779833$&$1.7207$&$7\cdot13\cdot197\cdot2111$\\
$46133195$&$35852544$&$21937359$&$18936547309$&$1.7206$&$5\cdot43\cdot229\cdot937$\\
$6416663$&$5733880$&$98462$&$2406347087$&$1.7205$&$11\cdot59\cdot9887$\\
$5065584$&$1688512$&$4750793$&$643014377$&$1.7203$&$2^{4}\cdot3\cdot105533$\\
$7356810$&$1952000$&$3876401$&$768984641$&$1.7202$&$2\cdot3\cdot5\cdot251\cdot977$\\
$380615$&$304488$&$101696$&$84978841$&$1.7202$&$5\cdot76123$\\
$3214481$&$3214480$&$551691$&$1241341357$&$1.7202$&$3214481$\\
$85889599$&$85845240$&$66854260$&$49281594487$&$1.7202$&$2029\cdot42331$\\
$73318853$&$69204240$&$59972199$&$38918964289$&$1.7201$&$19\cdot277\cdot13931$\\
$23532642$&$6723360$&$3261851$&$3086037953$&$1.7201$&$2\cdot3^{2}\cdot7^{2}\cdot26681$\\
$11958244$&$5970944$&$4516577$&$2611413769$&$1.7200$&$2^{2}\cdot953\cdot3137$\\
$51910417$&$46802448$&$27809651$&$25256272313$&$1.7199$&$13\cdot43\cdot92863$\\
$6945667$&$6938296$&$2505695$&$2961359837$&$1.7199$&$1109\cdot6263$\\
$8238634$&$4057632$&$2039337$&$1690959307$&$1.7199$&$2\cdot73^{2}\cdot773$\\
$44544439$&$44502520$&$41625589$&$23739267137$&$1.7198$&$1091\cdot40829$\\
$19257773$&$18174240$&$1386778$&$8763673493$&$1.7198$&$19\cdot281\cdot3607$\\
$14886080$&$5411840$&$1447251$&$2383220051$&$1.7198$&$2^{6}\cdot5\cdot11\cdot4229$\\
$70894108$&$35426160$&$1641649$&$19143050809$&$1.7197$&$2^{2}\cdot2131\cdot8317$\\
$606286$&$303142$&$305359$&$87610543$&$1.7196$&$2\cdot303143$\\
$1449233$&$1353024$&$793540$&$465997333$&$1.7196$&$17\cdot163\cdot523$\\
$187029$&$124632$&$37970$&$30523697$&$1.7195$&$3^{4}\cdot2309$\\
$76592311$&$76553224$&$30081473$&$43381329499$&$1.7195$&$2069\cdot37019$\\
$38207665$&$30566128$&$34942826$&$15814708471$&$1.7195$&$5\cdot7641533$\\
$20010798$&$6670260$&$8027521$&$3029658019$&$1.7194$&$2\cdot3^{2}\cdot1111711$\\
$228707$&$228706$&$187732$&$59880259$&$1.7193$&$228707$\\
$79364738$&$37348096$&$47936163$&$20365309091$&$1.7193$&$2\cdot17\cdot2334257$\\
$6415667$&$6180480$&$6023504$&$2604368639$&$1.7193$&$31\cdot349\cdot593$\\
$47771944$&$21654720$&$35801965$&$11118892973$&$1.7192$&$2^{3}\cdot11\cdot619\cdot877$\\
$67171456$&$30525440$&$44704109$&$16300196461$&$1.7192$&$2^{7}\cdot11^{2}\cdot4337$\\
$99078631$&$99078630$&$73369975$&$57737133217$&$1.7191$&$99078631$\\
$53299661$&$51966432$&$41897732$&$28237418401$&$1.7191$&$43\cdot1039\cdot1193$\\
$30465581$&$28673472$&$22406733$&$14584954451$&$1.7190$&$17\cdot1792093$\\
$34145489$&$27512784$&$18839018$&$14052634997$&$1.7189$&$7\cdot19\cdot139\cdot1847$\\
$93435991$&$84941800$&$56039926$&$48923063219$&$1.7189$&$11\cdot8494181$\\
$55579743$&$36928440$&$47928665$&$19723157687$&$1.7188$&$3^{3}\cdot311\cdot6619$\\
$383399$&$383398$&$41427$&$108926743$&$1.7188$&$383399$\\
$37664726$&$16219080$&$12809543$&$8073060907$&$1.7187$&$2\cdot11\cdot19\cdot90107$\\
$32981851$&$28269864$&$17979750$&$14431048637$&$1.7187$&$7^{3}\cdot96157$\\
$50580463$&$50566240$&$32774033$&$27346224053$&$1.7186$&$7103\cdot7121$\\
$88182281$&$75447360$&$79853540$&$43024624387$&$1.7184$&$11\cdot17^{2}\cdot27739$\\
$6867738$&$2289240$&$317567$&$906858983$&$1.7184$&$2\cdot3^{2}\cdot381541$\\
$81161464$&$37986624$&$51792851$&$20747966171$&$1.7184$&$2^{3}\cdot19^{2}\cdot157\cdot179$\\
$51749836$&$23469056$&$46888475$&$12156350099$&$1.7183$&$2^{2}\cdot17\cdot53\cdot83\cdot173$\\
$96263006$&$37733472$&$95584161$&$20792130451$&$1.7182$&$2\cdot7\cdot19\cdot29\cdot12479$\\
$66057369$&$37747056$&$27650407$&$20373320059$&$1.7181$&$3\cdot7\cdot3145589$\\
$24553224$&$8184384$&$2982287$&$3808732007$&$1.7181$&$2^{3}\cdot3^{2}\cdot341017$\\
$6042062$&$2775360$&$4952875$&$1104608159$&$1.7181$&$2\cdot13\cdot281\cdot827$\\
$10648681$&$10022272$&$8282370$&$4491377071$&$1.7180$&$17\cdot626393$\\
$46944559$&$46897560$&$24335386$&$25139674451$&$1.7180$&$1021\cdot45979$\\
$13477449$&$8946896$&$9337000$&$4039094251$&$1.7180$&$3\cdot239\cdot18797$\\
$343537$&$339316$&$154656$&$94627331$&$1.7180$&$83\cdot4139$\\
$88269941$&$88269940$&$5639926$&$50760856001$&$1.7179$&$88269941$\\
$20454263$&$20454262$&$15887929$&$9956659747$&$1.7178$&$20454263$\\
$469497$&$263952$&$207602$&$73918631$&$1.7178$&$3\cdot7\cdot79\cdot283$\\
$89440045$&$70843200$&$25222783$&$40273243033$&$1.7177$&$5\cdot101\cdot177109$\\
$45270576$&$13924224$&$8916623$&$6935314751$&$1.7177$&$2^{4}\cdot3^{4}\cdot13\cdot2687$\\
$5939466$&$1827504$&$5051021$&$705908009$&$1.7176$&$2\cdot3\cdot13\cdot76147$\\
$34985277$&$21954240$&$17245471$&$11072593003$&$1.7176$&$3^{4}\cdot23\cdot89\cdot211$\\
$37370211$&$24562440$&$35621849$&$12517272323$&$1.7175$&$3\cdot71\cdot175447$\\
$64112719$&$58218840$&$16628510$&$32137100729$&$1.7175$&$11\cdot1063\cdot5483$\\
$3876311$&$3876310$&$922854$&$1532065699$&$1.7174$&$3876311$\\
$96341673$&$62491824$&$57308978$&$35414702969$&$1.7173$&$3\cdot37\cdot867943$\\
$5933424$&$1695168$&$4454437$&$651197653$&$1.7173$&$2^{4}\cdot3\cdot7\cdot17659$\\
$16021739$&$15702016$&$9704993$&$7411748411$&$1.7172$&$83\cdot137\cdot1409$\\
$73503307$&$72784200$&$39939500$&$40981281499$&$1.7172$&$179\cdot283\cdot1451$\\
$17109031$&$17109030$&$5459067$&$8149357823$&$1.7171$&$17109031$\\
$1260665$&$855360$&$688742$&$281817037$&$1.7171$&$5\cdot7\cdot181\cdot199$\\
$38050911$&$24053760$&$37993108$&$12252335539$&$1.7171$&$3^{3}\cdot37\cdot41\cdot929$\\
$45833227$&$38826480$&$17209803$&$20550495499$&$1.7170$&$11^{2}\cdot23\cdot43\cdot383$\\
$79535608$&$39767800$&$22824587$&$21736045571$&$1.7170$&$2^{3}\cdot9941951$\\
$44096790$&$11759136$&$8844179$&$5785523669$&$1.7169$&$2\cdot3\cdot5\cdot1469893$\\
$51397251$&$32901120$&$38128552$&$17359002139$&$1.7168$&$3\cdot29\cdot193\cdot3061$\\
$16192445$&$12953952$&$5620998$&$6045402983$&$1.7166$&$5\cdot3238489$\\
$31121456$&$15560720$&$7459479$&$7632216199$&$1.7166$&$2^{4}\cdot1945091$\\
$5842909$&$5842908$&$4254359$&$2434904503$&$1.7166$&$5842909$\\
$41224023$&$27342000$&$35476250$&$14092868093$&$1.7166$&$3^{2}\cdot197\cdot23251$\\
$12368991$&$8245992$&$7474972$&$3681065299$&$1.7165$&$3\cdot4122997$\\
$380532$&$120096$&$154607$&$30977699$&$1.7163$&$2^{2}\cdot3\cdot19\cdot1669$\\
$3299831$&$3253268$&$2761407$&$1256697187$&$1.7163$&$83^{2}\cdot479$\\
$1903991$&$1903990$&$1593455$&$683222233$&$1.7163$&$1903991$\\
$27436658$&$13718328$&$14827475$&$6627062053$&$1.7162$&$2\cdot13718329$\\
$5165743$&$4696120$&$2527623$&$1913852533$&$1.7162$&$11\cdot469613$\\
$687531$&$391680$&$161830$&$116354569$&$1.7162$&$3\cdot13\cdot17^{2}\cdot61$\\
$31684817$&$31684816$&$29816634$&$16220758121$&$1.7162$&$31684817$\\
$91874598$&$30624864$&$74181889$&$16611609529$&$1.7162$&$2\cdot3\cdot15312433$\\
$65623968$&$20921472$&$65555723$&$10893510443$&$1.7161$&$2^{5}\cdot3^{2}\cdot23\cdot9907$\\
$59784794$&$29868220$&$14849797$&$15798035413$&$1.7161$&$2\cdot1307\cdot22871$\\
$775667$&$771456$&$597452$&$243381223$&$1.7161$&$193\cdot4019$\\
$72889111$&$68739192$&$52002473$&$38537453081$&$1.7160$&$19\cdot223\cdot17203$\\
$32120071$&$32055712$&$19154592$&$16432510873$&$1.7160$&$503\cdot63857$\\
$40739787$&$24541920$&$8006303$&$12555860699$&$1.7159$&$3^{3}\cdot11\cdot229\cdot599$\\
$9065413$&$7361280$&$8406361$&$3199431737$&$1.7158$&$7\cdot19\cdot68161$\\
$12200530$&$4863280$&$10045399$&$2096336029$&$1.7157$&$2\cdot5\cdot311\cdot3923$\\
$40048055$&$32038440$&$9574454$&$16629517279$&$1.7156$&$5\cdot8009611$\\
$8512670$&$3405064$&$5960067$&$1402037947$&$1.7156$&$2\cdot5\cdot851267$\\
$59700602$&$27553968$&$52252995$&$14499798679$&$1.7156$&$2\cdot13^{2}\cdot176629$\\
$15725047$&$13732992$&$333991$&$6416153167$&$1.7155$&$13\cdot29\cdot53\cdot787$\\
$74253454$&$33667200$&$22076817$&$18139919593$&$1.7153$&$2\cdot11\cdot421\cdot8017$\\
$83617172$&$41808584$&$46188261$&$22957293389$&$1.7153$&$2^{2}\cdot20904293$\\
$5561089$&$5561088$&$4204584$&$2300934341$&$1.7153$&$5561089$\\
$7978790$&$3152736$&$1380147$&$1285965337$&$1.7152$&$2\cdot5\cdot83\cdot9613$\\
$84698076$&$27172800$&$80094335$&$14563465331$&$1.7152$&$2^{2}\cdot3\cdot31\cdot223\cdot1021$\\
$70420497$&$38850336$&$56501273$&$21041809379$&$1.7152$&$3\cdot7^{2}\cdot29\cdot16519$\\
$8446252$&$4215536$&$2222295$&$1759042711$&$1.7151$&$2^{2}\cdot677\cdot3119$\\
$12933367$&$12925600$&$7776688$&$5944192141$&$1.7151$&$2417\cdot5351$\\
$26442895$&$21154312$&$12976526$&$10457920051$&$1.7149$&$5\cdot5288579$\\
$68499301$&$61399296$&$23796036$&$34067948633$&$1.7149$&$13\cdot43\cdot283\cdot433$\\
$258603$&$172400$&$206786$&$44427899$&$1.7149$&$3\cdot86201$\\
$13915898$&$6903036$&$4733691$&$3066231251$&$1.7149$&$2\cdot127\cdot54787$\\
$70188305$&$50930880$&$66207963$&$28001153353$&$1.7148$&$5\cdot11\cdot547\cdot2333$\\
$38843$&$32040$&$2476$&$6023141$&$1.7147$&$7\cdot31\cdot179$\\
$42561151$&$42539904$&$35760379$&$22508048107$&$1.7147$&$2239\cdot19009$\\
$65273672$&$32636832$&$58751719$&$17421548471$&$1.7147$&$2^{3}\cdot8159209$\\
$66673137$&$44373600$&$64980466$&$24133982923$&$1.7145$&$3\cdot601\cdot36979$\\
$79378555$&$63112608$&$27558682$&$35351015657$&$1.7145$&$5\cdot163\cdot97397$\\
$9914907$&$6393600$&$1014956$&$2767274009$&$1.7145$&$3\cdot41\cdot149\cdot541$\\
$4820437$&$4820436$&$4707194$&$1956984179$&$1.7144$&$4820437$\\
$12459199$&$12319120$&$2067323$&$5633625271$&$1.7144$&$89\cdot139991$\\
$30284739$&$20075040$&$4938260$&$9968617391$&$1.7143$&$3^{3}\cdot181\cdot6197$\\
$33364509$&$22243004$&$30532877$&$11174278883$&$1.7142$&$3\cdot11121503$\\
$41727376$&$20787200$&$20082449$&$10535381201$&$1.7142$&$2^{4}\cdot281\cdot9281$\\
$76532234$&$38219020$&$23282919$&$20763518333$&$1.7142$&$2\cdot827\cdot46271$\\
$75631114$&$34906656$&$18302083$&$18850449469$&$1.7139$&$2\cdot13\cdot2908889$\\
$13967207$&$13924680$&$5793727$&$6458643361$&$1.7139$&$331\cdot42197$\\
$40256881$&$34292160$&$22054598$&$17855852881$&$1.7138$&$7^{3}\cdot241\cdot487$\\
$1966918$&$923400$&$298119$&$315004999$&$1.7137$&$2\cdot19\cdot191\cdot271$\\
$237953$&$236208$&$131683$&$61999463$&$1.7137$&$149\cdot1597$\\
$5937736$&$2544720$&$5623363$&$1003163011$&$1.7136$&$2^{3}\cdot7\cdot106031$\\
$100157$&$97980$&$82950$&$22217647$&$1.7136$&$47\cdot2131$\\
$495518$&$247758$&$264255$&$69141257$&$1.7134$&$2\cdot247759$\\
$35972593$&$35972592$&$23520767$&$18657323941$&$1.7134$&$35972593$\\
$74107477$&$74107476$&$46351053$&$41694753127$&$1.7134$&$74107477$\\
$35483903$&$27876096$&$5224888$&$14234269991$&$1.7133$&$7\cdot13\cdot149\cdot2617$\\
$47868463$&$47868462$&$37850952$&$25647478657$&$1.7133$&$47868463$\\
$67263059$&$63722880$&$48247076$&$35361353051$&$1.7133$&$19\cdot3540161$\\
$27057479$&$27057478$&$20658062$&$13576455041$&$1.7133$&$27057479$\\
$95336381$&$81716892$&$53008048$&$46863171119$&$1.7133$&$7\cdot13619483$\\
$23340700$&$9336240$&$13929589$&$4355299789$&$1.7132$&$2^{2}\cdot5^{2}\cdot233407$\\
$5505756$&$1705984$&$1254445$&$650933653$&$1.7131$&$2^{2}\cdot3\cdot17\cdot137\cdot197$\\
$10131$&$6120$&$2258$&$843131$&$1.7131$&$3\cdot11\cdot307$\\
$26924995$&$20249568$&$21924973$&$9984173123$&$1.7130$&$5\cdot19\cdot139\cdot2039$\\
$48315784$&$19958400$&$20888057$&$10167202697$&$1.7129$&$2^{3}\cdot11^{2}\cdot19\cdot37\cdot71$\\
$17271851$&$17271850$&$11432882$&$8215562107$&$1.7128$&$17271851$\\
$37974971$&$37783944$&$34748949$&$19705783927$&$1.7128$&$199\cdot190829$\\
$17762596$&$8854272$&$17147915$&$4049257207$&$1.7127$&$2^{2}\cdot337\cdot13177$\\
$63237771$&$42071040$&$18053578$&$22720413367$&$1.7127$&$3^{2}\cdot499\cdot14081$\\
$2902592$&$1036800$&$291019$&$366017611$&$1.7127$&$2^{6}\cdot7\cdot11\cdot19\cdot31$\\
$65096650$&$25891200$&$11979629$&$13617179479$&$1.7126$&$2\cdot5^{2}\cdot181\cdot7193$\\
$8778727$&$8778726$&$6418320$&$3842722019$&$1.7125$&$8778727$\\
$25227949$&$23743936$&$12797287$&$11769021521$&$1.7125$&$17\cdot1483997$\\
$55874571$&$37129320$&$44897948$&$19768621511$&$1.7124$&$3\cdot311\cdot59887$\\
$280276$&$136640$&$231665$&$34705613$&$1.7124$&$2^{2}\cdot41\cdot1709$\\
$26530279$&$26530278$&$9154977$&$13274294477$&$1.7124$&$26530279$\\
$51070231$&$51070230$&$19197554$&$27546052063$&$1.7122$&$51070231$\\
$35899570$&$12190848$&$1241873$&$5924670923$&$1.7122$&$2\cdot5\cdot7\cdot107\cdot4793$\\
$823250$&$316800$&$544047$&$93571297$&$1.7120$&$2\cdot5^{3}\cdot37\cdot89$\\
$8267954$&$4000752$&$4829493$&$1658420293$&$1.7120$&$2\cdot43\cdot127\cdot757$\\
$17391185$&$11925360$&$15487603$&$5545884433$&$1.7120$&$5\cdot7\cdot496891$\\
$3957529$&$3749220$&$3714053$&$1475914841$&$1.7119$&$19\cdot208291$\\
$19407667$&$19376280$&$4686060$&$9339773887$&$1.7118$&$631\cdot30757$\\
$82652442$&$27550812$&$16683955$&$14728818631$&$1.7118$&$2\cdot3\cdot13775407$\\
$18306911$&$15538680$&$5901599$&$7365279821$&$1.7117$&$7\cdot103\cdot25391$\\
$10521625$&$8208000$&$7776738$&$3616694113$&$1.7117$&$5^{3}\cdot41\cdot2053$\\
$508714$&$243276$&$198735$&$67857697$&$1.7117$&$2\cdot23\cdot11059$\\
$15749033$&$15679428$&$13985898$&$7368784309$&$1.7117$&$227\cdot69379$\\
$7567133$&$6460560$&$7005735$&$2746307881$&$1.7114$&$7\cdot271\cdot3989$\\
$9131403$&$6078824$&$1980418$&$2604430273$&$1.7114$&$3\cdot863\cdot3527$\\
$86816007$&$55360800$&$57326114$&$30877008599$&$1.7113$&$3^{2}\cdot23\cdot419401$\\
$63779660$&$21650112$&$19745023$&$11244965183$&$1.7111$&$2^{2}\cdot5\cdot7\cdot103\cdot4423$\\
$72708976$&$36354480$&$44856845$&$19603571389$&$1.7111$&$2^{4}\cdot4544311$\\
$15367336$&$7683664$&$7085415$&$3449368679$&$1.7111$&$2^{3}\cdot1920917$\\
$11280505$&$8871216$&$6368898$&$3943265143$&$1.7110$&$5\cdot59\cdot38239$\\
$331472$&$165728$&$225489$&$43316849$&$1.7109$&$2^{4}\cdot20717$\\
$6027501$&$4018332$&$4652869$&$1632078139$&$1.7109$&$3\cdot2009167$\\
$68308111$&$68092312$&$61130003$&$37903823497$&$1.7108$&$317\cdot215483$\\
$455710$&$180576$&$408129$&$48713389$&$1.7105$&$2\cdot5\cdot199\cdot229$\\
$10237727$&$10231320$&$3754274$&$4559542789$&$1.7105$&$3037\cdot3371$\\
$115365$&$61520$&$26986$&$13524691$&$1.7104$&$3\cdot5\cdot7691$\\
$14636413$&$13305820$&$12059359$&$6159352819$&$1.7104$&$11\cdot1330583$\\
$86343215$&$57296160$&$41412431$&$31988401981$&$1.7103$&$5\cdot7\cdot31\cdot79579$\\
$640712$&$319224$&$245429$&$92507957$&$1.7102$&$2^{3}\cdot283^{2}$\\
$71576525$&$57261200$&$71173216$&$31636420741$&$1.7101$&$5^{2}\cdot2863061$\\
$659255$&$520416$&$47097$&$156949787$&$1.7100$&$5\cdot79\cdot1669$\\
$19650511$&$19650510$&$4880027$&$9476426329$&$1.7099$&$19650511$\\
$49373973$&$28772640$&$8607950$&$14968921769$&$1.7099$&$3^{2}\cdot11\cdot59\cdot79\cdot107$\\
$131014$&$60456$&$46909$&$13410337$&$1.7099$&$2\cdot13\cdot5039$\\
$4899133$&$4766688$&$142197$&$1930400599$&$1.7096$&$37\cdot132409$\\
$49109255$&$34252416$&$16974959$&$17990962289$&$1.7095$&$5\cdot13\cdot23\cdot107\cdot307$\\
$40883787$&$23361912$&$19408031$&$11875706261$&$1.7095$&$3^{2}\cdot7^{2}\cdot92707$\\
$8754982$&$4373112$&$6140941$&$1827177197$&$1.7094$&$2\cdot1543\cdot2837$\\
$14753930$&$5890752$&$9155021$&$2591092771$&$1.7093$&$2\cdot5\cdot757\cdot1949$\\
$35692389$&$22760232$&$3982462$&$11461239331$&$1.7093$&$3^{2}\cdot23\cdot172427$\\
$2932228$&$1221120$&$1644507$&$435614251$&$1.7093$&$2^{2}\cdot13\cdot17\cdot31\cdot107$\\
$15056777$&$14907600$&$14549596$&$6955723793$&$1.7092$&$101\cdot149077$\\
$54342767$&$51980016$&$14866994$&$28110077533$&$1.7090$&$23\cdot2362729$\\
$20909581$&$16293120$&$15626257$&$7793990389$&$1.7090$&$7\cdot11\cdot271553$\\
$49567559$&$49205616$&$18356901$&$26388298289$&$1.7089$&$137\cdot361807$\\
$21636331$&$21636330$&$10264720$&$10547157917$&$1.7088$&$21636331$\\
$746992$&$373488$&$189603$&$110744419$&$1.7088$&$2^{4}\cdot46687$\\
$807599$&$684288$&$493901$&$213700037$&$1.7088$&$13\cdot23\cdot37\cdot73$\\
$19093716$&$6144768$&$2118823$&$2751613927$&$1.7088$&$2^{2}\cdot3^{2}\cdot29\cdot18289$\\
$147967$&$146016$&$105765$&$35321911$&$1.7088$&$79\cdot1873$\\
$11538413$&$11119680$&$5315151$&$5012986393$&$1.7088$&$37\cdot109\cdot2861$\\
$19294142$&$8268876$&$13052849$&$3775410539$&$1.7088$&$2\cdot7^{2}\cdot196879$\\
$55264772$&$27632384$&$54149661$&$14422990381$&$1.7087$&$2^{2}\cdot13816193$\\
$32057728$&$16028800$&$30767359$&$7852852991$&$1.7087$&$2^{7}\cdot250451$\\
$63336241$&$63336240$&$25137590$&$34923406381$&$1.7087$&$63336241$\\
$9325952$&$4662912$&$4904651$&$1963354571$&$1.7087$&$2^{7}\cdot72859$\\
$865903$&$864000$&$525625$&$275882779$&$1.7086$&$751\cdot1153$\\
$30416110$&$12166440$&$2516069$&$5842409189$&$1.7083$&$2\cdot5\cdot3041611$\\
$58541787$&$38996448$&$43248124$&$20825582509$&$1.7083$&$3^{2}\cdot2027\cdot3209$\\
$927199$&$700128$&$488487$&$221161849$&$1.7082$&$7\cdot13\cdot23\cdot443$\\
$1099562$&$545632$&$829009$&$171261119$&$1.7081$&$2\cdot137\cdot4013$\\
$33386777$&$31934672$&$2532616$&$16328666569$&$1.7081$&$23^{2}\cdot63113$\\
$42300256$&$21108480$&$18696971$&$10678361483$&$1.7081$&$2^{5}\cdot691\cdot1913$\\
$3215775$&$1680640$&$2371568$&$616584593$&$1.7081$&$3\cdot5^{2}\cdot53\cdot809$\\
$6426835$&$4910976$&$1522592$&$2025975617$&$1.7081$&$5\cdot29\cdot127\cdot349$\\
$86244212$&$42905016$&$75925245$&$23534350909$&$1.7081$&$2^{2}\cdot199\cdot108347$\\
$11538372$&$3846120$&$4381399$&$1619753479$&$1.7081$&$2^{2}\cdot3\cdot961531$\\
$35340226$&$17670112$&$23780091$&$8752815913$&$1.7079$&$2\cdot17670113$\\
$15755516$&$6681600$&$9648669$&$2971685677$&$1.7077$&$2^{2}\cdot7\cdot97\cdot5801$\\
$1820519$&$1741344$&$618417$&$615953839$&$1.7076$&$23\cdot79153$\\
$19355995$&$14408064$&$10525496$&$6804479741$&$1.7076$&$5\cdot23\cdot37\cdot4549$\\
$58671929$&$58630884$&$55758196$&$32031959501$&$1.7076$&$1483\cdot39563$\\
$35250317$&$33533280$&$4932940$&$17242337953$&$1.7075$&$31\cdot59\cdot19273$\\
$37787771$&$32389476$&$22906672$&$16687313683$&$1.7075$&$7^{2}\cdot771179$\\
$941912$&$468160$&$402787$&$143573411$&$1.7075$&$2^{3}\cdot281\cdot419$\\
$97677409$&$96076080$&$90678128$&$55473769031$&$1.7075$&$61\cdot1601269$\\
$44086$&$18216$&$585$&$3262949$&$1.7075$&$2\cdot7\cdot47\cdot67$\\
$80871778$&$35816256$&$40054689$&$19368409631$&$1.7074$&$2\cdot13\cdot29\cdot283\cdot379$\\
$12885866$&$5522508$&$12639117$&$2396524327$&$1.7074$&$2\cdot7\cdot920419$\\
$2962283$&$2931648$&$2830629$&$1110724471$&$1.7074$&$97\cdot30539$\\
$67015425$&$35632960$&$31783619$&$19064164319$&$1.7074$&$3\cdot5^{2}\cdot383\cdot2333$\\
$9246086$&$4623042$&$1288081$&$1942966141$&$1.7074$&$2\cdot4623043$\\
$4992194$&$2496096$&$4711221$&$968204663$&$1.7073$&$2\cdot2496097$\\
$1941848$&$970920$&$771849$&$330886009$&$1.7073$&$2^{3}\cdot242731$\\
$48404451$&$31156832$&$24794146$&$16240285231$&$1.7072$&$3\cdot29\cdot556373$\\
$55913666$&$27778608$&$18263247$&$14499902741$&$1.7071$&$2\cdot157\cdot178069$\\
$65135742$&$18610200$&$58493431$&$9568311763$&$1.7071$&$2\cdot3\cdot7\cdot1550851$\\
$28214235$&$12591936$&$19302292$&$6028934347$&$1.7071$&$3^{2}\cdot5\cdot7\cdot43\cdot2083$\\
$2236265$&$1683712$&$911248$&$602466533$&$1.7071$&$5\cdot17\cdot26309$\\
$1024376$&$512184$&$293203$&$159071483$&$1.7070$&$2^{3}\cdot128047$\\
$21220195$&$16771296$&$13206293$&$8034440003$&$1.7070$&$5\cdot83\cdot51133$\\
$66408144$&$19425280$&$61511027$&$10022732627$&$1.7070$&$2^{4}\cdot3\cdot11\cdot29\cdot4337$\\
$31730781$&$20542128$&$12474310$&$10198055011$&$1.7069$&$3\cdot47\cdot139\cdot1619$\\
$50518627$&$50518626$&$2376308$&$27130879007$&$1.7069$&$50518627$\\
$21648941$&$21648940$&$20779595$&$10542164921$&$1.7069$&$21648941$\\
$41611053$&$23696640$&$23803466$&$12049397783$&$1.7068$&$3\cdot11^{3}\cdot17\cdot613$\\
$30576227$&$27796560$&$12440413$&$14016352379$&$1.7068$&$11\cdot2779657$\\
$77419000$&$30967200$&$69944771$&$16560191771$&$1.7068$&$2^{3}\cdot5^{3}\cdot77419$\\
$6578557$&$6578556$&$4324169$&$2767318109$&$1.7067$&$6578557$\\
$25496362$&$11998272$&$6793071$&$5692481797$&$1.7067$&$2\cdot17\cdot749893$\\
$25063$&$24640$&$21536$&$4307309$&$1.7067$&$71\cdot353$\\
$28591450$&$10763520$&$17308731$&$5106586831$&$1.7067$&$2\cdot5^{2}\cdot17\cdot33637$\\
$50833227$&$31236192$&$6537580$&$16324003447$&$1.7067$&$3\cdot19\cdot37\cdot24103$\\
$12948655$&$9808128$&$10545873$&$4413088573$&$1.7066$&$5\cdot23\cdot109\cdot1033$\\
$4008941$&$3953952$&$2994615$&$1558463723$&$1.7066$&$73\cdot54917$\\
$63597246$&$20891520$&$49744223$&$10797678797$&$1.7066$&$2\cdot3\cdot157\cdot181\cdot373$\\
$45295739$&$44949840$&$3413067$&$23828971781$&$1.7066$&$131\cdot345769$\\
$57080286$&$19002336$&$3387659$&$9707036279$&$1.7066$&$2\cdot3^{2}\cdot1049\cdot3023$\\
$9767532$&$3255840$&$2873255$&$1341025139$&$1.7066$&$2^{2}\cdot3\cdot813961$\\
$63969219$&$40401504$&$18902156$&$21704467397$&$1.7065$&$3^{2}\cdot19\cdot374089$\\
$17376136$&$8667600$&$11996991$&$3939003727$&$1.7064$&$2^{3}\cdot467\cdot4651$\\
$3048421$&$3044844$&$2674822$&$1158026381$&$1.7063$&$1399\cdot2179$\\
$54854659$&$54788440$&$8022754$&$29684393273$&$1.7063$&$839\cdot65381$\\
$14022079$&$14022078$&$843433$&$6479043931$&$1.7062$&$14022079$\\
$48903146$&$24451572$&$47225507$&$12566430883$&$1.7062$&$2\cdot24451573$\\
$6954042$&$2318012$&$2270189$&$913249691$&$1.7062$&$2\cdot3\cdot1159007$\\
$29819617$&$29736196$&$26868392$&$15026135743$&$1.7062$&$359\cdot83063$\\
$76576344$&$23561856$&$59766709$&$12388558093$&$1.7062$&$2^{3}\cdot3\cdot13\cdot245437$\\
$4175061$&$2530320$&$1747777$&$970361929$&$1.7062$&$3\cdot11\cdot126517$\\
$43120353$&$28527200$&$26328797$&$14687248817$&$1.7061$&$3\cdot131\cdot109721$\\
$1196096$&$543360$&$270535$&$171312263$&$1.7060$&$2^{6}\cdot11\cdot1699$\\
$5785027$&$5785026$&$3558318$&$2392774469$&$1.7060$&$5785027$\\
$38442581$&$38429664$&$5814411$&$19995956531$&$1.7059$&$4649\cdot8269$\\
$93776506$&$46888252$&$52446511$&$25934762167$&$1.7059$&$2\cdot46888253$\\
$8905786$&$4452892$&$8522911$&$1860926399$&$1.7059$&$2\cdot4452893$\\
$1432430$&$572968$&$340717$&$183691757$&$1.7059$&$2\cdot5\cdot143243$\\
$39690093$&$26441424$&$31766354$&$13486707881$&$1.7057$&$3\cdot1747\cdot7573$\\
$25721974$&$12852840$&$1499431$&$6123329243$&$1.7057$&$2\cdot2141\cdot6007$\\
$88325$&$70640$&$41232$&$15321457$&$1.7057$&$5^{2}\cdot3533$\\
$99095905$&$79276720$&$92720831$&$45280453511$&$1.7056$&$5\cdot19819181$\\
$54031261$&$53605692$&$11169231$&$28971925127$&$1.7056$&$127\cdot425443$\\
$80608529$&$80608528$&$20475476$&$45564294361$&$1.7055$&$80608529$\\
$56083715$&$44771392$&$52736144$&$24000482449$&$1.7054$&$5\cdot479\cdot23417$\\
$42481615$&$30895680$&$29070664$&$15959676289$&$1.7053$&$5\cdot11\cdot772393$\\
$67218265$&$53603712$&$13730217$&$29320893757$&$1.7053$&$5\cdot317\cdot42409$\\
$75522437$&$75522436$&$8003326$&$42376090483$&$1.7052$&$75522437$\\
$8270269$&$7088760$&$1830916$&$3037019639$&$1.7052$&$7^{2}\cdot168781$\\
$38526839$&$33888960$&$9403013$&$17500587919$&$1.7052$&$13\cdot41^{3}\cdot43$\\
$3568975$&$2855160$&$3299496$&$1091836871$&$1.7051$&$5^{2}\cdot142759$\\
$98587284$&$30463488$&$11007479$&$16475083907$&$1.7051$&$2^{2}\cdot3\cdot17\cdot67\cdot7213$\\
$3650791$&$3650790$&$1121058$&$1421278757$&$1.7051$&$3650791$\\
$68135349$&$42030576$&$234020$&$22689305237$&$1.7050$&$3\cdot19\cdot43\cdot27799$\\
$65788810$&$24767488$&$47086177$&$12941692937$&$1.7049$&$2\cdot5\cdot17\cdot386993$\\
$96876461$&$87999120$&$92214917$&$50467974637$&$1.7049$&$11\cdot1627\cdot5413$\\
$58640999$&$58640998$&$26933718$&$31986278173$&$1.7049$&$58640999$\\
$12960809$&$12949716$&$10902785$&$5921031689$&$1.7048$&$1327\cdot9767$\\
$5324939$&$5320224$&$2896895$&$2175472007$&$1.7048$&$1873\cdot2843$\\
$26809831$&$26732664$&$5793474$&$13330279481$&$1.7047$&$349\cdot76819$\\
$32695933$&$32052240$&$24198276$&$16339468843$&$1.7047$&$67\cdot229\cdot2131$\\
$48659469$&$32363520$&$1014610$&$16885850353$&$1.7046$&$3\cdot431\cdot37633$\\
$347947$&$329616$&$273356$&$91087523$&$1.7045$&$19\cdot18313$\\
$65504246$&$32648488$&$35306353$&$17328427297$&$1.7045$&$2\cdot317\cdot103319$\\
$7683211$&$7658352$&$7169801$&$3280217687$&$1.7043$&$313\cdot24547$\\
$45212939$&$44446560$&$2298167$&$23513026447$&$1.7043$&$59\cdot766321$\\
$12451704$&$4133376$&$10027223$&$1753265783$&$1.7042$&$2^{3}\cdot3\cdot277\cdot1873$\\
$88420973$&$88420972$&$51288119$&$50451242729$&$1.7042$&$88420973$\\
$48237320$&$18501120$&$24163353$&$9333966113$&$1.7042$&$2^{3}\cdot5\cdot41\cdot67\cdot439$\\
$88633229$&$88612860$&$48845677$&$50569786207$&$1.7041$&$6299\cdot14071$\\
$98372908$&$49163760$&$58117521$&$27307413037$&$1.7040$&$2^{2}\cdot2917\cdot8431$\\
$7535929$&$7511076$&$5847942$&$3208617767$&$1.7040$&$307\cdot24547$\\
$1502447$&$1496856$&$452250$&$515791571$&$1.7039$&$283\cdot5309$\\
$43663613$&$36720000$&$4220114$&$19172546221$&$1.7039$&$7\cdot101\cdot151\cdot409$\\
$661628$&$300520$&$546929$&$86558569$&$1.7038$&$2^{2}\cdot11^{2}\cdot1367$\\
$9428$&$4712$&$8569$&$621389$&$1.7038$&$2^{2}\cdot2357$\\
$49409353$&$42275904$&$23992190$&$22406429099$&$1.7037$&$7\cdot593\cdot11903$\\
$64646043$&$33581520$&$53174108$&$17830835933$&$1.7037$&$3\cdot7^{2}\cdot11\cdot39979$\\
$11539643$&$11527440$&$11224992$&$5192524699$&$1.7036$&$1033\cdot11171$\\
$2984958$&$986040$&$2376587$&$345646757$&$1.7036$&$2\cdot3^{3}\cdot167\cdot331$\\
$43356247$&$38055360$&$41542031$&$19898703157$&$1.7036$&$11\cdot29\cdot135913$\\
$39739381$&$36126700$&$22843498$&$18740091949$&$1.7035$&$11\cdot3612671$\\
$26070373$&$22346028$&$24176238$&$10999803271$&$1.7035$&$7\cdot3724339$\\
$65945273$&$64232784$&$4090526$&$35416702127$&$1.7035$&$43\cdot397\cdot3863$\\
$102872$&$39840$&$66657$&$8296417$&$1.7034$&$2^{3}\cdot7\cdot11\cdot167$\\
$96736883$&$96713160$&$71424496$&$55695132221$&$1.7033$&$5231\cdot18493$\\
$13994941$&$13994940$&$1975880$&$6453643681$&$1.7033$&$13994941$\\
$5041333$&$4313280$&$2978062$&$1732155281$&$1.7033$&$11\cdot17\cdot26959$\\
$52358983$&$52358982$&$2494473$&$28171627327$&$1.7032$&$52358983$\\
$53376430$&$20094592$&$44904207$&$10239802337$&$1.7031$&$2\cdot5\cdot17\cdot313979$\\
$17243789$&$17243788$&$15012585$&$8154080993$&$1.7031$&$17243789$\\
$46227353$&$46098228$&$42138067$&$24450180451$&$1.7030$&$359\cdot128767$\\
$65928851$&$65928850$&$1789939$&$36394515691$&$1.7030$&$65928851$\\
$1564252$&$782124$&$1251339$&$257788667$&$1.7030$&$2^{2}\cdot391063$\\
$3261561$&$2079792$&$2994287$&$772722683$&$1.7029$&$3\cdot23\cdot47269$\\
$7928761$&$7928760$&$5804680$&$3407243149$&$1.7028$&$7928761$\\
$34735251$&$22730400$&$25400762$&$11383827839$&$1.7028$&$3\cdot83\cdot199\cdot701$\\
$7577$&$7576$&$6454$&$1029349$&$1.7027$&$7577$\\
$27644555$&$22068288$&$23074688$&$10887384803$&$1.7027$&$5\cdot487\cdot11353$\\
$2193341$&$2064960$&$710979$&$746446919$&$1.7026$&$19\cdot241\cdot479$\\
$54917366$&$23500800$&$20766051$&$12102586571$&$1.7026$&$2\cdot7\cdot769\cdot5101$\\
$9298231$&$9102240$&$4817919$&$3984460787$&$1.7026$&$71\cdot173\cdot757$\\
$69276461$&$68603772$&$13673840$&$38046450929$&$1.7024$&$103\cdot672587$\\
$40811878$&$20104000$&$5741677$&$10086275543$&$1.7024$&$2\cdot101\cdot281\cdot719$\\
$447723$&$298476$&$73249$&$83349727$&$1.7024$&$3^{2}\cdot49747$\\
$21634432$&$10817152$&$18285865$&$5037474089$&$1.7024$&$2^{7}\cdot169019$\\
$138979$&$135976$&$18896$&$32401003$&$1.7023$&$47\cdot2957$\\
$36088073$&$30932628$&$32585838$&$15803073739$&$1.7022$&$7\cdot5155439$\\
$24820681$&$24820680$&$12735376$&$12249331109$&$1.7022$&$24820681$\\
$55413484$&$23748624$&$49964023$&$12240930503$&$1.7022$&$2^{2}\cdot7\cdot1979053$\\
$65334379$&$59311560$&$44618796$&$32515805159$&$1.7021$&$11\cdot787\cdot7547$\\
$55546661$&$54498240$&$25786887$&$29465517217$&$1.7020$&$61\cdot509\cdot1789$\\
$12952780$&$5145600$&$1505399$&$2216430779$&$1.7020$&$2^{2}\cdot5\cdot151\cdot4289$\\
$66975965$&$44444160$&$25424027$&$24002819497$&$1.7019$&$5\cdot7\cdot31\cdot61729$\\
$58185269$&$57199020$&$18235511$&$31089169157$&$1.7019$&$59\cdot986191$\\
$69179951$&$69179950$&$42808887$&$38368501741$&$1.7019$&$69179951$\\
$40010857$&$40010856$&$19291052$&$20864947549$&$1.7019$&$40010857$\\
$10775381$&$10706592$&$2303746$&$4775797529$&$1.7019$&$157\cdot68633$\\
$43726659$&$28999680$&$8981854$&$14919772573$&$1.7019$&$3\cdot193\cdot75521$\\
$15134617$&$14765440$&$1926830$&$6857908331$&$1.7018$&$41\cdot369137$\\
$20187769$&$16530192$&$11287386$&$7864329527$&$1.7017$&$7\cdot43\cdot47\cdot1427$\\
$42514007$&$41323840$&$22205374$&$21661834937$&$1.7017$&$41\cdot293\cdot3539$\\
$19426602$&$5977392$&$1997689$&$2663442163$&$1.7016$&$2\cdot3\cdot13\cdot249059$\\
$4981243$&$4808664$&$3725142$&$1941428669$&$1.7016$&$29^{2}\cdot5923$\\
$10060921$&$9147600$&$8357242$&$4022664721$&$1.7015$&$13\cdot67\cdot11551$\\
$25893823$&$25893822$&$19346362$&$12836788747$&$1.7014$&$25893823$\\
$9485879$&$8730720$&$821525$&$3814144883$&$1.7014$&$13\cdot431\cdot1693$\\
$75591814$&$36504864$&$40051197$&$19618331023$&$1.7013$&$2\cdot37\cdot139\cdot7349$\\
$54718625$&$39960000$&$25315688$&$21201423563$&$1.7012$&$5^{3}\cdot13\cdot151\cdot223$\\
$23491483$&$22918480$&$9205970$&$11214643361$&$1.7012$&$41\cdot572963$\\
$26866327$&$26866326$&$21880368$&$13374444887$&$1.7012$&$26866327$\\
$627527$&$623880$&$168566$&$189054193$&$1.7011$&$181\cdot3467$\\
$83585857$&$83585856$&$3478965$&$47313074027$&$1.7011$&$83585857$\\
$81961311$&$53370072$&$9567538$&$29433678187$&$1.7010$&$3\cdot43\cdot635359$\\
$93060797$&$89604144$&$26926953$&$51210365303$&$1.7010$&$29\cdot379\cdot8467$\\
$3089753$&$3089752$&$2584122$&$1173600509$&$1.7009$&$3089753$\\
$32818481$&$32818480$&$13802238$&$16718409067$&$1.7008$&$32818481$\\
$13933801$&$11943252$&$10912483$&$5445094873$&$1.7008$&$7\cdot1990543$\\
$19396787$&$19396786$&$17864571$&$9289528757$&$1.7008$&$19396787$\\
$8091717$&$5394476$&$4517176$&$2262106219$&$1.7007$&$3\cdot2697239$\\
$91897634$&$45915700$&$80217935$&$25260169651$&$1.7006$&$2\cdot1451\cdot31667$\\
$9667187$&$9667186$&$9144176$&$4253039269$&$1.7006$&$9667187$\\
$94103158$&$47051578$&$75067397$&$25953435847$&$1.7006$&$2\cdot47051579$\\
$39093672$&$12973440$&$22723007$&$6316804199$&$1.7006$&$2^{3}\cdot3\cdot233\cdot6991$\\
$5360087$&$5351640$&$3064722$&$2184620131$&$1.7005$&$691\cdot7757$\\
$10044931$&$8910720$&$2015270$&$3909493429$&$1.7005$&$13\cdot53\cdot61\cdot239$\\
$19154845$&$15323872$&$7682114$&$7229058679$&$1.7005$&$5\cdot3830969$\\
$25359020$&$10143600$&$1554071$&$4743690811$&$1.7003$&$2^{2}\cdot5\cdot1267951$\\
$336845$&$269472$&$160411$&$72918931$&$1.7003$&$5\cdot67369$\\
$12016$&$6000$&$4607$&$833711$&$1.7003$&$2^{4}\cdot751$\\
$2127583$&$2124000$&$673861$&$766603741$&$1.7003$&$751\cdot2833$\\
$4790154$&$1589232$&$4285109$&$593474051$&$1.7002$&$2\cdot3\cdot227\cdot3517$\\
$6205709$&$6205708$&$5794632$&$2581163867$&$1.7002$&$6205709$\\
$3073969$&$3003936$&$596539$&$1137965069$&$1.7002$&$79\cdot167\cdot233$\\
$2220311$&$2220310$&$142940$&$806115833$&$1.7002$&$2220311$\\
$42643241$&$41462928$&$17713264$&$21723122933$&$1.7002$&$47\cdot157\cdot5779$\\
$55264$&$24960$&$49733$&$4691909$&$1.7002$&$2^{5}\cdot11\cdot157$\\
$24765323$&$22204800$&$83544$&$10872060341$&$1.7001$&$11\cdot73\cdot30841$\\
$2081390$&$832552$&$1810903$&$280717163$&$1.7001$&$2\cdot5\cdot208139$\\
$91264204$&$45632100$&$71150761$&$25077542657$&$1.7001$&$2^{2}\cdot22816051$\\
$93462402$&$28321920$&$22368385$&$15163277509$&$1.7001$&$2\cdot3\cdot11\cdot1416097$\\
$8769561$&$5833872$&$5887472$&$2470134113$&$1.7000$&$3\cdot509\cdot5743$\\
$238603$&$237448$&$69810$&$61867987$&$1.7000$&$269\cdot887$\\
$88912458$&$29637468$&$38919385$&$15865336909$&$1.7000$&$2\cdot3^{3}\cdot1646527$\\
$80663261$&$69139896$&$70076999$&$38627115757$&$1.7000$&$7^{2}\cdot1646189$\\
$59521964$&$28010304$&$34390077$&$14617271257$&$1.6999$&$2^{2}\cdot17\cdot875323$\\
$493021$&$493020$&$44659$&$144006791$&$1.6999$&$493021$\\
$9989296$&$4994640$&$2858907$&$2110600363$&$1.6999$&$2^{4}\cdot624331$\\
$59370949$&$53281800$&$44542796$&$28839453061$&$1.6997$&$11^{2}\cdot79\cdot6211$\\
$2209027$&$2209026$&$1523619$&$801191393$&$1.6996$&$2209027$\\
$25279892$&$11490840$&$1867103$&$5411763991$&$1.6996$&$2^{2}\cdot11\cdot574543$\\
$31269883$&$30918448$&$5196171$&$15640137671$&$1.6995$&$89\cdot351347$\\
$65689945$&$52551952$&$1835864$&$28576961939$&$1.6993$&$5\cdot13137989$\\
$1133521$&$1073844$&$744476$&$353269507$&$1.6993$&$19\cdot59659$\\
$37697395$&$29184960$&$18657723$&$14871431353$&$1.6993$&$5\cdot31\cdot243209$\\
$43339699$&$40005864$&$35250393$&$20924985311$&$1.6993$&$13\cdot3333823$\\
$4834633$&$4827520$&$4390410$&$1943078243$&$1.6992$&$761\cdot6353$\\
$34726192$&$17363088$&$31386921$&$8539303961$&$1.6992$&$2^{4}\cdot2170387$\\
$7950209$&$7950208$&$7601799$&$3410291251$&$1.6992$&$7950209$\\
$28114033$&$28114032$&$24227502$&$14053129969$&$1.6991$&$28114033$\\
$28965338$&$14461020$&$8085971$&$6959767091$&$1.6990$&$2\cdot691\cdot20959$\\
$38812079$&$36250200$&$24384445$&$18731806523$&$1.6989$&$19\cdot71\cdot28771$\\
$85855695$&$43096064$&$73350406$&$23511955141$&$1.6989$&$3\cdot5\cdot17\cdot336689$\\
$22032323$&$20736288$&$10311796$&$10035018761$&$1.6989$&$17\cdot1296019$\\
$7979473$&$7889728$&$7602470$&$3382919549$&$1.6989$&$89\cdot89657$\\
$25112897$&$25081776$&$14418043$&$12369963367$&$1.6989$&$829\cdot30293$\\
$91970393$&$87041520$&$91125023$&$49571196457$&$1.6988$&$19\cdot1367\cdot3541$\\
$63898195$&$51118552$&$35147866$&$27703066301$&$1.6988$&$5\cdot12779639$\\
$43009831$&$42892272$&$12999808$&$22507141421$&$1.6987$&$367\cdot117193$\\
$1256927$&$997920$&$799870$&$328857817$&$1.6987$&$7\cdot23\cdot37\cdot211$\\
$14098$&$5616$&$11469$&$786859$&$1.6987$&$2\cdot7\cdot19\cdot53$\\
$37833091$&$35646600$&$21965372$&$18371014507$&$1.6985$&$23\cdot67\cdot24551$\\
$76103717$&$76103716$&$29304108$&$42571281911$&$1.6985$&$76103717$\\
$69866304$&$23288704$&$32595835$&$12119466427$&$1.6985$&$2^{6}\cdot3\cdot363887$\\
$25395171$&$16626368$&$5668028$&$8005146893$&$1.6984$&$3\cdot89\cdot227\cdot419$\\
$39270422$&$19635210$&$14059693$&$9792394771$&$1.6984$&$2\cdot19635211$\\
$4264145$&$3411312$&$1189$&$1330414429$&$1.6983$&$5\cdot852829$\\
$1359967$&$1114872$&$1058180$&$372329171$&$1.6983$&$7\cdot23\cdot8447$\\
$42612743$&$42597240$&$39208460$&$22325673049$&$1.6983$&$3571\cdot11933$\\
$2861$&$2860$&$1524$&$307651$&$1.6983$&$2861$\\
$3246889$&$3246888$&$2464850$&$1239529559$&$1.6982$&$3246889$\\
$67498885$&$53999104$&$1874743$&$29431388603$&$1.6981$&$5\cdot13499777$\\
$34600159$&$29799000$&$31527475$&$15117196799$&$1.6981$&$11\cdot19\cdot165551$\\
$178125$&$90000$&$58993$&$21077743$&$1.6981$&$3\cdot5^{5}\cdot19$\\
$72941938$&$36470968$&$47785441$&$19523282887$&$1.6981$&$2\cdot36470969$\\
$63643$&$61560$&$21561$&$12750161$&$1.6980$&$31\cdot2053$\\
$69636815$&$54254592$&$31777614$&$29627423989$&$1.6979$&$5\cdot59\cdot113\cdot2089$\\
$4336396$&$2137520$&$1860383$&$808430039$&$1.6979$&$2^{2}\cdot71\cdot15269$\\
$71984992$&$35872512$&$21090887$&$19169098759$&$1.6979$&$2^{5}\cdot313\cdot7187$\\
$10039866$&$3170448$&$3982957$&$1299125671$&$1.6979$&$2\cdot3\cdot19\cdot88069$\\
$45698013$&$30465288$&$631589$&$15720748061$&$1.6978$&$3^{4}\cdot564173$\\
$51087637$&$47353320$&$32785878$&$25218990919$&$1.6978$&$19^{2}\cdot47\cdot3011$\\
$69112756$&$33744000$&$26252427$&$17926456231$&$1.6978$&$2^{2}\cdot61\cdot149\cdot1901$\\
$2071181$&$1732248$&$1318551$&$614388127$&$1.6977$&$7^{2}\cdot43\cdot983$\\
$11244231$&$7470144$&$8937152$&$3258519911$&$1.6976$&$3^{3}\cdot397\cdot1049$\\
$6620083$&$6620082$&$4951687$&$2772146381$&$1.6976$&$6620083$\\
$821594$&$409500$&$748407$&$122344319$&$1.6976$&$2\cdot547\cdot751$\\
$1529568$&$494592$&$748631$&$156764567$&$1.6976$&$2^{5}\cdot3^{2}\cdot47\cdot113$\\
$15064957$&$14344272$&$3313467$&$6631894547$&$1.6975$&$37\cdot47\cdot8663$\\
$10826643$&$7064064$&$10004845$&$3063118171$&$1.6975$&$3\cdot109\cdot113\cdot293$\\
$3486279$&$2324184$&$3076100$&$871159571$&$1.6974$&$3\cdot1162093$\\
$47256486$&$15052800$&$42482399$&$7461750701$&$1.6973$&$2\cdot3\cdot29\cdot101\cdot2689$\\
$93347663$&$87856608$&$20328559$&$50054675927$&$1.6973$&$17\cdot5491039$\\
$3728477$&$3686496$&$3502566$&$1431509257$&$1.6972$&$89\cdot41893$\\
$2287013$&$2287012$&$2057432$&$832243151$&$1.6972$&$2287013$\\
$1115485$&$733824$&$1091648$&$234228013$&$1.6972$&$5\cdot7^{2}\cdot29\cdot157$\\
$30558533$&$30534720$&$21670924$&$15392613023$&$1.6971$&$1361\cdot22453$\\
$76964$&$37800$&$64761$&$7607233$&$1.6971$&$2^{2}\cdot71\cdot271$\\
$28178610$&$7514288$&$25412083$&$3463202503$&$1.6970$&$2\cdot3\cdot5\cdot939287$\\
$4781745$&$2550240$&$1611554$&$981869279$&$1.6969$&$3^{2}\cdot5\cdot106261$\\
$74812334$&$36630264$&$26455443$&$19627286951$&$1.6969$&$2\cdot67\cdot179\cdot3119$\\
$11904727$&$11904726$&$4746223$&$5361873373$&$1.6968$&$11904727$\\
$38963041$&$35965872$&$10336463$&$18556743979$&$1.6967$&$13\cdot2997157$\\
$88092983$&$80084520$&$44738270$&$45236438549$&$1.6967$&$11\cdot8008453$\\
$61388751$&$38396928$&$19971901$&$20401037233$&$1.6966$&$3\cdot17\cdot349\cdot3449$\\
$64595303$&$60873120$&$23351812$&$33289932857$&$1.6966$&$37\cdot67\cdot71\cdot367$\\
$35847476$&$15363192$&$9973137$&$7502095621$&$1.6965$&$2^{2}\cdot7\cdot1280267$\\
$3211123$&$3211122$&$2541113$&$1222767853$&$1.6964$&$3211123$\\
$2660577$&$1773716$&$1949479$&$640487959$&$1.6964$&$3\cdot886859$\\
$8519717$&$8519716$&$8347384$&$3680345411$&$1.6963$&$8519717$\\
$227793$&$151860$&$100211$&$37913849$&$1.6963$&$3\cdot75931$\\
$57564857$&$49341264$&$12841047$&$26492675267$&$1.6963$&$7^{2}\cdot1174793$\\
$9868241$&$9861684$&$6346082$&$4338503881$&$1.6963$&$2339\cdot4219$\\
$27376407$&$18061056$&$5489587$&$8765939827$&$1.6961$&$3^{3}\cdot97\cdot10453$\\
$15493839$&$10317696$&$15115432$&$4678760971$&$1.6960$&$3\cdot1109\cdot4657$\\
$6784882$&$3077712$&$5405653$&$1226684413$&$1.6960$&$2\cdot13\cdot59\cdot4423$\\
$46756495$&$37405192$&$37868728$&$19535327143$&$1.6959$&$5\cdot9351299$\\
$4519783$&$4507600$&$455820$&$1794809671$&$1.6959$&$383\cdot11801$\\
$26059715$&$18839520$&$18380587$&$9139280837$&$1.6959$&$5\cdot11\cdot179\cdot2647$\\
$54650078$&$23421456$&$40222295$&$12008589377$&$1.6959$&$2\cdot7\cdot3903577$\\
$53051633$&$51236640$&$7524950$&$27435219211$&$1.6958$&$31\cdot599\cdot2857$\\
$71935951$&$71935950$&$266962$&$39924719767$&$1.6957$&$71935951$\\
$356021$&$351072$&$329667$&$97167379$&$1.6957$&$73\cdot4877$\\
$3115487$&$2951496$&$2594428$&$1114823287$&$1.6957$&$19\cdot163973$\\
$42610641$&$28407092$&$35229961$&$14522847901$&$1.6957$&$3\cdot14203547$\\
$32088736$&$16044352$&$3750479$&$7801313327$&$1.6956$&$2^{5}\cdot1002773$\\
$58829107$&$58813336$&$31140117$&$31916516111$&$1.6956$&$6053\cdot9719$\\
$2477017$&$2473380$&$2330095$&$908918317$&$1.6955$&$907\cdot2731$\\
$79856893$&$79856892$&$28685330$&$44828402303$&$1.6955$&$79856893$\\
$18884259$&$12589344$&$11112800$&$5846348831$&$1.6955$&$3^{5}\cdot77713$\\
$64188335$&$51350664$&$59019283$&$27788380003$&$1.6955$&$5\cdot12837667$\\
$650407$&$642096$&$390984$&$194862677$&$1.6955$&$79\cdot8233$\\
$196129$&$181056$&$179757$&$45289427$&$1.6954$&$17\cdot83\cdot139$\\
$99747692$&$45339840$&$23569967$&$24960492967$&$1.6954$&$2^{2}\cdot11\cdot2266993$\\
$12613747$&$12573640$&$8524290$&$5697324187$&$1.6953$&$317\cdot39791$\\
$35722151$&$31810944$&$19970156$&$16202104559$&$1.6953$&$17\cdot23\cdot103\cdot887$\\
$46883887$&$44167680$&$27001005$&$23281408957$&$1.6953$&$19\cdot181\cdot13633$\\
$57752347$&$57752346$&$26400786$&$31270420513$&$1.6952$&$57752347$\\
$69071697$&$42830208$&$29879486$&$23030754587$&$1.6952$&$3^{4}\cdot17\cdot103\cdot487$\\
$3393810$&$775584$&$4883$&$268115873$&$1.6952$&$2\cdot3^{2}\cdot5\cdot7\cdot5387$\\
$69212561$&$62920500$&$40076732$&$34577144671$&$1.6952$&$11\cdot6292051$\\
$52988011$&$52988010$&$11676633$&$28413250529$&$1.6951$&$52988011$\\
$109457$&$104676$&$45288$&$23797457$&$1.6951$&$23\cdot4759$\\
$24561496$&$12280744$&$10357911$&$5782309471$&$1.6951$&$2^{3}\cdot3070187$\\
$1702522$&$851260$&$60291$&$282678943$&$1.6950$&$2\cdot851261$\\
$54477080$&$18031104$&$52676559$&$9095871839$&$1.6950$&$2^{3}\cdot5\cdot7\cdot29\cdot6709$\\
$68777763$&$44028320$&$43197215$&$23702747687$&$1.6949$&$3\cdot29\cdot191\cdot4139$\\
$4420623$&$2818904$&$2765614$&$1085818249$&$1.6949$&$3\cdot23\cdot64067$\\
$98678350$&$39471320$&$27943581$&$21539823881$&$1.6949$&$2\cdot5^{2}\cdot1973567$\\
$73700624$&$35992992$&$65341687$&$19227503927$&$1.6949$&$2^{4}\cdot43\cdot107123$\\
$6129905$&$4903920$&$2692659$&$2001041689$&$1.6948$&$5\cdot1225981$\\
$1873815$&$980096$&$1159559$&$330950999$&$1.6947$&$3\cdot5\cdot53\cdot2357$\\
$2564269$&$2558844$&$563309$&$944214301$&$1.6947$&$523\cdot4903$\\
$19718941$&$16982640$&$2372669$&$8047700597$&$1.6946$&$11\cdot19\cdot94349$\\
$36090870$&$9604608$&$6278311$&$4553727931$&$1.6946$&$2\cdot3\cdot5\cdot677\cdot1777$\\
$12858574$&$6421080$&$1754071$&$2792064629$&$1.6946$&$2\cdot877\cdot7331$\\
$5840319$&$3885336$&$2827693$&$1556352547$&$1.6945$&$3\cdot547\cdot3559$\\
$86844951$&$57322800$&$20228696$&$31718635811$&$1.6945$&$3^{2}\cdot101\cdot95539$\\
$764152$&$365376$&$440213$&$107421493$&$1.6944$&$2^{3}\cdot23\cdot4153$\\
$86472849$&$57617360$&$59738221$&$31881746653$&$1.6944$&$3\cdot2141\cdot13463$\\
$1762801$&$1670004$&$1392047$&$583116377$&$1.6944$&$19\cdot92779$\\
$6768605$&$5375376$&$6617936$&$2219951771$&$1.6944$&$5\cdot139\cdot9739$\\
$14597738$&$6914700$&$7536215$&$3043865719$&$1.6944$&$2\cdot19\cdot384151$\\
$7668196$&$3834096$&$4497771$&$1561141559$&$1.6943$&$2^{2}\cdot1917049$\\
$56161706$&$28080852$&$14349683$&$14560231537$&$1.6943$&$2\cdot28080853$\\
$66534323$&$64155168$&$1976832$&$35198633699$&$1.6943$&$29\cdot1453\cdot1579$\\
$26920967$&$24548832$&$20585754$&$12108099937$&$1.6942$&$19\cdot43\cdot83\cdot397$\\
$25253389$&$21645756$&$1702839$&$10557619441$&$1.6942$&$7\cdot3607627$\\
$73673551$&$61671168$&$59645101$&$33949478561$&$1.6941$&$7\cdot53\cdot349\cdot569$\\
$1693287$&$1128852$&$1273052$&$382262627$&$1.6941$&$3^{2}\cdot188143$\\
$84071266$&$41638240$&$51713191$&$22582812479$&$1.6941$&$2\cdot227\cdot281\cdot659$\\
$15696788$&$7515360$&$12183603$&$3339902659$&$1.6941$&$2^{2}\cdot31\cdot103\cdot1229$\\
$81208499$&$77966280$&$23124161$&$43713296623$&$1.6941$&$31\cdot127\cdot20627$\\
$19997819$&$19974240$&$3463899$&$9562421381$&$1.6941$&$881\cdot22699$\\
$31481950$&$12468480$&$8164081$&$5958252631$&$1.6940$&$2\cdot5^{2}\cdot103\cdot6113$\\
$11899397$&$11892396$&$4248150$&$5347077403$&$1.6940$&$2903\cdot4099$\\
$44266$&$22132$&$28769$&$4012709$&$1.6940$&$2\cdot22133$\\
$12097461$&$8041040$&$11713088$&$3532074239$&$1.6940$&$3\cdot347\cdot11621$\\
$16694937$&$9539208$&$11307007$&$4318600753$&$1.6939$&$3^{3}\cdot7^{2}\cdot12619$\\
$17202811$&$17202810$&$2722191$&$8088043361$&$1.6938$&$17202811$\\
$86039722$&$43019860$&$83648229$&$23400412891$&$1.6938$&$2\cdot43019861$\\
$22956832$&$11400000$&$14480311$&$5317508503$&$1.6937$&$2^{5}\cdot151\cdot4751$\\
$80286424$&$40113120$&$51042645$&$21648090701$&$1.6936$&$2^{3}\cdot1733\cdot5791$\\
$76072183$&$69092280$&$67124102$&$38331432151$&$1.6936$&$11\cdot1367\cdot5059$\\
$121967$&$121966$&$35415$&$28331759$&$1.6936$&$121967$\\
$15842986$&$7921492$&$15786919$&$3532929811$&$1.6936$&$2\cdot7921493$\\
$11549$&$11548$&$2037$&$1711289$&$1.6935$&$11549$\\
$41629187$&$40286280$&$21343896$&$20960824957$&$1.6935$&$31\cdot1342877$\\
$49082933$&$48624108$&$42173044$&$25810712869$&$1.6935$&$107\cdot458719$\\
$1613937$&$958272$&$1544198$&$319489787$&$1.6935$&$3\cdot13\cdot29\cdot1427$\\
$54503413$&$54503412$&$21303080$&$29289635861$&$1.6935$&$54503413$\\
$7806173$&$7766748$&$1822979$&$3311640331$&$1.6934$&$199\cdot39227$\\
$8409977$&$8400720$&$250029$&$3616540139$&$1.6934$&$1021\cdot8237$\\
$318437$&$272940$&$65769$&$73306279$&$1.6934$&$7\cdot45491$\\
$48818176$&$22077440$&$12197799$&$11191560103$&$1.6933$&$2^{11}\cdot11^{2}\cdot197$\\
$5974238$&$2959096$&$5853721$&$1164855893$&$1.6932$&$2\cdot107\cdot27917$\\
$25463356$&$12664640$&$21932087$&$5980357391$&$1.6932$&$2^{2}\cdot191\cdot33329$\\
$64648191$&$43098792$&$55581403$&$23070337399$&$1.6932$&$3\cdot21549397$\\
$12955776$&$4318464$&$2762461$&$1829526877$&$1.6932$&$2^{7}\cdot3\cdot33739$\\
$76767599$&$74982264$&$35151441$&$41796725297$&$1.6931$&$43\cdot1785293$\\
$63056750$&$24741600$&$7330557$&$12807850807$&$1.6931$&$2\cdot5^{3}\cdot53\cdot4759$\\
$21964074$&$6555120$&$1679011$&$2944864927$&$1.6931$&$2\cdot3\cdot11\cdot67\cdot4967$\\
$11962632$&$3584000$&$9148933$&$1492515301$&$1.6931$&$2^{3}\cdot3\cdot11\cdot113\cdot401$\\
$9368240$&$3211776$&$5666631$&$1307851991$&$1.6931$&$2^{4}\cdot5\cdot7\cdot16729$\\
$58903559$&$49123200$&$22493558$&$26352384431$&$1.6931$&$11\cdot13\cdot173\cdot2381$\\
$66254118$&$18929736$&$64445621$&$9671292731$&$1.6931$&$2\cdot3\cdot7\cdot1577479$\\
$96504970$&$38536960$&$10640431$&$20952218921$&$1.6930$&$2\cdot5\cdot617\cdot15641$\\
$14906337$&$9706368$&$14218517$&$4366868921$&$1.6930$&$3\cdot43\cdot115553$\\
$67185407$&$66557400$&$34605009$&$36583466417$&$1.6930$&$107\cdot627901$\\
$81431387$&$79296904$&$16971769$&$44478509071$&$1.6930$&$59\cdot107\cdot12899$\\
$36321301$&$34742092$&$17213672$&$17778329861$&$1.6930$&$23\cdot1579187$\\
$2853109$&$2445516$&$785898$&$905221451$&$1.6930$&$7\cdot407587$\\
$5323003$&$4516800$&$4822947$&$1814643967$&$1.6929$&$7\cdot101\cdot7529$\\
$62797089$&$41864724$&$38962316$&$22331928911$&$1.6928$&$3\cdot20932363$\\
$49894343$&$49894342$&$42785914$&$26536682047$&$1.6928$&$49894343$\\
$42470371$&$42347632$&$25968967$&$22110561887$&$1.6927$&$347\cdot122393$\\
$319459$&$267720$&$223005$&$71781821$&$1.6927$&$7\cdot47\cdot971$\\
$72358298$&$36179148$&$39713395$&$19287020663$&$1.6926$&$2\cdot36179149$\\
$31231981$&$28392700$&$21684512$&$14232235867$&$1.6926$&$11\cdot2839271$\\
$37623935$&$29947104$&$20129887$&$15220199627$&$1.6925$&$5\cdot199\cdot37813$\\
$11140260$&$2933632$&$7760231$&$1199768051$&$1.6925$&$2^{2}\cdot3\cdot5\cdot83\cdot2237$\\
$71734327$&$60397920$&$58982072$&$33128506819$&$1.6925$&$7\cdot83\cdot311\cdot397$\\
$12048049$&$10938240$&$646413$&$4892154307$&$1.6925$&$13\cdot61\cdot15193$\\
$85902667$&$79395840$&$70010068$&$44653494241$&$1.6925$&$19\cdot41\cdot110273$\\
$1544107$&$1538920$&$637445$&$528722039$&$1.6923$&$317\cdot4871$\\
$881405$&$604368$&$406862$&$186383317$&$1.6923$&$5\cdot7\cdot25183$\\
$72826567$&$66205960$&$39598010$&$36525708077$&$1.6923$&$11\cdot6620597$\\
$48292829$&$43628976$&$38534988$&$22977628763$&$1.6921$&$13\cdot47\cdot79039$\\
$3579671$&$3566472$&$2932188$&$1373946181$&$1.6921$&$277\cdot12923$\\
$20572962$&$6672240$&$4268833$&$2987348323$&$1.6921$&$2\cdot3\cdot37\cdot92671$\\
$39354039$&$26127000$&$19859476$&$13203462541$&$1.6920$&$3^{3}\cdot251\cdot5807$\\
$97673335$&$77915904$&$20767398$&$44071441483$&$1.6920$&$5\cdot353\cdot55339$\\
$26219007$&$17479332$&$8423752$&$8424724999$&$1.6919$&$3^{2}\cdot2913223$\\
$6923512$&$3409824$&$2834349$&$1366766213$&$1.6918$&$2^{3}\cdot67\cdot12917$\\
$43885210$&$17201280$&$18214427$&$8531945167$&$1.6918$&$2\cdot5\cdot103\cdot137\cdot311$\\
$149840$&$59904$&$100079$&$13285999$&$1.6918$&$2^{4}\cdot5\cdot1873$\\
$86031664$&$43015824$&$55209483$&$23369790427$&$1.6917$&$2^{4}\cdot5376979$\\
$230025$&$122640$&$109277$&$30012527$&$1.6917$&$3\cdot5^{2}\cdot3067$\\
$26864078$&$13054776$&$10939011$&$6189676951$&$1.6916$&$2\cdot43\cdot239\cdot1307$\\
$45927957$&$29540400$&$8301937$&$15164527747$&$1.6916$&$3\cdot31\cdot479\cdot1031$\\
$74249781$&$49499852$&$6404705$&$26884825427$&$1.6915$&$3\cdot24749927$\\
$689665$&$551728$&$349843$&$165869443$&$1.6914$&$5\cdot137933$\\
$27002$&$12892$&$26659$&$2105813$&$1.6914$&$2\cdot23\cdot587$\\
$46839261$&$26112000$&$19722973$&$13322073097$&$1.6914$&$3\cdot7\cdot41\cdot54401$\\
$15627529$&$15371280$&$137615$&$7126290839$&$1.6913$&$61\cdot256189$\\
$95287664$&$47491008$&$68980475$&$26082512747$&$1.6912$&$2^{4}\cdot317\cdot18787$\\
$61104265$&$48883408$&$27039152$&$26240768837$&$1.6912$&$5\cdot12220853$\\
$15254722$&$6517728$&$7926759$&$2860559773$&$1.6912$&$2\cdot7\cdot367\cdot2969$\\
$31106597$&$31106596$&$12283486$&$15658901777$&$1.6912$&$31106597$\\
$645233$&$645232$&$410737$&$195271103$&$1.6911$&$645233$\\
$18949625$&$15159600$&$15839691$&$7102999441$&$1.6911$&$5^{3}\cdot151597$\\
$3861523$&$3784200$&$2630159$&$1470008899$&$1.6910$&$107\cdot151\cdot239$\\
$56772393$&$36825264$&$10858274$&$19370244287$&$1.6910$&$3\cdot37\cdot511463$\\
$17234348$&$8573040$&$12905913$&$3856165517$&$1.6910$&$2^{2}\cdot197\cdot21871$\\
$21236692$&$10603800$&$9224931$&$4893664091$&$1.6910$&$2^{2}\cdot823\cdot6451$\\
$15841060$&$6002784$&$12562381$&$2626337281$&$1.6909$&$2^{2}\cdot5\cdot19\cdot41687$\\
$7496889$&$4985760$&$4008113$&$2058155699$&$1.6909$&$3\cdot443\cdot5641$\\
$61163437$&$60591360$&$10335357$&$32916264463$&$1.6909$&$193\cdot311\cdot1019$\\
$26382407$&$26382406$&$19600982$&$13026127633$&$1.6909$&$26382407$\\
$63239328$&$20161152$&$54218063$&$10298989199$&$1.6909$&$2^{5}\cdot3^{2}\cdot23\cdot9547$\\
$21063187$&$19823904$&$18913993$&$9497348143$&$1.6909$&$17^{2}\cdot72883$\\
$17991$&$11988$&$12034$&$1865107$&$1.6908$&$3^{2}\cdot1999$\\
$77298717$&$48148800$&$30085681$&$26157052027$&$1.6908$&$3\cdot29\cdot31\cdot28661$\\
$1053153$&$702096$&$442343$&$221604473$&$1.6908$&$3^{2}\cdot117017$\\
$97105231$&$96462000$&$82594804$&$55141260781$&$1.6906$&$151\cdot643081$\\
$4585247$&$4580856$&$1556154$&$1821899213$&$1.6906$&$1709\cdot2683$\\
$60825964$&$30412980$&$2961095$&$15878537699$&$1.6906$&$2^{2}\cdot15206491$\\
$4179722$&$1955328$&$2757053$&$730028681$&$1.6905$&$2\cdot17\cdot269\cdot457$\\
$74939263$&$62848800$&$43979660$&$34590979903$&$1.6904$&$7\cdot59\cdot421\cdot431$\\
$59046270$&$14819328$&$20565703$&$7401349453$&$1.6904$&$2\cdot3\cdot5\cdot17\cdot115777$\\
$5777491$&$5777490$&$4441072$&$2367434891$&$1.6904$&$5777491$\\
$5099840$&$2039808$&$3611237$&$773687077$&$1.6904$&$2^{6}\cdot5\cdot15937$\\
$15945699$&$8283360$&$15673118$&$3699129587$&$1.6903$&$3\cdot7\cdot11\cdot69029$\\
$7718208$&$2526720$&$2923615$&$998572447$&$1.6903$&$2^{6}\cdot3\cdot61\cdot659$\\
$76600037$&$76600036$&$5921538$&$42672142147$&$1.6903$&$76600037$\\
$67134399$&$44521560$&$52827856$&$23885539501$&$1.6903$&$3\cdot191\cdot117163$\\
$212593$&$212592$&$73551$&$54072173$&$1.6902$&$212593$\\
$74996385$&$39998064$&$8873807$&$21457839917$&$1.6902$&$3\cdot5\cdot4999759$\\
$32731$&$32200$&$13890$&$5872739$&$1.6902$&$71\cdot461$\\
$9981817$&$9959796$&$9465444$&$4371519473$&$1.6901$&$463\cdot21559$\\
$23576167$&$23576166$&$943410$&$11482536739$&$1.6901$&$23576167$\\
$5799163$&$5657680$&$1246600$&$2315112637$&$1.6899$&$41\cdot141443$\\
$80570878$&$39428256$&$24344507$&$21214485421$&$1.6899$&$2\cdot47\cdot857137$\\
$72638495$&$57157920$&$65933804$&$31227848159$&$1.6899$&$5\cdot61\cdot238159$\\
$95247887$&$81425592$&$41647792$&$46046377213$&$1.6898$&$7\cdot383\cdot35527$\\
$76877161$&$76877160$&$8386262$&$42828964939$&$1.6897$&$76877161$\\
$73699578$&$24493968$&$6426197$&$12756453191$&$1.6897$&$2\cdot3^{3}\cdot373\cdot3659$\\
$17905247$&$17079832$&$4788065$&$8026338721$&$1.6897$&$23\cdot467\cdot1667$\\
$57322781$&$57002364$&$1515343$&$30726525959$&$1.6896$&$179\cdot320239$\\
$32312371$&$25142400$&$11521712$&$12516409289$&$1.6896$&$7\cdot13\cdot61\cdot5821$\\
$25051277$&$25051276$&$9619319$&$12284745049$&$1.6896$&$25051277$\\
$10776886$&$5323440$&$3249003$&$2255618177$&$1.6895$&$2\cdot83\cdot64921$\\
$48571443$&$32341680$&$13951657$&$16722528049$&$1.6895$&$3^{2}\cdot967\cdot5581$\\
$50340559$&$48617400$&$8125235$&$25782491443$&$1.6895$&$31\cdot599\cdot2711$\\
$46551742$&$23275870$&$46229663$&$11777268647$&$1.6894$&$2\cdot23275871$\\
$78862786$&$38890800$&$59023105$&$20878798609$&$1.6894$&$2\cdot131\cdot181\cdot1663$\\
$9846590$&$3635616$&$7051659$&$1493886749$&$1.6892$&$2\cdot5\cdot13\cdot75743$\\
$13279214$&$5806080$&$8811015$&$2505303247$&$1.6892$&$2\cdot13\cdot19\cdot26881$\\
$9840709$&$9840708$&$9425966$&$4309815799$&$1.6892$&$9840709$\\
$15211827$&$10141200$&$6486907$&$4570035007$&$1.6891$&$3^{3}\cdot563401$\\
$85930211$&$83772360$&$71229091$&$47160984719$&$1.6891$&$43\cdot631\cdot3167$\\
$33483835$&$20146560$&$5229641$&$9916444801$&$1.6891$&$5\cdot7\cdot11\cdot29\cdot2999$\\
$12368103$&$7436000$&$4680355$&$3245123341$&$1.6890$&$3\cdot11\cdot131\cdot2861$\\
$54293621$&$51436044$&$54118434$&$27472397039$&$1.6890$&$19\cdot2857559$\\
$72278058$&$24064896$&$68916325$&$12500742301$&$1.6889$&$2\cdot3\cdot929\cdot12967$\\
$95571989$&$95086656$&$15735046$&$54205052809$&$1.6888$&$197\cdot485137$\\
$84957872$&$41753280$&$75880821$&$22589716901$&$1.6887$&$2^{4}\cdot61^{2}\cdot1427$\\
$13187018$&$6086304$&$8088375$&$2632304957$&$1.6887$&$2\cdot13\cdot507193$\\
$4637225$&$3690000$&$4127502$&$1446304477$&$1.6887$&$5^{2}\cdot251\cdot739$\\
$1073193$&$611840$&$136507$&$191164861$&$1.6887$&$3\cdot11\cdot17\cdot1913$\\
$48009078$&$14771808$&$33927311$&$7283298089$&$1.6887$&$2\cdot3^{3}\cdot13\cdot68389$\\
$13233500$&$4276800$&$8462129$&$1808218129$&$1.6886$&$2^{2}\cdot5^{3}\cdot7\cdot19\cdot199$\\
$63085915$&$50251200$&$23278887$&$27024050507$&$1.6886$&$5\cdot233\cdot54151$\\
$53181569$&$44573760$&$22536960$&$23581972027$&$1.6886$&$7\cdot61\cdot269\cdot463$\\
$58321911$&$38648120$&$32194034$&$20386540973$&$1.6886$&$3\cdot167\cdot116411$\\
$79794419$&$79794418$&$75775685$&$44601061487$&$1.6884$&$79794419$\\
$94947543$&$63298356$&$38496424$&$35264034877$&$1.6884$&$3^{2}\cdot10549727$\\
$5659613$&$5630688$&$5515876$&$2297659141$&$1.6884$&$197\cdot28729$\\
$63248295$&$29399040$&$25865651$&$15331953041$&$1.6883$&$3\cdot5\cdot11\cdot59\cdot73\cdot89$\\
$3199521$&$1968912$&$1690534$&$721582759$&$1.6882$&$3\cdot13\cdot82039$\\
$5073437$&$4783104$&$4869922$&$1917555671$&$1.6882$&$19\cdot257\cdot1039$\\
$27573409$&$26785200$&$14690621$&$13249926941$&$1.6882$&$53\cdot103\cdot5051$\\
$47616468$&$15856224$&$36497429$&$7845598181$&$1.6882$&$2^{2}\cdot3\cdot1987\cdot1997$\\
$95976829$&$88593984$&$10705145$&$50302563541$&$1.6881$&$13\cdot7382833$\\
$67610033$&$66334320$&$55000442$&$36361588163$&$1.6881$&$53\cdot1275661$\\
$39488650$&$14817600$&$37205241$&$7224139541$&$1.6881$&$2\cdot5^{2}\cdot19\cdot197\cdot211$\\
$78145696$&$38906880$&$73874165$&$20860629301$&$1.6881$&$2^{5}\cdot241\cdot10133$\\
$233458$&$115584$&$100307$&$28115267$&$1.6880$&$2\cdot113\cdot1033$\\
$61722213$&$35161056$&$43598192$&$18498539879$&$1.6880$&$3\cdot7^{2}\cdot643\cdot653$\\
$94325381$&$92318412$&$34799501$&$52479711337$&$1.6880$&$47\cdot2006923$\\
$80220903$&$45840504$&$53624164$&$24841883191$&$1.6879$&$3\cdot7\cdot3820043$\\
$48288596$&$23311680$&$27368309$&$11809785733$&$1.6879$&$2^{2}\cdot29\cdot416281$\\
$58963$&$58962$&$38652$&$12008141$&$1.6878$&$58963$\\
$7108891$&$6957592$&$4270733$&$2918916043$&$1.6878$&$47\cdot151253$\\
$87247917$&$58165272$&$71507374$&$32091492913$&$1.6878$&$3^{2}\cdot9694213$\\
$1427312$&$694080$&$624287$&$223284959$&$1.6877$&$2^{4}\cdot37\cdot2411$\\
$39651831$&$26434548$&$16813225$&$13339828441$&$1.6877$&$3^{2}\cdot4405759$\\
$684396$&$228096$&$166481$&$63815309$&$1.6877$&$2^{2}\cdot3^{3}\cdot6337$\\
$21594323$&$21504480$&$4367086$&$10348047803$&$1.6877$&$241\cdot89603$\\
$3188308$&$1594152$&$1488977$&$575384417$&$1.6876$&$2^{2}\cdot797077$\\
$2149302$&$698880$&$1446269$&$231421583$&$1.6876$&$2\cdot3\cdot41\cdot8737$\\
$25315457$&$25315456$&$10182321$&$12414756251$&$1.6876$&$25315457$\\
$16648714$&$8243436$&$4312775$&$3683678569$&$1.6876$&$2\cdot103\cdot80819$\\
$770855$&$612000$&$761232$&$186537287$&$1.6875$&$5\cdot151\cdot1021$\\
$6971780$&$2778080$&$1497971$&$1096067431$&$1.6875$&$2^{2}\cdot5\cdot359\cdot971$\\
$26878587$&$17919056$&$11445460$&$8639471887$&$1.6875$&$3\cdot8959529$\\
$71410931$&$66107520$&$49821363$&$36326574311$&$1.6875$&$17\cdot61\cdot68863$\\
$35622589$&$35271936$&$32712685$&$17986497541$&$1.6875$&$193\cdot379\cdot487$\\
$2833316$&$1416656$&$1498471$&$502995403$&$1.6873$&$2^{2}\cdot708329$\\
$25409333$&$25310208$&$12293745$&$12412048249$&$1.6872$&$257\cdot98869$\\
$44745404$&$20338800$&$15666501$&$10172873209$&$1.6872$&$2^{2}\cdot11\cdot1016941$\\
$49922195$&$38560480$&$25072832$&$20143717417$&$1.6871$&$5\cdot29\cdot344291$\\
$32658099$&$21240960$&$8984501$&$10459576181$&$1.6869$&$3\cdot41\cdot265513$\\
$38955243$&$25855304$&$38441$&$13011089603$&$1.6869$&$3\cdot227\cdot57203$\\
$37592967$&$23413632$&$35736131$&$11689555901$&$1.6868$&$3\cdot17\cdot139\cdot5303$\\
$3292358$&$1491336$&$3273997$&$536635993$&$1.6868$&$2\cdot19\cdot23\cdot3767$\\
$18864673$&$18810880$&$18242554$&$8903503537$&$1.6868$&$353\cdot53441$\\
$86012159$&$85946016$&$48591059$&$48387424417$&$1.6867$&$1327\cdot64817$\\
$38262957$&$25508636$&$31982185$&$12811809823$&$1.6867$&$3\cdot12754319$\\
$1023893$&$860160$&$979916$&$274359347$&$1.6867$&$13\cdot17\cdot41\cdot113$\\
$27706714$&$11874300$&$21874129$&$5590923643$&$1.6866$&$2\cdot7\cdot1979051$\\
$81950473$&$74500420$&$35428563$&$41502367901$&$1.6866$&$11\cdot7450043$\\
$18143791$&$18143790$&$2463596$&$8548189157$&$1.6865$&$18143791$\\
$21290177$&$21240576$&$20718915$&$10197423521$&$1.6864$&$433\cdot49169$\\
$18810757$&$15421560$&$5433422$&$7209953353$&$1.6864$&$7^{2}\cdot23\cdot16691$\\
$3591044$&$1782144$&$2935175$&$652914139$&$1.6864$&$2^{2}\cdot137\cdot6553$\\
$3231631$&$2983032$&$2677880$&$1124053837$&$1.6863$&$13\cdot248587$\\
$27607169$&$27607168$&$902384$&$13666451039$&$1.6863$&$27607169$\\
$47378301$&$31305792$&$41819402$&$16103063441$&$1.6863$&$3\cdot113\cdot139759$\\
$56735471$&$52371192$&$53609280$&$28024196483$&$1.6863$&$13\cdot4364267$\\
$1102949$&$1043280$&$579026$&$339184369$&$1.6862$&$31\cdot47\cdot757$\\
$51884014$&$20524608$&$26438271$&$10351357057$&$1.6862$&$2\cdot7\cdot13^{2}\cdot21929$\\
$14072109$&$9031680$&$4132306$&$4014683371$&$1.6862$&$3\cdot31\cdot337\cdot449$\\
$45588364$&$22794180$&$40578759$&$11483258123$&$1.6862$&$2^{2}\cdot11397091$\\
$75997167$&$49586712$&$56365430$&$26883365381$&$1.6861$&$3\cdot47\cdot538987$\\
$33894151$&$33882352$&$24108185$&$17174548591$&$1.6861$&$4943\cdot6857$\\
$43532957$&$40094640$&$8057253$&$20816810699$&$1.6861$&$13\cdot479\cdot6991$\\
$6748097$&$5987520$&$693368$&$2477244967$&$1.6860$&$19\cdot29\cdot37\cdot331$\\
$12943467$&$8628972$&$12604930$&$3805040761$&$1.6860$&$3^{2}\cdot1438163$\\
$17149449$&$11432964$&$5028575$&$5218461071$&$1.6860$&$3\cdot5716483$\\
$53023297$&$52276420$&$23382026$&$27860612951$&$1.6860$&$71\cdot746807$\\
$19777025$&$15821600$&$12286676$&$7428671051$&$1.6860$&$5^{2}\cdot791081$\\
$10108873$&$10108872$&$5960093$&$4433646467$&$1.6860$&$10108873$\\
$64359223$&$64359222$&$1923008$&$35077699543$&$1.6859$&$64359223$\\
$3061385$&$2304960$&$2234918$&$850238563$&$1.6859$&$5\cdot29\cdot43\cdot491$\\
$5136399$&$3407040$&$4656266$&$1334983607$&$1.6859$&$3^{3}\cdot281\cdot677$\\
$33019913$&$32894100$&$8962428$&$16617978667$&$1.6859$&$263\cdot125551$\\
$45512759$&$45211200$&$24192881$&$23690827561$&$1.6859$&$151\cdot301409$\\
$9577009$&$8798976$&$1207295$&$3812856877$&$1.6858$&$13\cdot229\cdot3217$\\
$25052197$&$25052196$&$7550306$&$12258074639$&$1.6858$&$25052197$\\
$77354528$&$37779456$&$71888529$&$20184065809$&$1.6858$&$2^{5}\cdot89\cdot157\cdot173$\\
$43109629$&$43096320$&$33429111$&$22450436191$&$1.6857$&$5569\cdot7741$\\
$9285874$&$4221360$&$5292693$&$1741751131$&$1.6857$&$2\cdot13^{2}\cdot83\cdot331$\\
$18344329$&$17378820$&$4842528$&$8168068933$&$1.6857$&$19\cdot965491$\\
$80004661$&$72731500$&$65535713$&$40387884857$&$1.6857$&$11\cdot7273151$\\
$2773$&$2668$&$1206$&$281279$&$1.6857$&$47\cdot59$\\
$29491169$&$29460420$&$3157295$&$14689759457$&$1.6856$&$991\cdot29759$\\
$25363235$&$18905088$&$22870233$&$9102908363$&$1.6856$&$5\cdot17\cdot103\cdot2897$\\
$53669660$&$19516160$&$7278767$&$9828826547$&$1.6856$&$2^{2}\cdot5\cdot11\cdot243953$\\
$3495480$&$932096$&$295997$&$325375637$&$1.6856$&$2^{3}\cdot3\cdot5\cdot29129$\\
$29941732$&$14566176$&$24764373$&$6971246197$&$1.6855$&$2^{2}\cdot37\cdot202309$\\
$28289534$&$10886400$&$9131111$&$5101247231$&$1.6855$&$2\cdot7\cdot13\cdot37\cdot4201$\\
$25723919$&$23745144$&$21825899$&$11597589449$&$1.6855$&$13\cdot1978763$\\
$8771209$&$8757504$&$471547$&$3772091417$&$1.6854$&$673\cdot13033$\\
$81734396$&$40407840$&$71405367$&$21731020307$&$1.6854$&$2^{2}\cdot89\cdot229591$\\
$35076936$&$11668992$&$17560541$&$5559716429$&$1.6854$&$2^{3}\cdot3\cdot643\cdot2273$\\
$74303313$&$42403536$&$10294681$&$22747108459$&$1.6853$&$3\cdot7\cdot967\cdot3659$\\
$93757712$&$46387200$&$17190931$&$25331773171$&$1.6853$&$2^{4}\cdot151^{2}\cdot257$\\
$10214569$&$9613696$&$6173860$&$4204361719$&$1.6853$&$17\cdot600857$\\
$19044126$&$6128640$&$1423855$&$2705689747$&$1.6852$&$2\cdot3^{3}\cdot29\cdot12161$\\
$80902766$&$34672608$&$25514809$&$18471345457$&$1.6852$&$2\cdot7\cdot5778769$\\
$25211705$&$20169360$&$11293683$&$9743011813$&$1.6852$&$5\cdot5042341$\\
$54473816$&$26972064$&$17055369$&$13853404633$&$1.6852$&$2^{3}\cdot103\cdot66109$\\
$35389506$&$11785200$&$29132533$&$5620674481$&$1.6851$&$2\cdot3\cdot1381\cdot4271$\\
$21035867$&$21035866$&$2429568$&$10078609861$&$1.6851$&$21035867$\\
$49380459$&$32030496$&$31561841$&$16524635147$&$1.6851$&$3\cdot37\cdot444869$\\
$46301113$&$46287360$&$37891955$&$24299675167$&$1.6851$&$5881\cdot7873$\\
$15992758$&$7987320$&$13928829$&$3548328347$&$1.6851$&$2\cdot991\cdot8069$\\
$39745369$&$39604644$&$38899994$&$20428274291$&$1.6850$&$283\cdot140443$\\
$92560561$&$92560560$&$88914993$&$52478192519$&$1.6850$&$92560561$\\
$3517328$&$1750944$&$2650325$&$639286693$&$1.6850$&$2^{4}\cdot367\cdot599$\\
$26436517$&$26436516$&$3414187$&$13010180551$&$1.6849$&$26436517$\\
$31362074$&$15681036$&$29094553$&$7555992313$&$1.6849$&$2\cdot15681037$\\
$16063445$&$12850752$&$1198501$&$5880419371$&$1.6848$&$5\cdot3212689$\\
$1861593$&$1241060$&$993718$&$423575329$&$1.6848$&$3\cdot620531$\\
$18123325$&$12945600$&$6884576$&$5969458501$&$1.6848$&$5^{2}\cdot11\cdot59\cdot1117$\\
$54215837$&$49584960$&$12677437$&$26361574219$&$1.6848$&$13\cdot109\cdot38261$\\
$34710344$&$17272080$&$19860799$&$8419764047$&$1.6848$&$2^{3}\cdot211\cdot20563$\\
$56526077$&$55599360$&$30274138$&$29819516717$&$1.6848$&$61\cdot926657$\\
$2623917$&$1749276$&$1662295$&$626154541$&$1.6848$&$3\cdot874639$\\
$6547397$&$6162240$&$442320$&$2547379753$&$1.6848$&$17\cdot385141$\\
$24740836$&$12307232$&$22740769$&$5762614721$&$1.6847$&$2^{2}\cdot197\cdot31397$\\
$53324343$&$34512912$&$38148115$&$17955127363$&$1.6847$&$3^{2}\cdot43\cdot227\cdot607$\\
$2017066$&$959728$&$573219$&$323303779$&$1.6846$&$2\cdot29\cdot83\cdot419$\\
$79538929$&$79538928$&$40988450$&$44344171903$&$1.6846$&$79538929$\\
$86583429$&$57681000$&$45379885$&$31734914899$&$1.6845$&$3^{2}\cdot1951\cdot4931$\\
$11986226$&$4866480$&$7748215$&$2057392861$&$1.6845$&$2\cdot7\cdot19\cdot45061$\\
$37439361$&$24959556$&$20330636$&$12487637849$&$1.6844$&$3^{3}\cdot1386643$\\
$6509107$&$5901960$&$3768288$&$2431665199$&$1.6844$&$11\cdot719\cdot823$\\
$13523659$&$13523658$&$1795953$&$6141537139$&$1.6844$&$13523659$\\
$29874498$&$9389520$&$8851015$&$4370527723$&$1.6844$&$2\cdot3\cdot19\cdot271\cdot967$\\
$17293649$&$17224500$&$14434228$&$8055981013$&$1.6843$&$251\cdot68899$\\
$93844689$&$61427520$&$87765865$&$34059543283$&$1.6843$&$3\cdot67\cdot421\cdot1109$\\
$56382996$&$18263040$&$44967265$&$9179012617$&$1.6842$&$2^{2}\cdot3\cdot59\cdot97\cdot821$\\
$94677678$&$31493472$&$60981041$&$16818930047$&$1.6842$&$2\cdot3^{2}\cdot503\cdot10457$\\
$78620387$&$78620386$&$50682405$&$43763617577$&$1.6842$&$78620387$\\
$20827842$&$5950728$&$10178215$&$2634486307$&$1.6842$&$2\cdot3\cdot7^{2}\cdot70843$\\
$69393596$&$34678320$&$57071145$&$18307586893$&$1.6841$&$2^{2}\cdot2621\cdot6619$\\
$30355351$&$27980640$&$18272609$&$13921023367$&$1.6841$&$13\cdot1021\cdot2287$\\
$69911580$&$18643072$&$56037299$&$9494100599$&$1.6841$&$2^{2}\cdot3\cdot5\cdot1165193$\\
$5404673$&$5404672$&$4065535$&$2187553427$&$1.6841$&$5404673$\\
$316723$&$287920$&$236650$&$77200339$&$1.6841$&$11\cdot28793$\\
$10422468$&$2923200$&$6628747$&$1184367631$&$1.6841$&$2^{2}\cdot3^{2}\cdot7\cdot59\cdot701$\\
$73231571$&$62213760$&$69936823$&$34049385767$&$1.6841$&$7\cdot113\cdot92581$\\
$15862127$&$15862126$&$14239895$&$7342542569$&$1.6840$&$15862127$\\
$40424354$&$19912032$&$7207127$&$9870749503$&$1.6840$&$2\cdot127\cdot167\cdot953$\\
$74987519$&$74987518$&$51622146$&$41519720153$&$1.6840$&$74987519$\\
$44330821$&$40940592$&$41897394$&$21276360653$&$1.6840$&$23\cdot29\cdot66463$\\
$3926999$&$3915336$&$3854469$&$1519676083$&$1.6840$&$347\cdot11317$\\
$68384579$&$68384578$&$3770445$&$37478519737$&$1.6839$&$68384579$\\
$96056044$&$41166864$&$54958833$&$22339961041$&$1.6839$&$2^{2}\cdot7\cdot3430573$\\
$4473029$&$4043200$&$2509343$&$1585961609$&$1.6838$&$11\cdot191\cdot2129$\\
$17054553$&$10700864$&$12791881$&$4856284933$&$1.6838$&$3\cdot17\cdot334403$\\
$32427798$&$9655200$&$14446825$&$4521910747$&$1.6838$&$2\cdot3\cdot13\cdot31\cdot13411$\\
$75066843$&$50012424$&$46629839$&$27070693319$&$1.6837$&$3\cdot1747\cdot14323$\\
$348334$&$147384$&$65645$&$37685717$&$1.6837$&$2\cdot7\cdot139\cdot179$\\
$15273352$&$7531776$&$7292035$&$3321609419$&$1.6837$&$2^{3}\cdot73\cdot26153$\\
$81481529$&$81481528$&$54990269$&$45521683451$&$1.6837$&$81481529$\\
$78627739$&$78627738$&$38279479$&$43755302363$&$1.6837$&$78627739$\\
$20094467$&$20094466$&$1666327$&$9566632619$&$1.6836$&$20094467$\\
$87328265$&$69862608$&$71340451$&$38845090111$&$1.6835$&$5\cdot17465653$\\
$7609035$&$3478368$&$5085274$&$1397538679$&$1.6835$&$3\cdot5\cdot7\cdot72467$\\
$30261295$&$24188640$&$2521441$&$11925471671$&$1.6835$&$5\cdot1879\cdot3221$\\
$1980881$&$1658160$&$1214777$&$579632029$&$1.6835$&$7\cdot43\cdot6581$\\
$7978247$&$7978246$&$1417602$&$3392172577$&$1.6835$&$7978247$\\
$88022698$&$44011348$&$87000113$&$23853128573$&$1.6834$&$2\cdot44011349$\\
$2532461$&$2396592$&$114758$&$873813803$&$1.6834$&$23\cdot103\cdot1069$\\
$16576861$&$14188608$&$7193329$&$6538476563$&$1.6833$&$7\cdot1009\cdot2347$\\
$40864493$&$40864492$&$1673778$&$21128616659$&$1.6833$&$40864493$\\
$48256904$&$24106240$&$42190303$&$12202930111$&$1.6833$&$2^{3}\cdot1481\cdot4073$\\
$10257558$&$3419184$&$2842645$&$1397870533$&$1.6833$&$2\cdot3\cdot1709593$\\
$420358$&$206976$&$153725$&$55220623$&$1.6833$&$2\cdot67\cdot3137$\\
$96202447$&$87456760$&$36133041$&$49484190799$&$1.6832$&$11\cdot8745677$\\
$39407252$&$19703624$&$8450979$&$9742042223$&$1.6831$&$2^{2}\cdot9851813$\\
$66962372$&$33009480$&$55878175$&$17332170151$&$1.6831$&$2^{2}\cdot71\cdot235783$\\
$43157617$&$43157616$&$7772497$&$22449733337$&$1.6831$&$43157617$\\
$47746304$&$23285760$&$9080965$&$11754671749$&$1.6830$&$2^{8}\cdot41\cdot4549$\\
$98327020$&$34848000$&$62220957$&$18744354757$&$1.6830$&$2^{2}\cdot5\cdot11^{2}\cdot41\cdot991$\\
$1128549$&$752364$&$644134$&$238767973$&$1.6829$&$3\cdot376183$\\
$31993535$&$21730848$&$22571726$&$10676418881$&$1.6828$&$5\cdot7\cdot107\cdot8543$\\
$14589486$&$4837536$&$9814337$&$2066931863$&$1.6828$&$2\cdot3^{2}\cdot199\cdot4073$\\
$28038694$&$13464000$&$13328751$&$6378112289$&$1.6828$&$2\cdot31\cdot137\cdot3301$\\
$23613334$&$11461960$&$9499189$&$5322499339$&$1.6827$&$2\cdot59\cdot83\cdot2411$\\
$152598$&$49056$&$111989$&$10641251$&$1.6827$&$2\cdot3\cdot29\cdot877$\\
$16945079$&$16945078$&$3841859$&$7900248673$&$1.6827$&$16945079$\\
$1861290$&$496320$&$1772039$&$158120399$&$1.6826$&$2\cdot3^{2}\cdot5\cdot20681$\\
$40247468$&$20123732$&$30205127$&$9971329723$&$1.6826$&$2^{2}\cdot10061867$\\
$32403760$&$12961472$&$20013309$&$6176727709$&$1.6825$&$2^{4}\cdot5\cdot405047$\\
$86824815$&$36079680$&$33988343$&$19309097273$&$1.6825$&$3\cdot5\cdot7^{2}\cdot11\cdot10739$\\
$913551$&$609032$&$50042$&$187327997$&$1.6825$&$3\cdot304517$\\
$4299511$&$4038048$&$562312$&$1578482849$&$1.6825$&$29\cdot37\cdot4007$\\
$18014601$&$10917720$&$1160275$&$4973190151$&$1.6824$&$3\cdot11^{2}\cdot49627$\\
$96089328$&$32029344$&$13923503$&$17117823887$&$1.6824$&$2^{4}\cdot3^{4}\cdot74143$\\
$16035400$&$6414080$&$15959789$&$2806119389$&$1.6824$&$2^{3}\cdot5^{2}\cdot80177$\\
$26982677$&$26982676$&$15283967$&$13290761051$&$1.6824$&$26982677$\\
$8903951$&$7230168$&$2281204$&$3074144299$&$1.6823$&$7\cdot19\cdot66947$\\
$29240401$&$29240400$&$5208372$&$14537687669$&$1.6823$&$29240401$\\
$70255169$&$65615680$&$67831121$&$35897967311$&$1.6823$&$17\cdot131\cdot31547$\\
$11628758$&$5805184$&$9200271$&$2474496967$&$1.6823$&$2\cdot683\cdot8513$\\
$33592733$&$32877948$&$29132648$&$16590350017$&$1.6823$&$47\cdot714739$\\
$17091697$&$13878864$&$2528483$&$6394823161$&$1.6823$&$7\cdot19\cdot128509$\\
$68631971$&$65019744$&$22485642$&$35505214649$&$1.6822$&$19\cdot3612209$\\
$1349183$&$1226520$&$815451$&$408268717$&$1.6821$&$11\cdot122653$\\
$21678173$&$19707420$&$18492440$&$9405141349$&$1.6821$&$11\cdot1970743$\\
$13629103$&$13629102$&$12752458$&$6186736117$&$1.6821$&$13629103$\\
$62153400$&$16329600$&$44269439$&$8186364839$&$1.6821$&$2^{3}\cdot3\cdot5^{2}\cdot71\cdot1459$\\
$31802003$&$30862728$&$9012223$&$15464785681$&$1.6820$&$59\cdot79\cdot6823$\\
$1813897$&$1813896$&$538236$&$633588289$&$1.6819$&$1813897$\\
$1937206$&$952128$&$1448525$&$319150309$&$1.6819$&$2\cdot59\cdot16417$\\
$22331978$&$10905840$&$5043343$&$5029738393$&$1.6819$&$2\cdot61\cdot163\cdot1123$\\
$37562057$&$34672656$&$4180617$&$17658347407$&$1.6819$&$13\cdot2889389$\\
$74468285$&$59574624$&$45447503$&$32513619763$&$1.6818$&$5\cdot14893657$\\
$51856177$&$51856176$&$35582633$&$27519356443$&$1.6817$&$51856177$\\
$78879179$&$78879178$&$2977787$&$43859801311$&$1.6817$&$78879179$\\
$19931029$&$19931028$&$1354774$&$9468593549$&$1.6816$&$19931029$\\
$80876417$&$80854356$&$30878668$&$45079042937$&$1.6816$&$4643\cdot17419$\\
$8666844$&$2888944$&$1836119$&$1154526371$&$1.6816$&$2^{2}\cdot3\cdot722237$\\
$30755881$&$27965520$&$919761$&$13902577973$&$1.6816$&$13\cdot67\cdot35311$\\
$942138$&$308448$&$676687$&$90179797$&$1.6816$&$2\cdot3^{3}\cdot73\cdot239$\\
$27189179$&$27178680$&$15138281$&$13392214349$&$1.6816$&$4639\cdot5861$\\
$34817384$&$14921712$&$24998509$&$7197379613$&$1.6815$&$2^{3}\cdot7\cdot621739$\\
$2700104$&$1204800$&$1543953$&$420060073$&$1.6815$&$2^{3}\cdot11\cdot61\cdot503$\\
$5725453$&$5725452$&$665598$&$2330924969$&$1.6814$&$5725453$\\
$52140807$&$30792960$&$12669071$&$15863474399$&$1.6814$&$3^{3}\cdot19\cdot37\cdot41\cdot67$\\
$2634222$&$868032$&$8903$&$295041767$&$1.6813$&$2\cdot3\cdot89\cdot4933$\\
$11661041$&$9244368$&$10122190$&$4056503417$&$1.6813$&$7\cdot19\cdot43\cdot2039$\\
$2704496$&$1244160$&$2044059$&$434763419$&$1.6812$&$2^{4}\cdot17\cdot61\cdot163$\\
$86256628$&$43096952$&$69003081$&$23272036013$&$1.6811$&$2^{2}\cdot1523\cdot14159$\\
$43605997$&$43605996$&$7907271$&$22683025711$&$1.6811$&$43605997$\\
$44601887$&$40498560$&$41725927$&$21004612817$&$1.6810$&$11\cdot1069\cdot3793$\\
$14571297$&$8966880$&$2430278$&$3980394359$&$1.6810$&$3^{2}\cdot13\cdot124541$\\
$130963$&$109824$&$102923$&$25247819$&$1.6810$&$7\cdot53\cdot353$\\
$11135374$&$5240160$&$6542711$&$2211346763$&$1.6810$&$2\cdot17\cdot327511$\\
$2567279$&$2152800$&$928490$&$778814027$&$1.6810$&$11\cdot13^{2}\cdot1381$\\
$58282894$&$28349440$&$51536577$&$14622260077$&$1.6810$&$2\cdot41\cdot449\cdot1583$\\
$11873695$&$9486624$&$5443288$&$4173110233$&$1.6809$&$5\cdot1487\cdot1597$\\
$83700998$&$41850498$&$5959317$&$22521527779$&$1.6809$&$2\cdot41850499$\\
$46028209$&$46000116$&$44368505$&$24071093603$&$1.6808$&$1747\cdot26347$\\
$15508218$&$4368960$&$13497511$&$1858975453$&$1.6808$&$2\cdot3\cdot11\cdot19\cdot83\cdot149$\\
$61733523$&$40216800$&$56378860$&$21230977249$&$1.6807$&$3\cdot79\cdot101\cdot2579$\\
$74110703$&$74060520$&$36589798$&$40871587151$&$1.6807$&$1523\cdot48661$\\
$4872179$&$4497384$&$4715044$&$1783060379$&$1.6807$&$13\cdot374783$\\
$30310025$&$24248000$&$25516384$&$11937356209$&$1.6806$&$5^{2}\cdot1212401$\\
$34937425$&$27949920$&$14101413$&$13989071413$&$1.6806$&$5^{2}\cdot1397497$\\
$6292451$&$5720400$&$910777$&$2341702549$&$1.6806$&$11\cdot572041$\\
$28621207$&$28546096$&$1526861$&$14140403119$&$1.6806$&$383\cdot74729$\\
$66950096$&$32320512$&$52471241$&$16923895433$&$1.6806$&$2^{4}\cdot29\cdot144289$\\
$99763859$&$89118720$&$15076807$&$50495589461$&$1.6806$&$13\cdot31\cdot247553$\\
$90103433$&$76064832$&$51153884$&$42489870827$&$1.6806$&$7\cdot109\cdot269\cdot439$\\
$41115165$&$17297280$&$23733581$&$8493457571$&$1.6805$&$3\cdot5\cdot7^{2}\cdot13^{2}\cdot331$\\
$8336498$&$4145040$&$7427483$&$1691400079$&$1.6804$&$2\cdot181\cdot23029$\\
$8013204$&$2534400$&$4653685$&$998290981$&$1.6804$&$2^{2}\cdot3^{2}\cdot41\cdot61\cdot89$\\
$58017013$&$54863568$&$11798681$&$29368407259$&$1.6804$&$19\cdot619\cdot4933$\\
$35811332$&$17678856$&$28163297$&$8622882977$&$1.6804$&$2^{2}\cdot79\cdot113327$\\
$10785643$&$9254080$&$5374245$&$4039204727$&$1.6803$&$11\cdot23\cdot89\cdot479$\\
$38510686$&$19216560$&$23685327$&$9458803397$&$1.6803$&$2\cdot503\cdot38281$\\
$33187888$&$16593936$&$29117433$&$8027398441$&$1.6803$&$2^{4}\cdot2074243$\\
$54668829$&$36445884$&$27131206$&$18997214869$&$1.6803$&$3\cdot18222943$\\
$56400017$&$56400016$&$13368434$&$30187377529$&$1.6802$&$56400017$\\
$23581280$&$8934912$&$23065521$&$4079045681$&$1.6802$&$2^{5}\cdot5\cdot19\cdot7757$\\
$52009854$&$14990976$&$8553055$&$7393952323$&$1.6801$&$2\cdot3\cdot13\cdot23\cdot53\cdot547$\\
$63158996$&$31552920$&$18384553$&$16439723513$&$1.6800$&$2^{2}\cdot1319\cdot11971$\\
$4648601$&$4540452$&$640681$&$1795000667$&$1.6800$&$43\cdot108107$\\
$18105993$&$11435256$&$3151213$&$5217677197$&$1.6800$&$3^{2}\cdot19\cdot105883$\\
$85675048$&$41030080$&$51624125$&$22070111461$&$1.6799$&$2^{3}\cdot29\cdot131\cdot2819$\\
$93956611$&$80293248$&$64285128$&$45069501797$&$1.6798$&$7\cdot337\cdot39829$\\
$42657505$&$28492800$&$15626153$&$14433862843$&$1.6798$&$5\cdot11\cdot17\cdot43\cdot1061$\\
$20621179$&$19724584$&$11215617$&$9373230883$&$1.6798$&$23\cdot896573$\\
$75742701$&$47446784$&$32626816$&$25557917053$&$1.6798$&$3\cdot17\cdot1163\cdot1277$\\
$35565743$&$35504568$&$31198269$&$18027464227$&$1.6798$&$587\cdot60589$\\
$10822723$&$10253088$&$1006719$&$4503259487$&$1.6798$&$19\cdot569617$\\
$1877770$&$711504$&$1676743$&$232642453$&$1.6797$&$2\cdot5\cdot19\cdot9883$\\
$49817073$&$32957600$&$46967213$&$16984772033$&$1.6797$&$3\cdot131\cdot126761$\\
$17351086$&$8506368$&$424585$&$3800312419$&$1.6797$&$2\cdot79\cdot193\cdot569$\\
$84212037$&$43110144$&$71156252$&$23229466427$&$1.6797$&$3^{2}\cdot7^{2}\cdot13\cdot37\cdot397$\\
$981487$&$895968$&$917244$&$284566987$&$1.6796$&$13\cdot103\cdot733$\\
$55556105$&$40150080$&$54422831$&$21054630521$&$1.6796$&$5\cdot11\cdot163\cdot6197$\\
$9402901$&$9402900$&$130014$&$4071586147$&$1.6796$&$9402901$\\
$39558651$&$23972520$&$21189907$&$11967902509$&$1.6795$&$3\cdot11^{3}\cdot9907$\\
$19772953$&$19772952$&$112555$&$9372492277$&$1.6795$&$19772953$\\
$58494914$&$27832112$&$56885685$&$14329644701$&$1.6794$&$2\cdot29^{2}\cdot83\cdot419$\\
$1977147$&$1318092$&$1431805$&$452221321$&$1.6794$&$3^{2}\cdot219683$\\
$89066777$&$89066776$&$62821029$&$50118349703$&$1.6794$&$89066777$\\
$1801636$&$861608$&$182451$&$284840939$&$1.6794$&$2^{2}\cdot23\cdot19583$\\
$42982107$&$24504192$&$13204489$&$12306087091$&$1.6793$&$3\cdot7\cdot479\cdot4273$\\
$12122513$&$9974016$&$2180944$&$4402653163$&$1.6793$&$13\cdot17\cdot19\cdot2887$\\
$22056342$&$5728800$&$16848593$&$2531271581$&$1.6793$&$2\cdot3\cdot7\cdot11\cdot47741$\\
$30829921$&$30781332$&$13279871$&$15366580529$&$1.6790$&$643\cdot47947$\\
$1076673$&$627264$&$390790$&$195268603$&$1.6790$&$3\cdot13\cdot19\cdot1453$\\
$193679$&$193678$&$160321$&$48192713$&$1.6789$&$193679$\\
$64101032$&$31983280$&$14297191$&$16680565511$&$1.6789$&$2^{3}\cdot491\cdot16319$\\
$66908399$&$65811480$&$44695248$&$35840688713$&$1.6789$&$61\cdot1096859$\\
$45202663$&$41052480$&$5984186$&$21296438459$&$1.6788$&$11\cdot1789\cdot2297$\\
$46565207$&$42438240$&$22224289$&$22094132407$&$1.6788$&$13\cdot79\cdot45341$\\
$87380083$&$73945872$&$61303797$&$41129942807$&$1.6788$&$7^{2}\cdot79\cdot22573$\\
$95589332$&$47737560$&$36780873$&$26037079177$&$1.6787$&$2^{2}\cdot863\cdot27691$\\
$6009286$&$3004642$&$2500909$&$1174311679$&$1.6787$&$2\cdot3004643$\\
$1807157$&$1602400$&$705875$&$553695917$&$1.6787$&$11\cdot41\cdot4007$\\
$3140891$&$2886912$&$1143560$&$1078469173$&$1.6787$&$13\cdot359\cdot673$\\
$92077579$&$79763200$&$16975232$&$44674601047$&$1.6787$&$11\cdot23\cdot353\cdot1031$\\
$525074$&$230160$&$344041$&$62827847$&$1.6786$&$2\cdot11\cdot29\cdot823$\\
$16479429$&$10972080$&$945802$&$4961253931$&$1.6785$&$3\cdot883\cdot6221$\\
$7032287$&$7025760$&$5727381$&$2931158773$&$1.6785$&$1361\cdot5167$\\
$5543401$&$5467392$&$4556469$&$2210830067$&$1.6785$&$73\cdot75937$\\
$4761479$&$4452736$&$2316328$&$1759302079$&$1.6785$&$17\cdot173\cdot1619$\\
$5840891$&$4988520$&$2736345$&$2012002849$&$1.6785$&$7\cdot311\cdot2683$\\
$11266175$&$8721600$&$2054684$&$3798755659$&$1.6785$&$5^{2}\cdot31\cdot14537$\\
$6740093$&$6507648$&$5059556$&$2694356663$&$1.6784$&$29\cdot232417$\\
$6747399$&$4498260$&$3640570$&$1818690901$&$1.6784$&$3^{2}\cdot749711$\\
$22109667$&$14739776$&$7424929$&$6905641033$&$1.6784$&$3\cdot7369889$\\
$791479$&$722496$&$563491$&$222177611$&$1.6784$&$13\cdot107\cdot569$\\
$71765611$&$71765610$&$10260160$&$39409580599$&$1.6783$&$71765611$\\
$7600241$&$6420480$&$747831$&$2676032663$&$1.6783$&$11\cdot17\cdot97\cdot419$\\
$3663296$&$1327104$&$2019067$&$474584251$&$1.6783$&$2^{6}\cdot7\cdot13\cdot17\cdot37$\\
$5311417$&$5311416$&$2325619$&$2137515253$&$1.6782$&$5311417$\\
$2090689$&$2090688$&$906222$&$743100817$&$1.6782$&$2090689$\\
$129627$&$86400$&$88066$&$19402489$&$1.6782$&$3^{3}\cdot4801$\\
$30800319$&$18455360$&$2929727$&$8935022237$&$1.6782$&$3\cdot11\cdot89\cdot10487$\\
$33336622$&$14904000$&$22103839$&$7156140947$&$1.6782$&$2\cdot11\cdot61\cdot24841$\\
$709937$&$668160$&$285074$&$202617119$&$1.6782$&$17\cdot41761$\\
$20487913$&$20473488$&$5399254$&$9737157929$&$1.6781$&$1597\cdot12829$\\
$856585$&$685264$&$362933$&$211082843$&$1.6780$&$5\cdot171317$\\
$83749960$&$28714176$&$20160473$&$15095153273$&$1.6780$&$2^{3}\cdot5\cdot7\cdot299107$\\
$52045223$&$52045222$&$36942974$&$27568865941$&$1.6780$&$52045223$\\
$6469787$&$6463200$&$1535525$&$2667087769$&$1.6779$&$1201\cdot5387$\\
$95141$&$93984$&$53882$&$20699479$&$1.6779$&$89\cdot1069$\\
$17170329$&$10406240$&$12333814$&$4699833631$&$1.6779$&$3\cdot11\cdot520313$\\
$2948821$&$2944512$&$2216126$&$1096228717$&$1.6778$&$853\cdot3457$\\
$515731$&$504712$&$312288$&$146264161$&$1.6778$&$47\cdot10973$\\
$1152553$&$1102420$&$730988$&$359174971$&$1.6778$&$23\cdot50111$\\
$21066572$&$10524096$&$11121671$&$4814300087$&$1.6777$&$2^{2}\cdot2179\cdot2417$\\
$23543923$&$21732840$&$2503091$&$10456004903$&$1.6777$&$13\cdot1811071$\\
$35191083$&$22839840$&$20404603$&$11281551163$&$1.6777$&$3\cdot61\cdot103\cdot1867$\\
$91001795$&$71145984$&$53720601$&$39548499631$&$1.6776$&$5\cdot53\cdot337\cdot1019$\\
$32208350$&$12830400$&$3106441$&$6090484591$&$1.6776$&$2\cdot5^{2}\cdot271\cdot2377$\\
$813834$&$232416$&$460031$&$65566751$&$1.6776$&$2\cdot3^{3}\cdot7\cdot2153$\\
$39119332$&$16765416$&$2896199$&$8178836587$&$1.6775$&$2^{2}\cdot7\cdot1397119$\\
$89300569$&$89300568$&$21452043$&$50208371821$&$1.6775$&$89300569$\\
$42460711$&$42418024$&$40383065$&$21950109941$&$1.6775$&$1019\cdot41669$\\
$152446$&$65328$&$18197$&$14500567$&$1.6775$&$2\cdot7\cdot10889$\\
$49802819$&$42892200$&$48456528$&$22409922259$&$1.6774$&$11\cdot19\cdot238291$\\
$2492044$&$1242864$&$2247823$&$430879391$&$1.6773$&$2^{2}\cdot757\cdot823$\\
$74305612$&$36096000$&$72695487$&$19094932159$&$1.6773$&$2^{2}\cdot41\cdot283\cdot1601$\\
$636647$&$559800$&$554173$&$166082393$&$1.6773$&$11\cdot31\cdot1867$\\
$4903374$&$1400952$&$2377537$&$512328433$&$1.6773$&$2\cdot3\cdot7\cdot116747$\\
$45309566$&$21462408$&$20516875$&$10713574451$&$1.6773$&$2\cdot19\cdot1192357$\\
$51274416$&$17091456$&$15308617$&$8475587257$&$1.6773$&$2^{4}\cdot3\cdot1068217$\\
$58043155$&$46404288$&$9611948$&$24561866513$&$1.6773$&$5\cdot2143\cdot5417$\\
$15528167$&$15528166$&$13298344$&$7140726997$&$1.6772$&$15528167$\\
$9394670$&$3656160$&$3512697$&$1487870557$&$1.6772$&$2\cdot5\cdot37\cdot25391$\\
$95020880$&$38008320$&$8624281$&$20438113481$&$1.6772$&$2^{4}\cdot5\cdot1187761$\\
$93587788$&$37749504$&$58885079$&$20273847287$&$1.6772$&$2^{2}\cdot7\cdot17\cdot196613$\\
$6186181$&$5784768$&$5353900$&$2362288861$&$1.6771$&$17\cdot167\cdot2179$\\
$89006379$&$46068480$&$32921687$&$24954707807$&$1.6771$&$3\cdot7\cdot11\cdot373\cdot1033$\\
$54307665$&$28963872$&$37926622$&$14863919167$&$1.6770$&$3^{4}\cdot5\cdot134093$\\
$35389414$&$17049600$&$30115551$&$8275849013$&$1.6770$&$2\cdot31\cdot257\cdot2221$\\
$58878041$&$58741632$&$28536114$&$31528288049$&$1.6770$&$433\cdot135977$\\
$4600528$&$2243840$&$2329909$&$844226533$&$1.6770$&$2^{4}\cdot41\cdot7013$\\
$69084693$&$45017280$&$42550756$&$24014939227$&$1.6770$&$3^{2}\cdot59\cdot281\cdot463$\\
$24560775$&$13098960$&$10276258$&$6125909233$&$1.6770$&$3^{2}\cdot5^{2}\cdot109159$\\
$46376091$&$30862944$&$34075934$&$15755570783$&$1.6770$&$3^{3}\cdot757\cdot2269$\\
$6322549$&$6322548$&$1429814$&$2599997453$&$1.6769$&$6322549$\\
$99388972$&$49496000$&$46124949$&$27079925333$&$1.6769$&$2^{2}\cdot251\cdot98993$\\
$208381$&$207100$&$176080$&$52062949$&$1.6769$&$191\cdot1091$\\
$28732159$&$26242560$&$8774736$&$12909514127$&$1.6768$&$17\cdot61\cdot103\cdot269$\\
$39458930$&$13466880$&$12284733$&$6483549253$&$1.6768$&$2\cdot5\cdot7\cdot241\cdot2339$\\
$307241$&$249600$&$277240$&$65719573$&$1.6768$&$11\cdot17\cdot31\cdot53$\\
$1578852$&$477360$&$964429$&$149376517$&$1.6768$&$2^{2}\cdot3^{4}\cdot11\cdot443$\\
$66749024$&$32663680$&$51310481$&$17072311601$&$1.6767$&$2^{5}\cdot47\cdot44381$\\
$56532351$&$37670360$&$51624902$&$19668350699$&$1.6767$&$3\cdot3407\cdot5531$\\
$67576819$&$63601696$&$14689680$&$34546444189$&$1.6767$&$17\cdot3975107$\\
$6434543$&$6424440$&$2492728$&$2647089901$&$1.6766$&$683\cdot9421$\\
$19899247$&$19872000$&$17132167$&$9409576751$&$1.6766$&$751\cdot26497$\\
$71194513$&$65637264$&$2561544$&$35813401583$&$1.6765$&$13\cdot947\cdot5783$\\
$57955343$&$57917928$&$18634196$&$31024742701$&$1.6765$&$1619\cdot35797$\\
$50284833$&$33474000$&$45437905$&$17242850791$&$1.6765$&$3\cdot701\cdot23911$\\
$83754359$&$71995392$&$55559684$&$39838880209$&$1.6765$&$13\cdot17\cdot97\cdot3907$\\
$16142102$&$8053992$&$12166101$&$3563428541$&$1.6764$&$2\cdot487\cdot16573$\\
$6798667$&$6763960$&$4552159$&$2805602963$&$1.6764$&$197\cdot34511$\\
$46661780$&$16967840$&$8870973$&$8361329593$&$1.6764$&$2^{2}\cdot5\cdot11\cdot212099$\\
$6132289$&$6058324$&$1359993$&$2478804749$&$1.6763$&$83\cdot73883$\\
$86577746$&$43288872$&$30851439$&$23320265113$&$1.6763$&$2\cdot43288873$\\
$3389293$&$3373020$&$181040$&$1277944501$&$1.6763$&$211\cdot16063$\\
$14129966$&$7052040$&$2815571$&$3069018193$&$1.6763$&$2\cdot571\cdot12373$\\
$46393327$&$45937440$&$43502819$&$23982459551$&$1.6763$&$191\cdot293\cdot829$\\
$1440174$&$469752$&$369335$&$145826909$&$1.6763$&$2\cdot3\cdot47\cdot5107$\\
$18655639$&$18655638$&$15300750$&$8764795441$&$1.6762$&$18655639$\\
$40800527$&$38400480$&$31860237$&$19697714251$&$1.6761$&$17\cdot2400031$\\
$23747275$&$18997800$&$15213566$&$9062925341$&$1.6760$&$5^{2}\cdot949891$\\
$18883379$&$17159296$&$850846$&$8026286921$&$1.6760$&$17\cdot29\cdot38303$\\
$31207123$&$31020088$&$28424428$&$15475950313$&$1.6760$&$167\cdot186869$\\
$97917643$&$97019208$&$89961904$&$55021759627$&$1.6760$&$109\cdot898327$\\
$9133063$&$8541696$&$8660043$&$3661885243$&$1.6759$&$17\cdot167\cdot3217$\\
$57204365$&$45641232$&$12805058$&$24095842723$&$1.6759$&$5\cdot379\cdot30187$\\
$21567059$&$21536904$&$3465706$&$10290952849$&$1.6758$&$733\cdot29423$\\
$41708638$&$20854318$&$32188695$&$10334222281$&$1.6758$&$2\cdot20854319$\\
$94988309$&$84848400$&$91832864$&$47680975673$&$1.6757$&$13^{2}\cdot31\cdot18131$\\
$1121035$&$889824$&$903172$&$284525027$&$1.6757$&$5\cdot139\cdot1613$\\
$40906016$&$19899648$&$4659551$&$9822103391$&$1.6757$&$2^{5}\cdot37\cdot34549$\\
$7369877$&$7325580$&$2350639$&$3068219471$&$1.6757$&$167\cdot44131$\\
$22248247$&$19069920$&$7118600$&$9062155129$&$1.6756$&$7\cdot3178321$\\
$94824379$&$87530040$&$50605130$&$49264457831$&$1.6756$&$13^{2}\cdot561091$\\
$7027023$&$4673600$&$5744090$&$1896013277$&$1.6756$&$3\cdot461\cdot5081$\\
$12574857$&$8156592$&$9466873$&$3555576547$&$1.6756$&$3\cdot37\cdot113287$\\
$4955281$&$4739812$&$3911614$&$1881963113$&$1.6756$&$23\cdot215447$\\
$80649283$&$65688480$&$19160008$&$36069389509$&$1.6756$&$11^{3}\cdot13\cdot59\cdot79$\\
$36093232$&$15468480$&$30744981$&$7465950773$&$1.6755$&$2^{4}\cdot7\cdot322261$\\
$43154264$&$21577128$&$30254887$&$10732512359$&$1.6754$&$2^{3}\cdot5394283$\\
$4799947$&$4573800$&$3127189$&$1807907261$&$1.6754$&$31\cdot67\cdot2311$\\
$12151793$&$12015168$&$6403669$&$5353192589$&$1.6754$&$89\cdot136537$\\
$7812069$&$5067216$&$2134309$&$2080144663$&$1.6754$&$3\cdot37\cdot70379$\\
$52531$&$52000$&$38872$&$10282417$&$1.6754$&$131\cdot401$\\
$84228791$&$83042400$&$54891070$&$46296497329$&$1.6754$&$71\cdot1186321$\\
$12212451$&$7856352$&$2703218$&$3409977047$&$1.6753$&$3^{5}\cdot29\cdot1733$\\
$89673704$&$44417392$&$51259279$&$23994138247$&$1.6753$&$2^{3}\cdot107\cdot104759$\\
$58946392$&$29421600$&$15558917$&$15164781661$&$1.6751$&$2^{3}\cdot599\cdot12301$\\
$28893334$&$14028840$&$27144675$&$6643718161$&$1.6751$&$2\cdot43\cdot191\cdot1759$\\
$46914151$&$46914150$&$30666005$&$24519852827$&$1.6751$&$46914151$\\
$28044799$&$28033000$&$12010709$&$13810051817$&$1.6751$&$3299\cdot8501$\\
$9612608$&$4806272$&$1793365$&$1991603221$&$1.6751$&$2^{6}\cdot150197$\\
$824162$&$412080$&$418139$&$121569953$&$1.6751$&$2\cdot412081$\\
$59104238$&$29552118$&$47276793$&$15237065959$&$1.6750$&$2\cdot29552119$\\
$20970409$&$20829520$&$13965813$&$9911998861$&$1.6750$&$149\cdot140741$\\
$3139902$&$991440$&$740635$&$342989953$&$1.6749$&$2\cdot3^{2}\cdot19\cdot9181$\\
$62660920$&$20787840$&$5568419$&$10532602979$&$1.6749$&$2^{3}\cdot5\cdot7\cdot31\cdot7219$\\
$33946218$&$11276712$&$22537975$&$5318147983$&$1.6749$&$2\cdot3^{2}\cdot307\cdot6143$\\
$31763090$&$12690864$&$2265409$&$6005489419$&$1.6749$&$2\cdot5\cdot1567\cdot2027$\\
$82219051$&$82219050$&$24391705$&$45738184061$&$1.6749$&$82219051$\\
$29711680$&$11884544$&$23475751$&$5579559911$&$1.6748$&$2^{6}\cdot5\cdot92849$\\
$471785$&$374400$&$392051$&$105128321$&$1.6748$&$5\cdot157\cdot601$\\
$39486623$&$35896920$&$11230214$&$18293536663$&$1.6748$&$11\cdot3589693$\\
$5341881$&$3561252$&$4893349$&$1393782409$&$1.6747$&$3\cdot1780627$\\
$52249969$&$51534144$&$12841352$&$27235075201$&$1.6746$&$73\cdot715753$\\
$38793891$&$25862592$&$37268897$&$12916840709$&$1.6746$&$3\cdot12931297$\\
$800750$&$320200$&$311067$&$92397317$&$1.6746$&$2\cdot5^{3}\cdot3203$\\
$62806851$&$41829840$&$27065980$&$22072270681$&$1.6746$&$3^{2}\cdot1231\cdot5669$\\
$4645890$&$1238832$&$798019$&$446803459$&$1.6746$&$2\cdot3^{3}\cdot5\cdot17207$\\
$2304504$&$748512$&$1785965$&$248367893$&$1.6745$&$2^{3}\cdot3^{3}\cdot47\cdot227$\\
$14890579$&$13536880$&$12725931$&$6147644479$&$1.6745$&$11\cdot1353689$\\
$9530443$&$8797320$&$1653712$&$3785239583$&$1.6745$&$13\cdot733111$\\
$96943719$&$61227576$&$68458495$&$33804872707$&$1.6745$&$3\cdot19\cdot1700767$\\
$47570136$&$15730848$&$9808715$&$7716170747$&$1.6744$&$2^{3}\cdot3\cdot127\cdot15607$\\
$6334902$&$1809864$&$6028297$&$683862811$&$1.6744$&$2\cdot3^{3}\cdot7\cdot16759$\\
$58265329$&$57766800$&$27723777$&$30908348147$&$1.6743$&$211\cdot461\cdot599$\\
$38640208$&$19320096$&$13925907$&$9480776867$&$1.6743$&$2^{4}\cdot2415013$\\
$24247792$&$12123888$&$4380765$&$5629868509$&$1.6743$&$2^{4}\cdot1515487$\\
$38160004$&$19080000$&$38024887$&$9349065863$&$1.6743$&$2^{2}\cdot9540001$\\
$65054312$&$32498800$&$17612781$&$16931733901$&$1.6743$&$2^{3}\cdot1439\cdot5651$\\
$58157278$&$28491840$&$41936405$&$14639413183$&$1.6743$&$2\cdot61\cdot313\cdot1523$\\
$73193963$&$72483240$&$29130188$&$39773452097$&$1.6742$&$103\cdot710621$\\
$58605517$&$57242556$&$27753659$&$30619833533$&$1.6742$&$43\cdot1362919$\\
$91610570$&$36644224$&$75532051$&$19588583461$&$1.6742$&$2\cdot5\cdot9161057$\\
$12607468$&$6169520$&$5325279$&$2640286091$&$1.6741$&$2^{2}\cdot47\cdot67061$\\
$21923752$&$10961872$&$7370083$&$5027909291$&$1.6740$&$2^{3}\cdot2740469$\\
$83938877$&$71819200$&$61470377$&$39680620321$&$1.6740$&$11\cdot17\cdot448871$\\
$21189865$&$16280320$&$5651507$&$7634002907$&$1.6740$&$5\cdot29\cdot317\cdot461$\\
$93331499$&$92459136$&$18248209$&$52097224651$&$1.6739$&$107\cdot872257$\\
$9636565$&$7709248$&$4706376$&$3290775041$&$1.6739$&$5\cdot1927313$\\
$13487175$&$6289920$&$8368313$&$2705803313$&$1.6738$&$3^{3}\cdot5^{2}\cdot13\cdot29\cdot53$\\
$316459$&$265440$&$22195$&$70276093$&$1.6738$&$11\cdot13\cdot2213$\\
$17279891$&$17169672$&$12306990$&$7978336741$&$1.6738$&$157\cdot110063$\\
$54783955$&$43209600$&$31602068$&$22657375483$&$1.6737$&$5\cdot71\cdot154321$\\
$82740460$&$29350400$&$10111537$&$15399837097$&$1.6737$&$2^{2}\cdot5\cdot11\cdot41\cdot9173$\\
$17912721$&$11931920$&$7223404$&$5434777867$&$1.6737$&$3\cdot2087\cdot2861$\\
$12476930$&$4990768$&$8840681$&$2104964921$&$1.6737$&$2\cdot5\cdot1247693$\\
$47747331$&$31780224$&$11826811$&$16245919351$&$1.6737$&$3^{2}\cdot673\cdot7883$\\
$4530461$&$4167792$&$3093004$&$1629528503$&$1.6736$&$13\cdot563\cdot619$\\
$4745785$&$3451440$&$3150284$&$1336715869$&$1.6735$&$5\cdot11\cdot86287$\\
$84694634$&$41703312$&$78520065$&$22353208807$&$1.6735$&$2\cdot103\cdot197\cdot2087$\\
$38381220$&$10234944$&$30289261$&$4827941761$&$1.6735$&$2^{2}\cdot3^{2}\cdot5\cdot213229$\\
$24540821$&$24540820$&$12772347$&$11890529711$&$1.6734$&$24540821$\\
$78361403$&$78179160$&$42000724$&$43219133777$&$1.6734$&$431\cdot181813$\\
$56406217$&$48314112$&$35845863$&$25531455947$&$1.6734$&$7\cdot2753\cdot2927$\\
$75716380$&$30286544$&$14467221$&$15839190641$&$1.6734$&$2^{2}\cdot5\cdot3785819$\\
$10369833$&$6913220$&$8477950$&$2943140689$&$1.6734$&$3\cdot3456611$\\
$49755615$&$20995200$&$48751771$&$10497430921$&$1.6733$&$3\cdot5\cdot7\cdot13\cdot36451$\\
$1160737$&$1152900$&$1078436$&$375996487$&$1.6732$&$151\cdot7687$\\
$76393265$&$56278272$&$21285898$&$30502198633$&$1.6732$&$5\cdot13\cdot509\cdot2309$\\
$52823508$&$17384640$&$12865879$&$8623097683$&$1.6732$&$2^{2}\cdot3\cdot79\cdot55721$\\
$618017$&$610116$&$250660$&$181329641$&$1.6732$&$79\cdot7823$\\
$10659248$&$5329616$&$7215807$&$2234998639$&$1.6731$&$2^{4}\cdot666203$\\
$31357534$&$14472696$&$24132793$&$6891432739$&$1.6731$&$2\cdot13\cdot1206059$\\
$55306153$&$47405232$&$49176486$&$24992251489$&$1.6731$&$7^{2}\cdot1128697$\\
$8597176$&$3684480$&$884223$&$1488195671$&$1.6731$&$2^{3}\cdot7\cdot153521$\\
$47323583$&$47323582$&$25239217$&$24728149543$&$1.6731$&$47323583$\\
$3307328$&$1599360$&$1648533$&$573816277$&$1.6731$&$2^{6}\cdot31\cdot1667$\\
$36501481$&$35954688$&$9054808$&$18223293827$&$1.6730$&$89\cdot337\cdot1217$\\
$74250249$&$49196160$&$59999762$&$26418838157$&$1.6730$&$3\cdot163\cdot151841$\\
$7388637$&$4925756$&$6119486$&$2008440113$&$1.6730$&$3\cdot2462879$\\
$2618947$&$2607840$&$1906880$&$952584641$&$1.6730$&$241\cdot10867$\\
$33402433$&$31437568$&$30556211$&$15729699721$&$1.6730$&$17\cdot1964849$\\
$63379672$&$29825664$&$26261585$&$15427521881$&$1.6730$&$2^{3}\cdot17\cdot466027$\\
$75046923$&$42883920$&$48504287$&$22862768879$&$1.6729$&$3^{2}\cdot7\cdot1191221$\\
$246944$&$123456$&$184779$&$30065003$&$1.6729$&$2^{5}\cdot7717$\\
$512537$&$512536$&$80424$&$148203617$&$1.6729$&$512537$\\
$88848799$&$81167616$&$36776438$&$45260815129$&$1.6729$&$13\cdot97\cdot70459$\\
$1350311$&$1279224$&$779473$&$424777127$&$1.6729$&$19\cdot71069$\\
$3383561$&$3184512$&$1516325$&$1199296919$&$1.6729$&$17\cdot199033$\\
$5699$&$5520$&$4187$&$688067$&$1.6729$&$41\cdot139$\\
$4686233$&$4661760$&$2267235$&$1839270571$&$1.6728$&$193\cdot24281$\\
$5952194$&$2976096$&$2827665$&$1157553301$&$1.6727$&$2\cdot2976097$\\
$99877159$&$93914880$&$85212854$&$53119984283$&$1.6727$&$17\cdot1481\cdot3967$\\
$66947954$&$33473976$&$7752647$&$17481168641$&$1.6727$&$2\cdot33473977$\\
$42992359$&$40475952$&$35476821$&$20843778577$&$1.6727$&$23^{2}\cdot67\cdot1213$\\
$3978853$&$3970528$&$1597228$&$1533455633$&$1.6726$&$509\cdot7817$\\
$22670179$&$19431576$&$11283924$&$9238046777$&$1.6726$&$7\cdot3238597$\\
$60493789$&$60458400$&$40120227$&$32464791131$&$1.6726$&$1801\cdot33589$\\
$30611688$&$10177920$&$20423731$&$4734623683$&$1.6725$&$2^{3}\cdot3\cdot457\cdot2791$\\
$15482101$&$15467500$&$14554090$&$7089874247$&$1.6725$&$1151\cdot13451$\\
$5284611$&$3523068$&$1054481$&$1375053341$&$1.6725$&$3^{2}\cdot587179$\\
$19689330$&$5250480$&$17926831$&$2282199781$&$1.6725$&$2\cdot3\cdot5\cdot656311$\\
$82570689$&$55047120$&$22098895$&$29912688313$&$1.6725$&$3^{2}\cdot9174521$\\
$85229251$&$85229250$&$58720926$&$47531413733$&$1.6724$&$85229251$\\
$3914144$&$1787904$&$3715175$&$653463079$&$1.6724$&$2^{5}\cdot13\cdot97^{2}$\\
$47440769$&$47440768$&$22053245$&$24786134663$&$1.6724$&$47440769$\\
$26588729$&$26330484$&$20499494$&$12862855601$&$1.6724$&$103\cdot258143$\\
$74650019$&$69746688$&$43142570$&$38189302279$&$1.6724$&$23\cdot73\cdot173\cdot257$\\
$1186931$&$1186930$&$200074$&$388326511$&$1.6724$&$1186931$\\
$2946698$&$1464940$&$2448339$&$518120489$&$1.6724$&$2\cdot179\cdot8231$\\
$4906021$&$4906020$&$4525267$&$1947309583$&$1.6724$&$4906021$\\
$7833829$&$7587840$&$2734860$&$3191103263$&$1.6723$&$41\cdot157\cdot1217$\\
$33652525$&$26781440$&$17141703$&$13276236553$&$1.6723$&$5^{2}\cdot197\cdot6833$\\
$2235887$&$2235886$&$1028672$&$799240331$&$1.6723$&$2235887$\\
$3956753$&$3919668$&$199827$&$1511679473$&$1.6723$&$107\cdot36979$\\
$74688197$&$74212320$&$67178848$&$40772246213$&$1.6723$&$157\cdot475721$\\
$88184841$&$58760592$&$59675563$&$32158957687$&$1.6722$&$3\cdot2399\cdot12253$\\
$5648779$&$5648778$&$1077527$&$2283184243$&$1.6722$&$5648779$\\
$28644610$&$11169600$&$20030101$&$5204704511$&$1.6722$&$2\cdot5\cdot79\cdot101\cdot359$\\
$69163069$&$68893696$&$46477661$&$37532861059$&$1.6722$&$257\cdot269117$\\
$3932021$&$3932020$&$2114834$&$1515942919$&$1.6721$&$3932021$\\
$58015696$&$27164160$&$32630759$&$13898382103$&$1.6721$&$2^{4}\cdot17\cdot263\cdot811$\\
$11808673$&$11545248$&$10540087$&$5111886823$&$1.6720$&$59\cdot233\cdot859$\\
$38208377$&$37738480$&$211828$&$19219025459$&$1.6720$&$131\cdot263\cdot1109$\\
$1632778$&$699720$&$1549691$&$225240277$&$1.6719$&$2\cdot7^{2}\cdot16661$\\
$75595613$&$75595612$&$15642123$&$41593229273$&$1.6719$&$75595613$\\
$8102051$&$7793280$&$7636828$&$3288967483$&$1.6718$&$41\cdot73\cdot2707$\\
$46608155$&$33742080$&$20615637$&$17265632987$&$1.6718$&$5\cdot11\cdot233\cdot3637$\\
$8366477$&$6977232$&$1584981$&$2929851931$&$1.6718$&$7\cdot37\cdot32303$\\
$86249454$&$28749816$&$75628265$&$15083033261$&$1.6718$&$2\cdot3\cdot14374909$\\
$33859468$&$16929732$&$7312713$&$8167444501$&$1.6717$&$2^{2}\cdot8464867$\\
$16474624$&$7873536$&$13487617$&$3473158657$&$1.6717$&$2^{9}\cdot23\cdot1399$\\
$9240485$&$7220304$&$7799507$&$3057159557$&$1.6716$&$5\cdot43\cdot42979$\\
$51265765$&$39598272$&$50537841$&$20556843841$&$1.6716$&$5\cdot29\cdot353557$\\
$10894457$&$9338100$&$6624883$&$4059362887$&$1.6715$&$7\cdot1556351$\\
$64800309$&$36870960$&$3695819$&$19314187901$&$1.6715$&$3\cdot7\cdot239\cdot12911$\\
$4902025$&$3921600$&$3640501$&$1533072301$&$1.6715$&$5^{2}\cdot196081$\\
$740627$&$728016$&$546036$&$221993509$&$1.6715$&$59\cdot12553$\\
$2557704$&$786240$&$2338481$&$263224289$&$1.6715$&$2^{3}\cdot3\cdot19\cdot71\cdot79$\\
$23277196$&$11132528$&$467517$&$5121450637$&$1.6715$&$2^{2}\cdot23\cdot253013$\\
$71293765$&$57035008$&$58313934$&$30785926649$&$1.6715$&$5\cdot14258753$\\
$31603416$&$9724032$&$28400267$&$4516085339$&$1.6715$&$2^{3}\cdot3\cdot13\cdot101293$\\
$870762$&$287232$&$674219$&$82525847$&$1.6715$&$2\cdot3\cdot103\cdot1409$\\
$194518$&$97258$&$172611$&$22736699$&$1.6714$&$2\cdot97259$\\
$1203003$&$797616$&$1005889$&$253636519$&$1.6714$&$3^{2}\cdot349\cdot383$\\
$56963279$&$54777856$&$24922272$&$29133157841$&$1.6714$&$29\cdot257\cdot7643$\\
$51892571$&$50103144$&$13597023$&$26375023091$&$1.6714$&$29\cdot1789399$\\
$17361562$&$8680780$&$9767363$&$3864034127$&$1.6714$&$2\cdot8680781$\\
$34983301$&$34983300$&$10169417$&$17641753121$&$1.6713$&$34983301$\\
$17187403$&$17153128$&$14981287$&$7955561473$&$1.6713$&$509\cdot33767$\\
$77678079$&$51764736$&$31117826$&$27917548187$&$1.6712$&$3\cdot4289\cdot6037$\\
$41412481$&$37647700$&$34236387$&$19249627571$&$1.6712$&$11\cdot3764771$\\
$25091413$&$23822304$&$5185354$&$11522143921$&$1.6712$&$23\cdot137\cdot7963$\\
$18003593$&$18003592$&$7602203$&$8397276541$&$1.6712$&$18003593$\\
$58435743$&$38318400$&$11963755$&$19996987861$&$1.6712$&$3\cdot61\cdot319321$\\
$71834127$&$47889416$&$29849699$&$25602798911$&$1.6712$&$3\cdot23944709$\\
$37920$&$9984$&$27289$&$1619929$&$1.6712$&$2^{5}\cdot3\cdot5\cdot79$\\
$9417770$&$3756480$&$379051$&$1526057791$&$1.6711$&$2\cdot5\cdot421\cdot2237$\\
$958934$&$474880$&$944307$&$142866539$&$1.6711$&$2\cdot107\cdot4481$\\
$6185079$&$4123224$&$2148248$&$1641194183$&$1.6711$&$3^{5}\cdot25453$\\
$23808056$&$11708640$&$4601311$&$5409030023$&$1.6711$&$2^{3}\cdot61\cdot48787$\\
$222601$&$222600$&$77476$&$56395529$&$1.6710$&$222601$\\
$24778165$&$19183104$&$8876482$&$9152019367$&$1.6710$&$5\cdot47\cdot97\cdot1087$\\
$67833571$&$61756992$&$7758017$&$33381874949$&$1.6710$&$13\cdot73\cdot71479$\\
$96182477$&$96134556$&$29988449$&$54276905477$&$1.6710$&$2099\cdot45823$\\
$11098265$&$8818432$&$5062401$&$3822865561$&$1.6710$&$5\cdot149\cdot14897$\\
$7673909$&$7446096$&$5540777$&$3121147831$&$1.6710$&$43\cdot179\cdot997$\\
$87379513$&$80658000$&$40742402$&$44866432571$&$1.6709$&$13\cdot6721501$\\
$69372214$&$34673136$&$54205529$&$18160353383$&$1.6709$&$2\cdot3769\cdot9203$\\
$44914325$&$35931440$&$33600518$&$18403559443$&$1.6708$&$5^{2}\cdot1796573$\\
$89299395$&$47626272$&$37134547$&$25755360307$&$1.6708$&$3^{3}\cdot5\cdot661477$\\
$4788117$&$3053160$&$3339511$&$1171640059$&$1.6708$&$3^{2}\cdot23\cdot23131$\\
$64502676$&$17971200$&$53272453$&$9019144417$&$1.6708$&$2^{2}\cdot3^{3}\cdot7\cdot41\cdot2081$\\
$18582688$&$9159360$&$17784783$&$4105976143$&$1.6708$&$2^{5}\cdot71\cdot8179$\\
$61697683$&$61664440$&$17292700$&$33148948471$&$1.6708$&$1973\cdot31271$\\
$11649637$&$11635276$&$8240672$&$5145730589$&$1.6707$&$863\cdot13499$\\
$45004335$&$24002304$&$37127803$&$12008280913$&$1.6706$&$3\cdot5\cdot3000289$\\
$343085$&$269584$&$76092$&$71780857$&$1.6706$&$5\cdot59\cdot1163$\\
$49515185$&$39612144$&$12953833$&$20512240423$&$1.6706$&$5\cdot9903037$\\
$129915$&$69264$&$115369$&$15185509$&$1.6706$&$3^{2}\cdot5\cdot2887$\\
$3105627$&$1730880$&$2866420$&$620886193$&$1.6706$&$3\cdot7\cdot41\cdot3607$\\
$80337667$&$80337666$&$36269382$&$44462999233$&$1.6705$&$80337667$\\
$19293677$&$17700912$&$1478914$&$8278466347$&$1.6705$&$13\cdot167\cdot8887$\\
$2270578$&$1132800$&$76899$&$386075159$&$1.6705$&$2\cdot601\cdot1889$\\
$53134102$&$22385448$&$46158765$&$11257454287$&$1.6705$&$2\cdot7\cdot59\cdot64327$\\
$2256952$&$1106976$&$1835377$&$376489409$&$1.6705$&$2^{3}\cdot53\cdot5323$\\
$12441033$&$7539480$&$11029820$&$3258139433$&$1.6704$&$3^{4}\cdot11\cdot13963$\\
$23447853$&$13115520$&$20412902$&$6093406829$&$1.6704$&$3^{3}\cdot11\cdot13\cdot6073$\\
$27279272$&$13582080$&$23948883$&$6380019259$&$1.6704$&$2^{3}\cdot241\cdot14149$\\
$36121091$&$35663784$&$3196364$&$18027620773$&$1.6704$&$79\cdot457229$\\
$75117722$&$37558860$&$10800689$&$19841879297$&$1.6702$&$2\cdot37558861$\\
$10590167$&$8543232$&$9117414$&$3683905363$&$1.6702$&$7\cdot17\cdot88993$\\
$95555953$&$93225280$&$42802712$&$52503020909$&$1.6702$&$41\cdot2330633$\\
$28192920$&$6443904$&$18973301$&$2894651141$&$1.6702$&$2^{3}\cdot3\cdot5\cdot7\cdot33563$\\
$1527782$&$747592$&$588003$&$240449777$&$1.6701$&$2\cdot47\cdot16253$\\
$11197178$&$5482080$&$10510709$&$2305932199$&$1.6701$&$2\cdot73\cdot271\cdot283$\\
$37164361$&$32332608$&$34782986$&$16275608743$&$1.6701$&$13\cdot19\cdot379\cdot397$\\
$5808638$&$2640280$&$4764359$&$1015467371$&$1.6701$&$2\cdot11\cdot264029$\\
$77181497$&$77145600$&$43431309$&$42493254659$&$1.6700$&$2297\cdot33601$\\
$51484331$&$51400272$&$32857198$&$27062130973$&$1.6700$&$617\cdot83443$\\
$22717759$&$21840000$&$12000986$&$10439452367$&$1.6699$&$29\cdot251\cdot3121$\\
$90363601$&$85607604$&$29772324$&$47832117253$&$1.6698$&$19\cdot4755979$\\
$18104514$&$6034836$&$4122409$&$2629276939$&$1.6698$&$2\cdot3\cdot3017419$\\
$99081123$&$64385280$&$20380192$&$35590503349$&$1.6698$&$3\cdot47\cdot271\cdot2593$\\
$54527659$&$54527658$&$48386962$&$28893518573$&$1.6697$&$54527659$\\
$97473067$&$95726400$&$31703751$&$54031782869$&$1.6697$&$89\cdot151\cdot7253$\\
$11700507$&$6171552$&$1296131$&$2622209699$&$1.6697$&$3\cdot7\cdot13\cdot42859$\\
$21255943$&$21166768$&$4121262$&$10058182301$&$1.6697$&$239\cdot88937$\\
$3788626$&$1837440$&$3434973$&$670233149$&$1.6695$&$2\cdot59\cdot97\cdot331$\\
$75773294$&$37886646$&$20976341$&$20025125957$&$1.6695$&$2\cdot37886647$\\
$72135427$&$57074112$&$61334389$&$30791026291$&$1.6694$&$7\cdot13\cdot792697$\\
$78967687$&$78312960$&$16944748$&$43212269537$&$1.6694$&$193\cdot619\cdot661$\\
$62392354$&$31196176$&$32923325$&$16130150657$&$1.6694$&$2\cdot31196177$\\
$21376747$&$18322920$&$18952776$&$8633781817$&$1.6694$&$7\cdot3053821$\\
$71420932$&$32464040$&$23823583$&$16950584467$&$1.6694$&$2^{2}\cdot11\cdot1623203$\\
$85230979$&$75682944$&$5610720$&$41854021409$&$1.6693$&$17\cdot19\cdot367\cdot719$\\
$33350665$&$26625072$&$23095723$&$13163257733$&$1.6693$&$5\cdot499\cdot13367$\\
$40831715$&$32641312$&$24375561$&$16520388421$&$1.6693$&$5\cdot2069\cdot3947$\\
$24231063$&$16142400$&$19772872$&$7604095591$&$1.6693$&$3\cdot2281\cdot3541$\\
$41982976$&$17989632$&$30843467$&$8805285451$&$1.6692$&$2^{10}\cdot7\cdot5857$\\
$32273544$&$10715712$&$3680047$&$5006079367$&$1.6692$&$2^{3}\cdot3\cdot269\cdot4999$\\
$92362321$&$91750500$&$55397622$&$51501210419$&$1.6692$&$151\cdot611671$\\
$35617087$&$30971160$&$11732872$&$15505165717$&$1.6692$&$11\cdot23\cdot140779$\\
$5155936$&$2577952$&$2163301$&$981791141$&$1.6692$&$2^{5}\cdot161123$\\
$2606841$&$1721016$&$1966090$&$609360043$&$1.6691$&$3^{2}\cdot107\cdot2707$\\
$47485075$&$34534400$&$20945509$&$17685393409$&$1.6691$&$5^{2}\cdot11\cdot172673$\\
$22433713$&$22433712$&$4332463$&$10727647277$&$1.6691$&$22433713$\\
$25427039$&$23115480$&$17774429$&$11154817511$&$1.6691$&$11\cdot2311549$\\
$59426057$&$59410560$&$38831561$&$31772345999$&$1.6691$&$6961\cdot8537$\\
$37656282$&$12552092$&$23838005$&$5973530561$&$1.6691$&$2\cdot3\cdot6276047$\\
$21082577$&$21082576$&$13950505$&$10007092003$&$1.6690$&$21082577$\\
$55885039$&$47600784$&$17771277$&$25054268749$&$1.6690$&$7^{2}\cdot163\cdot6997$\\
$12029457$&$7048800$&$4829032$&$3024222739$&$1.6690$&$3\cdot11^{2}\cdot31\cdot1069$\\
$3774385$&$3019504$&$2572824$&$1138662709$&$1.6689$&$5\cdot754877$\\
$99047599$&$84897936$&$82793399$&$47625640919$&$1.6689$&$7\cdot14149657$\\
$54543765$&$29049216$&$5577881$&$14841481961$&$1.6689$&$3\cdot5\cdot857\cdot4243$\\
$76770698$&$38385348$&$43357705$&$20310821977$&$1.6688$&$2\cdot38385349$\\
$57862505$&$43853616$&$45439554$&$23016854039$&$1.6688$&$5\cdot19\cdot609079$\\
$3128666$&$1561500$&$2023049$&$555796931$&$1.6688$&$2\cdot751\cdot2083$\\
$80972379$&$52118640$&$44475116$&$28141890629$&$1.6688$&$3^{4}\cdot29\cdot34471$\\
$28183177$&$25563600$&$24429759$&$12481393993$&$1.6687$&$11\cdot487\cdot5261$\\
$66812833$&$66188308$&$23558693$&$35835237181$&$1.6687$&$107\cdot624419$\\
$59329371$&$36089856$&$8247673$&$18756328909$&$1.6686$&$3\cdot17\cdot67\cdot97\cdot179$\\
$67581173$&$60696400$&$14015417$&$32723303149$&$1.6686$&$11\cdot83\cdot74021$\\
$13441773$&$8961180$&$3970387$&$3928968103$&$1.6686$&$3\cdot4480591$\\
$53909609$&$49482576$&$3513134$&$26041854281$&$1.6685$&$13\cdot179\cdot23167$\\
$6296093$&$6282780$&$172697$&$2568978641$&$1.6685$&$491\cdot12823$\\
$20288381$&$20288380$&$7174527$&$9583290359$&$1.6685$&$20288381$\\
$59706045$&$25090560$&$53738938$&$12771126523$&$1.6685$&$3^{3}\cdot5\cdot7\cdot23\cdot41\cdot67$\\
$12883976$&$5230656$&$7136407$&$2210296303$&$1.6685$&$2^{3}\cdot7\cdot19\cdot12109$\\
$27474232$&$13737112$&$23032315$&$6452002603$&$1.6684$&$2^{3}\cdot3434279$\\
$75038349$&$49810400$&$69499436$&$26708113331$&$1.6683$&$3\cdot233\cdot107351$\\
$49199372$&$24262560$&$38620823$&$12190865707$&$1.6683$&$2^{2}\cdot73\cdot168491$\\
$41145275$&$31220640$&$119148$&$15758759473$&$1.6683$&$5^{2}\cdot23\cdot163\cdot439$\\
$90541133$&$81509824$&$22808864$&$45383916497$&$1.6683$&$17\cdot23\cdot231563$\\
$94168836$&$31341744$&$90986467$&$16570532767$&$1.6683$&$2^{2}\cdot3^{2}\cdot827\cdot3163$\\
$68632103$&$68611680$&$1038070$&$37268269999$&$1.6683$&$4241\cdot16183$\\
$79724390$&$30013824$&$58910211$&$15684890651$&$1.6683$&$2\cdot5\cdot17\cdot468967$\\
$85520347$&$77745760$&$23105658$&$43039840199$&$1.6683$&$11\cdot7774577$\\
$1182963$&$785000$&$136939$&$248559169$&$1.6682$&$3\cdot251\cdot1571$\\
$2870867$&$2793240$&$684891$&$1028455277$&$1.6682$&$37\cdot77591$\\
$10608620$&$3857600$&$8711493$&$1578787253$&$1.6682$&$2^{2}\cdot5\cdot11\cdot48221$\\
$49282908$&$16383216$&$8583535$&$8041697539$&$1.6682$&$2^{2}\cdot3\cdot383\cdot10723$\\
$46124086$&$23062042$&$24838147$&$11509735561$&$1.6682$&$2\cdot23062043$\\
$29758119$&$19838744$&$17083130$&$9569439329$&$1.6682$&$3\cdot9919373$\\
$83802733$&$71830908$&$73447480$&$39544534723$&$1.6681$&$7\cdot11971819$\\
$3467965$&$2678592$&$583868$&$995889823$&$1.6681$&$5\cdot29\cdot23917$\\
$18949243$&$18949242$&$7554029$&$8875799753$&$1.6680$&$18949243$\\
$16455196$&$8195072$&$12139933$&$3615827857$&$1.6680$&$2^{2}\cdot257\cdot16007$\\
$16302081$&$10834560$&$3503689$&$4861523827$&$1.6680$&$3\cdot331\cdot16417$\\
$93665639$&$92262456$&$10401852$&$51807500219$&$1.6680$&$79\cdot523\cdot2267$\\
$1425081$&$803088$&$133408$&$258073069$&$1.6680$&$3\cdot7\cdot79\cdot859$\\
$54107890$&$21368880$&$52611309$&$10711865639$&$1.6680$&$2\cdot5\cdot79\cdot68491$\\
$80826385$&$64568304$&$24458269$&$35264762129$&$1.6680$&$5\cdot719\cdot22483$\\
$40015247$&$40015246$&$3954234$&$20451745451$&$1.6680$&$40015247$\\
$6002582$&$3001290$&$828769$&$1165329677$&$1.6680$&$2\cdot3001291$\\
$53693769$&$33690176$&$46544731$&$17335938349$&$1.6680$&$3\cdot17\cdot1052819$\\
$27661892$&$13830944$&$26826121$&$6499708849$&$1.6679$&$2^{2}\cdot6915473$\\
$26941$&$25984$&$22021$&$4494227$&$1.6679$&$29\cdot929$\\
$3687839$&$3687838$&$1164820$&$1406231479$&$1.6678$&$3687839$\\
$1881371$&$1860144$&$1743114$&$647053367$&$1.6678$&$89\cdot21139$\\
$91824648$&$29277248$&$57280685$&$15391996901$&$1.6678$&$2^{3}\cdot3\cdot23\cdot166349$\\
$59638569$&$39759044$&$19685959$&$20773907971$&$1.6678$&$3\cdot19879523$\\
$53098453$&$53068288$&$18870356$&$28001755087$&$1.6677$&$1877\cdot28289$\\
$5751079$&$5665176$&$3392676$&$2286571039$&$1.6676$&$67\cdot85837$\\
$74759833$&$73813428$&$57978943$&$40428288763$&$1.6675$&$79\cdot946327$\\
$55770859$&$55690600$&$39725188$&$29542509599$&$1.6675$&$701\cdot79559$\\
$789803$&$637056$&$75587$&$192787519$&$1.6675$&$7\cdot17\cdot6637$\\
$20185761$&$13350960$&$7060205$&$6143531549$&$1.6674$&$3\cdot127\cdot52981$\\
$13021121$&$12807600$&$9079404$&$5725351523$&$1.6674$&$61\cdot213461$\\
$86376117$&$57584076$&$83451689$&$31351606043$&$1.6673$&$3\cdot28792039$\\
$8058718$&$4029358$&$5059883$&$1624862201$&$1.6673$&$2\cdot4029359$\\
$57313859$&$55618560$&$26971278$&$29543608663$&$1.6673$&$41\cdot193\cdot7243$\\
$3419815$&$2328480$&$1364421$&$856318171$&$1.6673$&$5\cdot7\cdot199\cdot491$\\
$452650$&$164400$&$321969$&$42871069$&$1.6673$&$2\cdot5^{2}\cdot11\cdot823$\\
$1278375$&$583200$&$1268074$&$181518949$&$1.6673$&$3\cdot5^{3}\cdot7\cdot487$\\
$99762075$&$45066240$&$47520383$&$24389466683$&$1.6673$&$3^{2}\cdot5^{2}\cdot7\cdot97\cdot653$\\
$29324481$&$17908800$&$11045695$&$8573794147$&$1.6672$&$3\cdot29\cdot31\cdot83\cdot131$\\
$366097$&$366096$&$220942$&$100165423$&$1.6672$&$366097$\\
$10741687$&$9324000$&$10478572$&$4038611197$&$1.6671$&$11\cdot29\cdot151\cdot223$\\
$35186105$&$28148880$&$17970422$&$13986854107$&$1.6671$&$5\cdot7037221$\\
$51665000$&$20664000$&$24100571$&$10305435571$&$1.6671$&$2^{3}\cdot5^{4}\cdot10333$\\
$8332953$&$5555300$&$429104$&$2291991179$&$1.6671$&$3\cdot2777651$\\
$2316037$&$2316036$&$116353$&$829257599$&$1.6671$&$2316037$\\
$78677027$&$66022560$&$74228718$&$36029630057$&$1.6670$&$11\cdot13\cdot550189$\\
$32818097$&$30293616$&$24390597$&$15055079023$&$1.6670$&$13\cdot2524469$\\
$13928243$&$11615616$&$71857$&$5181378253$&$1.6669$&$7\cdot37\cdot53777$\\
$1045909$&$1012140$&$171046$&$323356927$&$1.6669$&$31\cdot33739$\\
$1745823$&$1163880$&$147980$&$389466509$&$1.6669$&$3\cdot581941$\\
$4595193$&$2882880$&$2825693$&$1096481627$&$1.6669$&$3^{2}\cdot23\cdot79\cdot281$\\
$13045778$&$6522888$&$3313929$&$2795110421$&$1.6668$&$2\cdot6522889$\\
$10319462$&$5159730$&$338823$&$2146786919$&$1.6668$&$2\cdot5159731$\\
$59783785$&$43338240$&$27861387$&$22745699687$&$1.6668$&$5\cdot19\cdot23\cdot27361$\\
$11360648$&$5211648$&$1447261$&$2182691677$&$1.6668$&$2^{3}\cdot13\cdot313\cdot349$\\
$96816557$&$96766080$&$27589786$&$54535311377$&$1.6668$&$1997\cdot48481$\\
$42454664$&$17236800$&$2147609$&$8408171081$&$1.6668$&$2^{3}\cdot7\cdot19\cdot39901$\\
$26649082$&$13324540$&$20415275$&$6229651381$&$1.6668$&$2\cdot13324541$\\
$1527462$&$509148$&$1458923$&$158787509$&$1.6668$&$2\cdot3^{2}\cdot84859$\\
$903719$&$895320$&$328763$&$280481653$&$1.6668$&$109\cdot8291$\\
$4480979$&$3995136$&$4274248$&$1550212003$&$1.6668$&$17\cdot19\cdot13873$\\
$75843512$&$36272896$&$57436975$&$19094158487$&$1.6667$&$2^{3}\cdot23\cdot412193$\\
$48002285$&$38306304$&$36600177$&$19717537027$&$1.6667$&$5\cdot409\cdot23473$\\
$2772667$&$2758536$&$2291985$&$1011542773$&$1.6667$&$199\cdot13933$\\
$6816071$&$6720000$&$3124523$&$2770449349$&$1.6667$&$71\cdot96001$\\
$92419136$&$45927552$&$1683279$&$24770011727$&$1.6667$&$2^{6}\cdot167\cdot8647$\\
$1508328$&$502704$&$1116635$&$156474419$&$1.6666$&$2^{3}\cdot3^{3}\cdot6983$\\
$2137619$&$1876000$&$1992494$&$658241527$&$1.6666$&$11\cdot29\cdot6701$\\
$95835$&$51104$&$49561$&$10591411$&$1.6666$&$3\cdot5\cdot6389$\\
$33335337$&$18580800$&$10913984$&$8978119637$&$1.6666$&$3\cdot7^{2}\cdot41\cdot5531$\\
$10901374$&$4897200$&$9570755$&$2037226319$&$1.6666$&$2\cdot11^{2}\cdot107\cdot421$\\
$68487548$&$33207680$&$33019877$&$17291881973$&$1.6665$&$2^{2}\cdot41\cdot179\cdot2333$\\
$57491571$&$38327712$&$35864107$&$19927947673$&$1.6665$&$3\cdot19163857$\\
$93878279$&$85117240$&$44785893$&$47547195067$&$1.6665$&$11\cdot383\cdot22283$\\
$97085140$&$38834048$&$22413561$&$20798633521$&$1.6665$&$2^{2}\cdot5\cdot4854257$\\
$17310017$&$17291220$&$6595489$&$8003823343$&$1.6665$&$971\cdot17827$\\
$41173359$&$26502336$&$19173728$&$13235821967$&$1.6664$&$3\cdot29\cdot473257$\\
$55752309$&$37168200$&$22509754$&$19257056359$&$1.6664$&$3^{2}\cdot6194701$\\
$5975039$&$5121456$&$1859611$&$2057273027$&$1.6664$&$7\cdot853577$\\
$70120403$&$70082160$&$39121324$&$38114500153$&$1.6664$&$1931\cdot36313$\\
$83550632$&$37977520$&$11578815$&$20147281127$&$1.6664$&$2^{3}\cdot11\cdot949439$\\
$68795350$&$25142400$&$19337893$&$12884068343$&$1.6664$&$2\cdot5^{2}\cdot13\cdot109\cdot971$\\
$64615171$&$64615170$&$61088325$&$34824050323$&$1.6664$&$64615171$\\
$1894214$&$811800$&$868407$&$266058367$&$1.6664$&$2\cdot7\cdot135301$\\
$6205741$&$6113052$&$1107606$&$2489609747$&$1.6663$&$67\cdot92623$\\
$20282931$&$13521948$&$18278027$&$6224854913$&$1.6663$&$3^{2}\cdot2253659$\\
$3450420$&$887040$&$1107941$&$304744901$&$1.6663$&$2^{2}\cdot3^{2}\cdot5\cdot29\cdot661$\\
$84709591$&$84709590$&$23334068$&$47037157073$&$1.6663$&$84709591$\\
$12960328$&$6480160$&$75255$&$2773585447$&$1.6663$&$2^{3}\cdot1620041$\\
$35141263$&$33554400$&$1161152$&$16833826129$&$1.6663$&$23\cdot821\cdot1861$\\
$16704127$&$15150360$&$9221364$&$6941434069$&$1.6662$&$11\cdot503\cdot3019$\\
$82054030$&$32821608$&$16069331$&$17247415631$&$1.6662$&$2\cdot5\cdot8205403$\\
$14089019$&$12020400$&$6688844$&$5374605083$&$1.6662$&$7^{2}\cdot271\cdot1061$\\
$76258547$&$72365832$&$25929808$&$39604115701$&$1.6662$&$23\cdot127\cdot26107$\\
$39550$&$13440$&$38541$&$2253341$&$1.6662$&$2\cdot5^{2}\cdot7\cdot113$\\
$2533122$&$844368$&$1908605$&$283085147$&$1.6662$&$2\cdot3^{2}\cdot140729$\\
$69784763$&$69784762$&$34892420$&$37928018729$&$1.6662$&$69784763$\\
$49808475$&$24883200$&$11765048$&$12513692273$&$1.6662$&$3^{2}\cdot5^{2}\cdot31\cdot37\cdot193$\\
$71199323$&$65650464$&$71010282$&$35599472459$&$1.6662$&$13\cdot1123\cdot4877$\\
$63284837$&$47278080$&$7584124$&$25005094739$&$1.6661$&$7\cdot11\cdot37\cdot97\cdot229$\\
$21966526$&$10797048$&$4502003$&$4925003827$&$1.6661$&$2\cdot59\cdot186157$\\
$24465405$&$13048208$&$16762204$&$6059717239$&$1.6661$&$3\cdot5\cdot1631027$\\
$64233737$&$60852996$&$39781457$&$32670519853$&$1.6661$&$19\cdot3380723$\\
$4747043$&$4052160$&$3070155$&$1579088431$&$1.6661$&$7\cdot269\cdot2521$\\
$4913117$&$4466460$&$1582750$&$1755565519$&$1.6661$&$11\cdot446647$\\
$46742219$&$45949920$&$14065163$&$23852596853$&$1.6660$&$59\cdot792241$\\
$364151$&$362400$&$280788$&$98965709$&$1.6660$&$241\cdot1511$\\
$38092111$&$37446424$&$20268305$&$18990139583$&$1.6660$&$59\cdot645629$\\
$4882537$&$4438660$&$85628$&$1743151337$&$1.6660$&$11\cdot443867$\\
$18107702$&$9053850$&$17788423$&$4037698267$&$1.6659$&$2\cdot9053851$\\
$58741783$&$55176576$&$57452663$&$29310860597$&$1.6659$&$17\cdot547\cdot6317$\\
$33486919$&$32030944$&$4669588$&$15977929951$&$1.6659$&$23\cdot1455953$\\
$13947795$&$7438608$&$3305986$&$3225246631$&$1.6658$&$3^{4}\cdot5\cdot34439$\\
$50929549$&$46299580$&$16767577$&$24157373803$&$1.6658$&$11\cdot4629959$\\
$23133846$&$7605504$&$3091471$&$3403766833$&$1.6658$&$2\cdot3\cdot73\cdot52817$\\
$3919673$&$3649536$&$3048992$&$1394532907$&$1.6657$&$17\cdot97\cdot2377$\\
$33922255$&$26942016$&$16130463$&$13313654423$&$1.6657$&$5\cdot139\cdot48809$\\
$22948625$&$15735600$&$18156303$&$7361716303$&$1.6657$&$5^{3}\cdot7\cdot26227$\\
$1142608$&$571296$&$1121137$&$175940161$&$1.6656$&$2^{4}\cdot71413$\\
$57849237$&$37396800$&$32827726$&$19412322121$&$1.6656$&$3^{2}\cdot41\cdot211\cdot743$\\
$82496687$&$65272032$&$19614715$&$35658183499$&$1.6655$&$7\cdot13\cdot906557$\\
$2554291$&$2466184$&$454918$&$891902477$&$1.6655$&$29\cdot88079$\\
$31424717$&$30756060$&$5593134$&$15246580879$&$1.6655$&$47\cdot668611$\\
$23085013$&$19787148$&$14206023$&$9386721301$&$1.6654$&$7\cdot3297859$\\
$49432931$&$49432930$&$34683679$&$25838673661$&$1.6654$&$49432931$\\
$11650221$&$7060680$&$11333935$&$3017090953$&$1.6653$&$3^{2}\cdot11\cdot117679$\\
$6828351$&$4552232$&$5798170$&$1828967887$&$1.6653$&$3\cdot2276117$\\
$92283151$&$92283150$&$14808291$&$51693372851$&$1.6653$&$92283151$\\
$2552863$&$2547928$&$1755856$&$923339399$&$1.6653$&$587\cdot4349$\\
$10942931$&$10942930$&$5112564$&$4787173411$&$1.6652$&$10942931$\\
$52170157$&$48157056$&$10369270$&$25208555101$&$1.6652$&$13\cdot4013089$\\
$2459551$&$2352592$&$2148490$&$845774483$&$1.6652$&$23\cdot106937$\\
$22232964$&$6469632$&$12405881$&$2858225273$&$1.6652$&$2^{2}\cdot3\cdot13^{2}\cdot19\cdot577$\\
$69766922$&$34270368$&$21499851$&$17881831883$&$1.6652$&$2\cdot89\cdot167\cdot2347$\\
$23107516$&$11352192$&$7566161$&$5206757261$&$1.6652$&$2^{2}\cdot137\cdot149\cdot283$\\
$95251482$&$31716360$&$89244653$&$16758254003$&$1.6651$&$2\cdot3^{2}\cdot1171\cdot4519$\\
$26148738$&$6791760$&$5190923$&$3038444531$&$1.6651$&$2\cdot3\cdot7\cdot11\cdot56599$\\
$1256993$&$1256992$&$527849$&$412821553$&$1.6651$&$1256993$\\
$88521163$&$86637688$&$2367902$&$48246401737$&$1.6650$&$47\cdot1883429$\\
$46404907$&$45273040$&$23088018$&$23457566053$&$1.6650$&$41\cdot1131827$\\
$15323710$&$6129480$&$3207231$&$2638885351$&$1.6650$&$2\cdot5\cdot1532371$\\
$22066579$&$22055184$&$17894688$&$10499519713$&$1.6650$&$2473\cdot8923$\\
$2779237$&$2779236$&$1522147$&$1018722889$&$1.6649$&$2779237$\\
$80748707$&$72128160$&$73861898$&$39559979621$&$1.6649$&$13^{2}\cdot31\cdot15413$\\
$69708046$&$34854022$&$5773885$&$18199573891$&$1.6649$&$2\cdot34854023$\\
$1184191$&$1172592$&$191691$&$381501193$&$1.6648$&$103\cdot11497$\\
$58219678$&$25847640$&$31915459$&$13131343009$&$1.6648$&$2\cdot11\cdot43\cdot61543$\\
$31704069$&$21117200$&$217414$&$10240631701$&$1.6647$&$3\cdot1301\cdot8123$\\
$53912961$&$35332440$&$30985172$&$18199653029$&$1.6647$&$3^{2}\cdot59\cdot101531$\\
$50276857$&$50276856$&$24479896$&$26319276107$&$1.6647$&$50276857$\\
$8747365$&$6286720$&$3194702$&$2618656837$&$1.6647$&$5\cdot11\cdot89\cdot1787$\\
$66540142$&$30798720$&$21035823$&$15924129761$&$1.6646$&$2\cdot17\cdot61\cdot32083$\\
$20600507$&$20552280$&$19347231$&$9701585521$&$1.6646$&$431\cdot47797$\\
$7964801$&$7351968$&$287185$&$3074700371$&$1.6646$&$13^{2}\cdot47129$\\
$6930389$&$6930388$&$26652$&$2862277309$&$1.6646$&$6930389$\\
$7190491$&$5602920$&$1495913$&$2288072051$&$1.6646$&$7\cdot11\cdot93383$\\
$1082$&$540$&$559$&$39511$&$1.6646$&$2\cdot541$\\
$17147107$&$17033400$&$10561293$&$7863936299$&$1.6646$&$151\cdot113557$\\
$89470629$&$59647068$&$69149480$&$32546987807$&$1.6646$&$3^{3}\cdot3313727$\\
$54899067$&$36599376$&$21523525$&$18906802573$&$1.6645$&$3\cdot18299689$\\
$64822955$&$48694272$&$6081219$&$25805617309$&$1.6645$&$5\cdot17\cdot727\cdot1049$\\
$6995657$&$6624288$&$1033913$&$2729340143$&$1.6644$&$23\cdot103\cdot2953$\\
$46490647$&$39798432$&$9352433$&$20465237113$&$1.6644$&$7\cdot877\cdot7573$\\
$9610897$&$9610896$&$2572257$&$4135257967$&$1.6644$&$9610897$\\
$71030159$&$69826200$&$17922485$&$37948027391$&$1.6644$&$59\cdot1203901$\\
$3114789$&$2076524$&$1005724$&$751669873$&$1.6644$&$3\cdot1038263$\\
$84139020$&$19230912$&$35064751$&$9795191071$&$1.6642$&$2^{2}\cdot3^{3}\cdot5\cdot7\cdot22259$\\
$43813786$&$21643744$&$14200035$&$10704763819$&$1.6642$&$2\cdot167\cdot233\cdot563$\\
$28951616$&$14431872$&$27816655$&$6802494799$&$1.6642$&$2^{6}\cdot547\cdot827$\\
$12802863$&$8195040$&$6556688$&$3552949739$&$1.6642$&$3\cdot43\cdot61\cdot1627$\\
$95272117$&$95272116$&$67011190$&$53514668827$&$1.6641$&$95272117$\\
$42908646$&$12111360$&$27277955$&$5777036519$&$1.6641$&$2\cdot3\cdot11\cdot17\cdot167\cdot229$\\
$45908183$&$45832680$&$1671902$&$23736202513$&$1.6641$&$613\cdot74891$\\
$4312715$&$2970720$&$4301343$&$1125607243$&$1.6641$&$5\cdot11\cdot19\cdot4127$\\
$272888$&$106080$&$189499$&$25568083$&$1.6640$&$2^{3}\cdot7\cdot11\cdot443$\\
$81681701$&$80777088$&$70068172$&$44586595217$&$1.6640$&$127\cdot379\cdot1697$\\
$84602683$&$74832480$&$9670702$&$41211177323$&$1.6640$&$11\cdot37\cdot207869$\\
$7348845$&$3007488$&$4406119$&$1180221319$&$1.6640$&$3\cdot5\cdot7\cdot17\cdot23\cdot179$\\
$63597191$&$50319360$&$33431074$&$26680654103$&$1.6640$&$7\cdot37\cdot41\cdot53\cdot113$\\
$28171567$&$26013312$&$746639$&$12677951789$&$1.6640$&$17\cdot53\cdot31267$\\
$33792220$&$10532160$&$12808933$&$4912680833$&$1.6640$&$2^{2}\cdot5\cdot7\cdot11\cdot21943$\\
$15727$&$15726$&$5744$&$2443429$&$1.6640$&$15727$\\
$19323927$&$10922688$&$13974178$&$4941575563$&$1.6639$&$3^{4}\cdot7\cdot173\cdot197$\\
$37153661$&$35637840$&$28122478$&$17973340741$&$1.6639$&$37\cdot71\cdot14143$\\
$12780059$&$12368160$&$3688749$&$5499114119$&$1.6638$&$37\cdot211\cdot1637$\\
$60237029$&$60237028$&$56070012$&$32162406469$&$1.6638$&$60237029$\\
$68461368$&$22792448$&$21138557$&$11591109749$&$1.6638$&$2^{3}\cdot3\cdot1289\cdot2213$\\
$90186545$&$71971200$&$89649774$&$39681543029$&$1.6637$&$5\cdot409\cdot44101$\\
$56295147$&$37299528$&$55089983$&$19308030257$&$1.6637$&$3\cdot163\cdot115123$\\
$15420576$&$4936960$&$13468583$&$2095246343$&$1.6637$&$2^{5}\cdot3\cdot29^{2}\cdot191$\\
$11733108$&$3705120$&$4110029$&$1517680961$&$1.6637$&$2^{2}\cdot3\cdot19\cdot51461$\\
$11629010$&$4651600$&$2502269$&$1932917929$&$1.6637$&$2\cdot5\cdot1162901$\\
$26436794$&$13218396$&$2642545$&$6162415547$&$1.6636$&$2\cdot13218397$\\
$29490457$&$29478096$&$26686742$&$14506501129$&$1.6636$&$3229\cdot9133$\\
$36173727$&$24060960$&$11015768$&$11839824497$&$1.6636$&$3^{2}\cdot463\cdot8681$\\
$2862221$&$2862220$&$1975556$&$1052410663$&$1.6635$&$2862221$\\
$25070905$&$20056720$&$5672176$&$9557686981$&$1.6635$&$5\cdot5014181$\\
$72571547$&$72571546$&$69927599$&$39548849167$&$1.6634$&$72571547$\\
$6042974$&$2470776$&$1936717$&$944640661$&$1.6634$&$2\cdot7^{3}\cdot23\cdot383$\\
$46477948$&$21126320$&$6148729$&$10463687029$&$1.6634$&$2^{2}\cdot11\cdot1056317$\\
$34775557$&$32507904$&$807074$&$16240992193$&$1.6634$&$17\cdot149\cdot13729$\\
$333073$&$307440$&$232795$&$82168753$&$1.6633$&$13\cdot25621$\\
$24543493$&$22335600$&$20838236$&$10697257691$&$1.6633$&$13\cdot71\cdot26591$\\
$15199494$&$5046272$&$14310547$&$2142239707$&$1.6633$&$2\cdot3\cdot257\cdot9857$\\
$9213694$&$3716352$&$6962483$&$1499580911$&$1.6633$&$2\cdot7\cdot17\cdot38713$\\
$69915713$&$56402496$&$40075495$&$30243663511$&$1.6633$&$7\cdot17\cdot587527$\\
$96317866$&$48140940$&$32426773$&$26038250593$&$1.6633$&$2\cdot3271\cdot14723$\\
$12872104$&$5515440$&$1330447$&$2331181271$&$1.6632$&$2^{3}\cdot7^{3}\cdot4691$\\
$6829281$&$4539480$&$4643935$&$1821232681$&$1.6632$&$3^{2}\cdot419\cdot1811$\\
$80494$&$39840$&$40115$&$7928527$&$1.6632$&$2\cdot167\cdot241$\\
$2646947$&$2507616$&$939362$&$908842183$&$1.6632$&$19\cdot139313$\\
$30923923$&$30022944$&$15149232$&$14827708349$&$1.6632$&$43\cdot173\cdot4157$\\
$65748053$&$53458944$&$11343732$&$28480250681$&$1.6632$&$7^{2}\cdot23\cdot227\cdot257$\\
$22844092$&$11228336$&$19697315$&$5136773923$&$1.6631$&$2^{2}\cdot59\cdot96797$\\
$41646685$&$31357440$&$9156618$&$15793250233$&$1.6631$&$5\cdot17\cdot489961$\\
$8382964$&$4150584$&$320409$&$1676913209$&$1.6631$&$2^{2}\cdot103\cdot20347$\\
$29137748$&$14329920$&$18715841$&$6749535629$&$1.6631$&$2^{2}\cdot61\cdot119417$\\
$25624883$&$25624882$&$24886028$&$12401704517$&$1.6631$&$25624883$\\
$63728453$&$63728452$&$2111096$&$34224290357$&$1.6630$&$63728453$\\
$90655133$&$88704000$&$57702886$&$49464750371$&$1.6630$&$89\cdot97\cdot10501$\\
$69897102$&$20679120$&$47839691$&$10462507889$&$1.6629$&$2\cdot3\cdot11^{2}\cdot43\cdot2239$\\
$47631279$&$31754184$&$25325395$&$16124697697$&$1.6628$&$3\cdot15877093$\\
$44632083$&$28188648$&$14649662$&$14163019973$&$1.6628$&$3\cdot19\cdot783019$\\
$16130372$&$7734528$&$14267029$&$3385514777$&$1.6628$&$2^{2}\cdot37\cdot73\cdot1493$\\
$3795$&$1760$&$1876$&$180241$&$1.6628$&$3\cdot5\cdot11\cdot23$\\
$88911525$&$45796800$&$45501071$&$24585081971$&$1.6627$&$3\cdot5^{2}\cdot59\cdot71\cdot283$\\
$22596098$&$9684036$&$2217417$&$4385860429$&$1.6627$&$2\cdot7\cdot1614007$\\
$6670883$&$6670882$&$3510409$&$2738572439$&$1.6627$&$6670883$\\
$4363077$&$2705472$&$1975820$&$1018572761$&$1.6626$&$3\cdot23\cdot37\cdot1709$\\
$83855113$&$78932880$&$18540952$&$43539344599$&$1.6626$&$19\cdot157\cdot28111$\\
$29827539$&$17044272$&$8104625$&$8121195233$&$1.6626$&$3^{2}\cdot7\cdot473453$\\
$16390206$&$4682664$&$3239497$&$1986454423$&$1.6626$&$2\cdot3^{2}\cdot7^{2}\cdot18583$\\
$411343$&$409968$&$342995$&$113873663$&$1.6626$&$439\cdot937$\\
$1123683$&$640640$&$632935$&$198401143$&$1.6625$&$3\cdot11\cdot17\cdot2003$\\
$77183047$&$76934560$&$38998951$&$42180942613$&$1.6625$&$311\cdot248177$\\
$31139434$&$15569716$&$16060073$&$7396105931$&$1.6625$&$2\cdot15569717$\\
$92662831$&$92662830$&$41628292$&$51840150821$&$1.6625$&$92662831$\\
$12436251$&$8281632$&$1104029$&$3582744317$&$1.6624$&$3\cdot1229\cdot3373$\\
$12140275$&$8256000$&$8570106$&$3565670681$&$1.6624$&$5^{2}\cdot7\cdot173\cdot401$\\
$50802379$&$49968576$&$15315921$&$26127738727$&$1.6624$&$73\cdot487\cdot1429$\\
$70258304$&$35129088$&$64909797$&$18332068837$&$1.6624$&$2^{7}\cdot548893$\\
$9027940$&$3611168$&$7254999$&$1451725399$&$1.6624$&$2^{2}\cdot5\cdot451397$\\
$86830157$&$84227472$&$78505412$&$46706299721$&$1.6623$&$37\cdot347\cdot6763$\\
$52728499$&$52728498$&$28255676$&$27710717651$&$1.6623$&$52728499$\\
$104306$&$52152$&$32863$&$10880687$&$1.6623$&$2\cdot52153$\\
$42257467$&$35813184$&$11358441$&$18182069251$&$1.6623$&$7\cdot89\cdot67829$\\
$10175869$&$9250780$&$931990$&$3979696769$&$1.6622$&$11\cdot925079$\\
$9639177$&$6426116$&$3306548$&$2692636931$&$1.6622$&$3\cdot3213059$\\
$27124445$&$21699552$&$12781087$&$10428567967$&$1.6622$&$5\cdot5424889$\\
$48328707$&$27397440$&$25414358$&$13799095853$&$1.6622$&$3\cdot7\cdot127\cdot18121$\\
$18240321$&$10845120$&$11919650$&$4882085357$&$1.6621$&$3\cdot11\cdot53\cdot10429$\\
$33458264$&$14067456$&$9599901$&$6667794437$&$1.6621$&$2^{3}\cdot7\cdot53\cdot11273$\\
$93967904$&$46670400$&$57607463$&$25147037831$&$1.6621$&$2^{5}\cdot151\cdot19447$\\
$15877065$&$7225344$&$946157$&$3144605027$&$1.6621$&$3\cdot5\cdot17\cdot19\cdot29\cdot113$\\
$40185923$&$40185922$&$21237892$&$20475872699$&$1.6621$&$40185923$\\
$11071$&$11070$&$1177$&$1595401$&$1.6620$&$11071$\\
$27161$&$26832$&$25419$&$4642789$&$1.6620$&$157\cdot173$\\
$59789018$&$28930140$&$23563805$&$14791451251$&$1.6620$&$2\cdot31\cdot964339$\\
$21536053$&$16781280$&$16489820$&$7834077059$&$1.6619$&$7\cdot11\cdot279689$\\
$1533331$&$1533330$&$215394$&$516947941$&$1.6619$&$1533331$\\
$23896907$&$23896906$&$16358500$&$11462976953$&$1.6619$&$23896907$\\
$17760868$&$8870760$&$11755329$&$3936907157$&$1.6619$&$2^{2}\cdot1231\cdot3607$\\
$68375283$&$44710400$&$23820358$&$23613292993$&$1.6619$&$3\cdot101\cdot113\cdot1997$\\
$89554$&$44776$&$41829$&$9086783$&$1.6619$&$2\cdot44777$\\
$76385251$&$76356432$&$22142146$&$41804874443$&$1.6618$&$2953\cdot25867$\\
$69528231$&$46316160$&$57570781$&$24531508093$&$1.6618$&$3^{2}\cdot1871\cdot4129$\\
$18079817$&$14823072$&$16544456$&$6796475831$&$1.6618$&$7\cdot23\cdot112297$\\
$39973988$&$19958472$&$4621449$&$9758274521$&$1.6618$&$2^{2}\cdot739\cdot13523$\\
$31250561$&$31250560$&$28156683$&$15465933817$&$1.6617$&$31250561$\\
$2759781$&$1839852$&$2751791$&$654060107$&$1.6617$&$3\cdot919927$\\
$2196462$&$732152$&$484813$&$239899171$&$1.6617$&$2\cdot3\cdot366077$\\
$1214232$&$404736$&$224827$&$121648027$&$1.6617$&$2^{3}\cdot3\cdot50593$\\
$21557411$&$19289088$&$3591698$&$9079261729$&$1.6617$&$17\cdot29\cdot73\cdot599$\\
$47567198$&$20329056$&$11898161$&$10048576939$&$1.6617$&$2\cdot7\cdot373\cdot9109$\\
$69737197$&$67302480$&$1140989$&$36403957823$&$1.6616$&$31\cdot389\cdot5783$\\
$21514784$&$10725120$&$8423889$&$4870765073$&$1.6616$&$2^{5}\cdot421\cdot1597$\\
$14002497$&$9334980$&$7225517$&$4095954641$&$1.6615$&$3^{3}\cdot518611$\\
$75285988$&$37642992$&$61200475$&$19786129331$&$1.6614$&$2^{2}\cdot18821497$\\
$95851632$&$31896000$&$52474039$&$16826509639$&$1.6613$&$2^{4}\cdot3\cdot751\cdot2659$\\
$28402645$&$22701504$&$28243326$&$10963261651$&$1.6613$&$5\cdot1597\cdot3557$\\
$78139307$&$78121296$&$45910395$&$42866250631$&$1.6613$&$7283\cdot10729$\\
$25186059$&$16707600$&$8711855$&$7866762263$&$1.6613$&$3^{4}\cdot239\cdot1301$\\
$44582537$&$43382592$&$31025089$&$22322293589$&$1.6613$&$67\cdot83\cdot8017$\\
$65228003$&$63465048$&$33808397$&$34082825963$&$1.6613$&$37\cdot1762919$\\
$34184505$&$18231728$&$32847463$&$8784080743$&$1.6613$&$3\cdot5\cdot2278967$\\
$48319687$&$44405280$&$31222972$&$22983074297$&$1.6612$&$13\cdot229\cdot16231$\\
$58102767$&$38735172$&$53674954$&$20099129569$&$1.6612$&$3^{2}\cdot6455863$\\
$41335801$&$38063952$&$9994111$&$19355148979$&$1.6611$&$13\cdot439\cdot7243$\\
$31848157$&$26507520$&$9085303$&$13003133359$&$1.6611$&$11\cdot17\cdot37\cdot4603$\\
$70212019$&$70212018$&$15729851$&$38070644149$&$1.6611$&$70212019$\\
$5097129$&$3398084$&$1071586$&$1311033739$&$1.6611$&$3\cdot1699043$\\
$13550552$&$6682176$&$5383059$&$2864549531$&$1.6611$&$2^{3}\cdot73\cdot23203$\\
$39292087$&$39292086$&$36546008$&$19957634117$&$1.6611$&$39292087$\\
$13202891$&$11545632$&$3871214$&$5113390031$&$1.6611$&$13\cdot19\cdot53453$\\
$6699863$&$6586248$&$6302263$&$2699647189$&$1.6610$&$59\cdot113557$\\
$70534771$&$70140544$&$17879462$&$38036121031$&$1.6610$&$179\cdot394049$\\
$184641$&$123092$&$69272$&$29057909$&$1.6610$&$3\cdot61547$\\
$65063708$&$32351760$&$60643061$&$16716952309$&$1.6610$&$2^{2}\cdot181\cdot89867$\\
$79467601$&$73794240$&$23469501$&$40393010809$&$1.6609$&$31\cdot37\cdot79\cdot877$\\
$18646774$&$9311880$&$15282655$&$4154866483$&$1.6609$&$2\cdot877\cdot10631$\\
$72505770$&$19334864$&$35145661$&$9750918841$&$1.6608$&$2\cdot3\cdot5\cdot2416859$\\
$17778298$&$8889148$&$14250825$&$3943254683$&$1.6608$&$2\cdot8889149$\\
$36827156$&$18066048$&$6352855$&$8734388827$&$1.6608$&$2^{2}\cdot53\cdot173713$\\
$6599480$&$2639776$&$1579071$&$1017898991$&$1.6608$&$2^{3}\cdot5\cdot164987$\\
$96959082$&$29321600$&$77827751$&$15397362707$&$1.6608$&$2\cdot3\cdot11\cdot617\cdot2381$\\
$4843186$&$2421592$&$4340869$&$910016651$&$1.6608$&$2\cdot2421593$\\
$3221093$&$3221092$&$2985823$&$1201232419$&$1.6607$&$3221093$\\
$31224311$&$31185000$&$27868730$&$15421454053$&$1.6607$&$811\cdot38501$\\
$1707587$&$1345248$&$1633619$&$452436587$&$1.6607$&$7\cdot19\cdot37\cdot347$\\
$28333874$&$14143360$&$5815513$&$6635942029$&$1.6607$&$2\cdot617\cdot22961$\\
$72200783$&$72175440$&$38808872$&$39243834041$&$1.6606$&$3271\cdot22073$\\
$49810217$&$49810216$&$32590690$&$25983713747$&$1.6606$&$49810217$\\
$1455257$&$1455256$&$590895$&$486646733$&$1.6606$&$1455257$\\
$85799529$&$57199680$&$19749478$&$30993379447$&$1.6606$&$3^{2}\cdot9533281$\\
$41011787$&$41011786$&$10873757$&$20926885127$&$1.6606$&$41011787$\\
$79394423$&$79375920$&$22933292$&$43610471519$&$1.6605$&$6761\cdot11743$\\
$80035946$&$39595920$&$42714581$&$20932096487$&$1.6605$&$2\cdot149\cdot491\cdot547$\\
$10558493$&$9598620$&$5196771$&$4144126027$&$1.6605$&$11\cdot959863$\\
$11323538$&$5655700$&$5020639$&$2371640081$&$1.6605$&$2\cdot1151\cdot4919$\\
$22458886$&$11229442$&$3291025$&$5123917033$&$1.6605$&$2\cdot11229443$\\
$81120925$&$64896720$&$13095542$&$35300697917$&$1.6604$&$5^{2}\cdot3244837$\\
$46966277$&$45688608$&$12206368$&$23636243699$&$1.6604$&$43\cdot263\cdot4153$\\
$31183625$&$22678000$&$28130957$&$11004766957$&$1.6604$&$5^{3}\cdot11\cdot22679$\\
$203389$&$188496$&$95357$&$46468049$&$1.6604$&$23\cdot37\cdot239$\\
$43022579$&$43022578$&$42971839$&$22070532287$&$1.6604$&$43022579$\\
$59032531$&$58925992$&$36008651$&$31323250081$&$1.6604$&$557\cdot105983$\\
$1989173$&$1986348$&$1432877$&$693665081$&$1.6604$&$1327\cdot1499$\\
$97280332$&$48563696$&$80248469$&$26248657777$&$1.6604$&$2^{2}\cdot647\cdot37589$\\
$20615567$&$16902072$&$11550974$&$7866082001$&$1.6604$&$7\cdot23\cdot128047$\\
$13132909$&$13094716$&$8973785$&$5839985381$&$1.6604$&$347\cdot37847$\\
$15412073$&$15338820$&$7672167$&$6973929163$&$1.6603$&$211\cdot73043$\\
$951681$&$634452$&$539680$&$193730923$&$1.6602$&$3\cdot317227$\\
$99489367$&$99489366$&$2555150$&$56015068771$&$1.6602$&$99489367$\\
$2846785$&$2195648$&$2482572$&$791042017$&$1.6602$&$5\cdot29^{2}\cdot677$\\
$16812174$&$5604056$&$1102697$&$2405243579$&$1.6601$&$2\cdot3\cdot2802029$\\
$53766637$&$49852224$&$34119576$&$26110938521$&$1.6601$&$19\cdot47\cdot60209$\\
$17734661$&$15080688$&$8120092$&$6906903221$&$1.6601$&$7\cdot127\cdot19949$\\
$57979267$&$57684760$&$35389052$&$30590462761$&$1.6601$&$197\cdot294311$\\
$42526308$&$12886720$&$28337471$&$6152125823$&$1.6601$&$2^{2}\cdot3\cdot11\cdot322169$\\
$8232235$&$5982240$&$6077528$&$2467515793$&$1.6600$&$5\cdot11^{3}\cdot1237$\\
$79528655$&$63622920$&$7173519$&$34522609789$&$1.6600$&$5\cdot15905731$\\
$49215413$&$45429600$&$24980019$&$23549947433$&$1.6600$&$13\cdot3785801$\\
$33178329$&$22118832$&$3200525$&$10752979121$&$1.6599$&$3^{4}\cdot409609$\\
$12906912$&$4162560$&$7669045$&$1724288341$&$1.6599$&$2^{5}\cdot3\cdot31\cdot4337$\\
$963774$&$275328$&$809083$&$78874777$&$1.6599$&$2\cdot3^{2}\cdot7\cdot7649$\\
$72045059$&$71646840$&$12587173$&$38916919033$&$1.6598$&$181\cdot398039$\\
$83942087$&$83942086$&$45617167$&$46381649191$&$1.6598$&$83942087$\\
$69597747$&$44381040$&$37700935$&$23422543927$&$1.6598$&$3^{2}\cdot23\cdot336221$\\
$26368564$&$12266496$&$9186837$&$5678428097$&$1.6597$&$2^{2}\cdot17\cdot89\cdot4357$\\
$14806234$&$7403116$&$10726157$&$3208872701$&$1.6597$&$2\cdot7403117$\\
$70149631$&$70098912$&$20858290$&$37971808661$&$1.6597$&$1423\cdot49297$\\
$1478531$&$1470600$&$79046$&$492429869$&$1.6597$&$191\cdot7741$\\
$21083810$&$7666800$&$7288777$&$3401782187$&$1.6597$&$2\cdot5\cdot11\cdot191671$\\
$85603237$&$83289600$&$80563322$&$46049501591$&$1.6597$&$37\cdot2313601$\\
$45036533$&$45018828$&$10821852$&$23204636347$&$1.6597$&$3079\cdot14627$\\
$14722593$&$9815060$&$79099$&$4328521441$&$1.6597$&$3\cdot4907531$\\
$94457835$&$47725632$&$25534373$&$25718065493$&$1.6597$&$3^{2}\cdot5\cdot19\cdot110477$\\
$3059809$&$3048640$&$2115161$&$1128124873$&$1.6596$&$281\cdot10889$\\
$31294303$&$31294302$&$11026127$&$15470411809$&$1.6596$&$31294303$\\
$88161011$&$88161010$&$39160426$&$48968521531$&$1.6596$&$88161011$\\
$3899052$&$1165824$&$757637$&$410158097$&$1.6596$&$2^{2}\cdot3^{2}\cdot17\cdot23\cdot277$\\
$670911$&$447272$&$82916$&$129568739$&$1.6595$&$3\cdot223637$\\
$32028367$&$27452880$&$1639222$&$13485581729$&$1.6595$&$7\cdot4575481$\\
$46035797$&$46035796$&$30735659$&$23785206911$&$1.6595$&$46035797$\\
$98171713$&$98136000$&$73601060$&$55147932053$&$1.6595$&$3001\cdot32713$\\
$75605525$&$60484400$&$39235992$&$32625217267$&$1.6594$&$5^{2}\cdot3024221$\\
$2326903$&$2326902$&$1477113$&$829854581$&$1.6594$&$2326903$\\
$85723142$&$42833752$&$13043661$&$22815399433$&$1.6594$&$2\cdot1637\cdot26183$\\
$9302141$&$9302140$&$2137850$&$3974152057$&$1.6594$&$9302141$\\
$15968618$&$7708960$&$11110811$&$3364520591$&$1.6593$&$2\cdot29\cdot275321$\\
$1340099$&$1283400$&$442664$&$422573849$&$1.6593$&$31\cdot139\cdot311$\\
$3203153$&$3028068$&$2104777$&$1123208327$&$1.6593$&$19^{3}\cdot467$\\
$41319006$&$13773000$&$18252767$&$6587974721$&$1.6593$&$2\cdot3\cdot6886501$\\
$22122459$&$14748300$&$17773417$&$6831490789$&$1.6593$&$3^{2}\cdot2458051$\\
$17169359$&$17169358$&$7837151$&$7905742291$&$1.6592$&$17169359$\\
$60564337$&$60564336$&$46904007$&$32267131291$&$1.6592$&$60564337$\\
$8608546$&$4300068$&$1245415$&$1740171707$&$1.6592$&$2\cdot1759\cdot2447$\\
$3210323$&$3169608$&$1212516$&$1179401057$&$1.6592$&$79\cdot40637$\\
$3278296$&$1404816$&$3243031$&$494987431$&$1.6591$&$2^{3}\cdot7^{2}\cdot8363$\\
$1962185$&$1569744$&$718641$&$538357331$&$1.6591$&$5\cdot392437$\\
$37009897$&$37009896$&$31110978$&$18647089169$&$1.6591$&$37009897$\\
$55563665$&$44450928$&$44808339$&$23159292979$&$1.6591$&$5\cdot11112733$\\
$4461869$&$4461868$&$4158189$&$1735363361$&$1.6591$&$4461869$\\
$75335647$&$75307320$&$41634762$&$41099562377$&$1.6590$&$2971\cdot25357$\\
$63953521$&$63953520$&$60695862$&$34275829597$&$1.6590$&$63953521$\\
$47212409$&$45976896$&$31994040$&$23779835767$&$1.6590$&$43\cdot379\cdot2897$\\
$27496357$&$23523072$&$17654577$&$11346153661$&$1.6590$&$7\cdot563\cdot6977$\\
$1547210$&$491040$&$510957$&$152137537$&$1.6589$&$2\cdot5\cdot7\cdot23\cdot31^{2}$\\
$3029643$&$1995840$&$1811111$&$716806859$&$1.6589$&$3^{4}\cdot113\cdot331$\\
$3047435$&$2437944$&$1187732$&$887991317$&$1.6589$&$5\cdot609487$\\
$1012015$&$809608$&$650846$&$252642581$&$1.6589$&$5\cdot202403$\\
$93184051$&$93150000$&$34396903$&$52031097361$&$1.6589$&$3001\cdot31051$\\
$45143776$&$22571872$&$24033691$&$11174546363$&$1.6589$&$2^{5}\cdot1410743$\\
$2372512$&$1176000$&$1690645$&$400272661$&$1.6588$&$2^{5}\cdot151\cdot491$\\
$52693941$&$35063280$&$50007161$&$17965947101$&$1.6588$&$3\cdot541\cdot32467$\\
$8729337$&$5802368$&$3794315$&$2395632653$&$1.6588$&$3\cdot353\cdot8243$\\
$8757628$&$3980720$&$1436233$&$1604082157$&$1.6588$&$2^{2}\cdot11\cdot199037$\\
$9956735$&$7708320$&$1433289$&$3267242369$&$1.6588$&$5\cdot31\cdot64237$\\
$48708106$&$24244620$&$24870785$&$12104481073$&$1.6587$&$2\cdot223\cdot109211$\\
$26377991$&$25746840$&$2484057$&$12452895809$&$1.6587$&$71\cdot103\cdot3607$\\
$81329444$&$34855464$&$69832723$&$18287628179$&$1.6587$&$2^{2}\cdot7\cdot2904623$\\
$99345517$&$99345516$&$41448997$&$55873629551$&$1.6587$&$99345517$\\
$19676903$&$19661688$&$9247606$&$9198361307$&$1.6586$&$1427\cdot13789$\\
$28670948$&$14335472$&$18867611$&$6727869443$&$1.6586$&$2^{2}\cdot7167737$\\
$34083377$&$33904740$&$6459449$&$16911814441$&$1.6586$&$191\cdot178447$\\
$11400066$&$3800016$&$1219243$&$1551628219$&$1.6586$&$2\cdot3^{2}\cdot633337$\\
$85558282$&$41404608$&$10137833$&$21998616307$&$1.6586$&$2\cdot37\cdot197\cdot5869$\\
$61724382$&$19307904$&$7664609$&$9636668201$&$1.6585$&$2\cdot3\cdot17\cdot463\cdot1307$\\
$6765441$&$4510292$&$2972855$&$1802580161$&$1.6585$&$3\cdot2255147$\\
$603451$&$577192$&$61951$&$169028231$&$1.6585$&$23\cdot26237$\\
$35459701$&$35459700$&$6420950$&$17771731151$&$1.6584$&$35459701$\\
$84142580$&$33022080$&$52263641$&$17301492541$&$1.6584$&$2^{2}\cdot5\cdot127\cdot157\cdot211$\\
$66956511$&$44445632$&$21864220$&$23389686559$&$1.6584$&$3\cdot233\cdot95789$\\
$21700791$&$12400128$&$10185562$&$5674092013$&$1.6584$&$3^{4}\cdot7\cdot38273$\\
$64171095$&$34224576$&$54303452$&$17701354577$&$1.6584$&$3\cdot5\cdot4278073$\\
$23711215$&$16949920$&$2498438$&$7945755463$&$1.6584$&$5\cdot11\cdot59\cdot7307$\\
$23357665$&$18520320$&$8004226$&$8720413271$&$1.6584$&$5\cdot113\cdot41341$\\
$17600503$&$17600502$&$10410200$&$8124242083$&$1.6584$&$17600503$\\
$7201441$&$6618000$&$6719574$&$2721662831$&$1.6584$&$13\cdot251\cdot2207$\\
$53382083$&$50832576$&$30506753$&$26614784087$&$1.6584$&$37\cdot47\cdot30697$\\
$63678581$&$63048000$&$56363010$&$33742332359$&$1.6584$&$101\cdot630481$\\
$2883522$&$961172$&$771373$&$326609359$&$1.6583$&$2\cdot3\cdot480587$\\
$95806$&$47902$&$46825$&$9819037$&$1.6583$&$2\cdot47903$\\
$17204279$&$16611000$&$8136492$&$7629632089$&$1.6582$&$29\cdot593251$\\
$888644$&$444320$&$604421$&$131235089$&$1.6582$&$2^{2}\cdot222161$\\
$9716650$&$3868800$&$1222007$&$1565602657$&$1.6582$&$2\cdot5^{2}\cdot373\cdot521$\\
$11909851$&$11909850$&$1706619$&$5242041059$&$1.6581$&$11909851$\\
$80794885$&$64635904$&$27222971$&$35092203061$&$1.6580$&$5\cdot16158977$\\
$93232272$&$26180736$&$87068707$&$13605748147$&$1.6580$&$2^{4}\cdot3\cdot7\cdot59\cdot4703$\\
$30669445$&$23092224$&$27051987$&$11190729967$&$1.6580$&$5\cdot17\cdot360817$\\
$160159$&$160158$&$17859$&$38135701$&$1.6580$&$160159$\\
$82694813$&$81293148$&$15507330$&$44753401163$&$1.6580$&$59\cdot1401607$\\
$8206399$&$8133664$&$2155053$&$3416017037$&$1.6579$&$113\cdot72623$\\
$24745822$&$12038472$&$21344827$&$5539663133$&$1.6579$&$2\cdot37\cdot334403$\\
$12129352$&$6054720$&$9695083$&$2556859003$&$1.6579$&$2^{3}\cdot1061\cdot1429$\\
$3207639$&$2121336$&$884986$&$767510707$&$1.6579$&$3\cdot127\cdot8419$\\
$58765979$&$58765978$&$31625581$&$31177594451$&$1.6578$&$58765979$\\
$8840459$&$8225536$&$7529121$&$3472989049$&$1.6578$&$17\cdot89\cdot5843$\\
$93499191$&$62332740$&$5802955$&$34039508479$&$1.6578$&$3^{4}\cdot1154311$\\
$10580553$&$7053696$&$9402896$&$2982538289$&$1.6578$&$3^{2}\cdot1175617$\\
$28251443$&$25494480$&$20128426$&$12366009017$&$1.6578$&$11^{2}\cdot149\cdot1567$\\
$74278031$&$74278030$&$37249059$&$40444497923$&$1.6578$&$74278031$\\
$26759182$&$12675384$&$17253815$&$5877514673$&$1.6578$&$2\cdot19\cdot704189$\\
$60225615$&$30723264$&$10798144$&$15729683659$&$1.6577$&$3^{2}\cdot5\cdot23\cdot58189$\\
$1526848$&$763392$&$1308619$&$244077451$&$1.6577$&$2^{6}\cdot23857$\\
$1426636$&$695840$&$198169$&$219900113$&$1.6577$&$2^{2}\cdot41\cdot8699$\\
$57946688$&$28037760$&$50352171$&$14247290731$&$1.6577$&$2^{6}\cdot31\cdot29207$\\
$26247545$&$20320560$&$23920717$&$9683017277$&$1.6577$&$5\cdot31\cdot169339$\\
$790085$&$632064$&$423029$&$190043429$&$1.6577$&$5\cdot158017$\\
$6635757$&$4423836$&$4208698$&$1762684303$&$1.6576$&$3\cdot2211919$\\
$2344651$&$2344650$&$1463387$&$836159143$&$1.6576$&$2344651$\\
$37901125$&$29000400$&$11621781$&$14414049281$&$1.6576$&$5^{3}\cdot23\cdot13183$\\
$98235281$&$98235280$&$35384258$&$55145376899$&$1.6576$&$98235281$\\
$613245$&$327056$&$360814$&$91734319$&$1.6575$&$3\cdot5\cdot40883$\\
$16655515$&$13072800$&$7808153$&$5903860463$&$1.6575$&$5\cdot53\cdot62851$\\
$41754641$&$41754640$&$14228839$&$21309095749$&$1.6574$&$41754641$\\
$34934038$&$16864680$&$9323759$&$8079086537$&$1.6574$&$2\cdot29\cdot602311$\\
$36272020$&$14235520$&$18105173$&$6764700893$&$1.6574$&$2^{2}\cdot5\cdot59^{2}\cdot521$\\
$4206093$&$2804060$&$867311$&$1052390561$&$1.6574$&$3\cdot1402031$\\
$11321778$&$3388608$&$1679705$&$1371614843$&$1.6574$&$2\cdot3\cdot13\cdot37\cdot3923$\\
$56154185$&$44821504$&$50190458$&$23354177233$&$1.6574$&$5\cdot449\cdot25013$\\
$31699591$&$24700920$&$22124034$&$12036269023$&$1.6574$&$7\cdot11\cdot411683$\\
$20843943$&$13855224$&$6324718$&$6363727333$&$1.6574$&$3\cdot347\cdot20023$\\
$39858455$&$23740416$&$15730588$&$11694257903$&$1.6574$&$5\cdot7\cdot13\cdot17\cdot5153$\\
$42456559$&$42456558$&$11854002$&$21707155651$&$1.6573$&$42456559$\\
$16800085$&$12583296$&$10376776$&$5672005421$&$1.6573$&$5\cdot19\cdot89\cdot1987$\\
$27553225$&$18645120$&$17494366$&$8862079591$&$1.6572$&$5^{2}\cdot7\cdot79\cdot1993$\\
$3552279$&$2368184$&$2078063$&$868834139$&$1.6572$&$3\cdot1184093$\\
$16852897$&$16576560$&$14716127$&$7598519777$&$1.6571$&$61\cdot276277$\\
$35154659$&$35154658$&$9732933$&$17587062433$&$1.6571$&$35154659$\\
$668237$&$664860$&$318055$&$198116207$&$1.6571$&$211\cdot3167$\\
$88369461$&$58366656$&$8979619$&$31645246657$&$1.6571$&$3^{4}\cdot109\cdot10009$\\
$7584608$&$3792288$&$6221219$&$1507973603$&$1.6570$&$2^{5}\cdot237019$\\
$79711793$&$64305216$&$19231872$&$34853285413$&$1.6569$&$7\cdot17\cdot669847$\\
$23626213$&$21047040$&$13408493$&$9983670379$&$1.6569$&$13\cdot29^{2}\cdot2161$\\
$82223720$&$32685120$&$57004673$&$17077314713$&$1.6569$&$2^{3}\cdot5\cdot163\cdot12611$\\
$1124941$&$1058752$&$468658$&$339075899$&$1.6569$&$17\cdot66173$\\
$26820349$&$26820348$&$19583467$&$13000632383$&$1.6568$&$26820349$\\
$39416953$&$39416952$&$31436213$&$19976414431$&$1.6568$&$39416953$\\
$3801787$&$3362400$&$2431976$&$1268427047$&$1.6568$&$11\cdot37\cdot9341$\\
$30346549$&$29526336$&$21277376$&$14496581249$&$1.6568$&$37\cdot820177$\\
$10255029$&$6399488$&$5712430$&$2682274999$&$1.6567$&$3\cdot17\cdot233\cdot863$\\
$91791611$&$89838552$&$41299295$&$49975935679$&$1.6567$&$47\cdot1953013$\\
$1699725$&$894400$&$652742$&$291305717$&$1.6567$&$3\cdot5^{2}\cdot131\cdot173$\\
$7219024$&$3540992$&$3743571$&$1397015203$&$1.6567$&$2^{4}\cdot53\cdot8513$\\
$39453581$&$38387232$&$13139615$&$19424301467$&$1.6566$&$37\cdot1066313$\\
$35876242$&$17928132$&$18751067$&$8629049147$&$1.6566$&$2\cdot2347\cdot7643$\\
$3679125$&$1962000$&$1911658$&$711982783$&$1.6566$&$3\cdot5^{3}\cdot9811$\\
$108035$&$76800$&$58142$&$16587497$&$1.6566$&$5\cdot17\cdot31\cdot41$\\
$51258016$&$25628992$&$43172719$&$12857676719$&$1.6566$&$2^{5}\cdot1601813$\\
$38539401$&$25340832$&$13666003$&$12500431927$&$1.6566$&$3\cdot73\cdot175979$\\
$62804549$&$61468236$&$5526973$&$32789501551$&$1.6566$&$47\cdot1336267$\\
$62056707$&$41371136$&$33237764$&$21566915093$&$1.6565$&$3\cdot20685569$\\
$1119843$&$746556$&$10925$&$232938269$&$1.6565$&$3^{2}\cdot124427$\\
$7789095$&$4154112$&$4938728$&$1664015963$&$1.6564$&$3^{3}\cdot5\cdot57697$\\
$31314921$&$18849600$&$8821409$&$9027518657$&$1.6564$&$3\cdot11^{2}\cdot281\cdot307$\\
$26752882$&$12347472$&$13213717$&$5711577583$&$1.6564$&$2\cdot13\cdot1028957$\\
$42586473$&$27967104$&$27282550$&$13953059221$&$1.6563$&$3\cdot67\cdot211873$\\
$186482$&$93240$&$833$&$21446263$&$1.6563$&$2\cdot93241$\\
$67459419$&$43699392$&$18168103$&$22954370563$&$1.6563$&$3^{3}\cdot67\cdot89\cdot419$\\
$4617166$&$2172768$&$2391767$&$805778651$&$1.6563$&$2\cdot17\cdot135799$\\
$31603$&$24960$&$7182$&$4336793$&$1.6562$&$11\cdot13^{2}\cdot17$\\
$5355331$&$5287464$&$1131125$&$2100420877$&$1.6562$&$79\cdot67789$\\
$29335507$&$29335506$&$18764810$&$14363827733$&$1.6562$&$29335507$\\
$5257823$&$5029200$&$1456639$&$1988913733$&$1.6561$&$23\cdot228601$\\
$84455196$&$23719680$&$13889927$&$12175438151$&$1.6561$&$2^{2}\cdot3\cdot7\cdot59\cdot17041$\\
$69583953$&$46389300$&$65715776$&$24489683279$&$1.6561$&$3\cdot23194651$\\
$3178952$&$1362384$&$287657$&$477130457$&$1.6561$&$2^{3}\cdot7\cdot56767$\\
$19688037$&$13125356$&$17981440$&$5983456651$&$1.6560$&$3\cdot6562679$\\
$16013919$&$10675944$&$6267857$&$4746387881$&$1.6560$&$3\cdot5337973$\\
$14463497$&$14289156$&$5637713$&$6427430381$&$1.6560$&$83\cdot174259$\\
$17571700$&$6985440$&$1208643$&$3041112743$&$1.6560$&$2^{2}\cdot5^{2}\cdot199\cdot883$\\
$81340234$&$40670116$&$18718231$&$21492540007$&$1.6559$&$2\cdot40670117$\\
$17979979$&$17859160$&$14107125$&$8248937507$&$1.6559$&$149\cdot120671$\\
$75913745$&$60730992$&$59773793$&$32702684143$&$1.6559$&$5\cdot15182749$\\
$99524208$&$28304640$&$79882583$&$14809465367$&$1.6558$&$2^{4}\cdot3\cdot7\cdot271\cdot1093$\\
$8668309$&$7495488$&$595239$&$3138523097$&$1.6558$&$13\cdot23\cdot53\cdot547$\\
$78842628$&$24541056$&$36324967$&$12572302819$&$1.6558$&$2^{2}\cdot3^{2}\cdot19\cdot73\cdot1579$\\
$44623471$&$44480592$&$42148840$&$22844742521$&$1.6557$&$313\cdot142567$\\
$50973429$&$29522688$&$37232633$&$14921473901$&$1.6557$&$3\cdot13\cdot17\cdot76883$\\
$27314351$&$27314350$&$12239992$&$13259700227$&$1.6557$&$27314351$\\
$28506254$&$12216960$&$21860981$&$5666099273$&$1.6557$&$2\cdot7\cdot2036161$\\
$42979123$&$39071920$&$20122555$&$19876477381$&$1.6557$&$11\cdot3907193$\\
$40864257$&$23079168$&$34859998$&$11354259187$&$1.6557$&$3^{4}\cdot7\cdot97\cdot743$\\
$45150877$&$45121500$&$44770226$&$23207170127$&$1.6557$&$1627\cdot27751$\\
$7162285$&$5256000$&$5525289$&$2125561649$&$1.6556$&$5\cdot13\cdot251\cdot439$\\
$57980915$&$45636480$&$47647143$&$23819822293$&$1.6556$&$5\cdot109\cdot191\cdot557$\\
$96094444$&$48047220$&$12714563$&$25862119999$&$1.6556$&$2^{2}\cdot24023611$\\
$92266390$&$35852544$&$21937359$&$18936547309$&$1.6556$&$2\cdot5\cdot43\cdot229\cdot937$\\
$90253123$&$90233800$&$37465642$&$50127948907$&$1.6556$&$7901\cdot11423$\\
$10678349$&$9687600$&$239124$&$4175473583$&$1.6556$&$11\cdot829\cdot1171$\\
$60712858$&$30117276$&$28081389$&$15388434463$&$1.6556$&$2\cdot127\cdot239027$\\
$49007020$&$18750336$&$41123047$&$9205435787$&$1.6556$&$2^{2}\cdot5\cdot23\cdot106537$\\
$5381583$&$3552000$&$2370068$&$1374673733$&$1.6556$&$3\cdot101\cdot17761$\\
$57389809$&$56737296$&$4011793$&$29961492091$&$1.6556$&$173\cdot199\cdot1667$\\
$2080451$&$2080450$&$807351$&$728965201$&$1.6555$&$2080451$\\
$14178869$&$14178868$&$13145591$&$6365278903$&$1.6555$&$14178869$\\
$21110009$&$21065460$&$17607668$&$9918201889$&$1.6555$&$479\cdot44071$\\
$24580663$&$24540208$&$14482629$&$11764039543$&$1.6555$&$617\cdot39839$\\
$20092318$&$10037016$&$3888299$&$4504567531$&$1.6555$&$2\cdot1277\cdot7867$\\
$21643627$&$21631896$&$21519932$&$10215668249$&$1.6554$&$2293\cdot9439$\\
$25627495$&$19695744$&$13613749$&$9342021929$&$1.6554$&$5\cdot37\cdot83\cdot1669$\\
$77061449$&$76935936$&$76844175$&$41998272431$&$1.6554$&$617\cdot124897$\\
$27689705$&$22151760$&$23212812$&$10628369827$&$1.6554$&$5\cdot5537941$\\
$18603266$&$8455920$&$16627527$&$3737280727$&$1.6554$&$2\cdot11^{2}\cdot76873$\\
$74361165$&$39659280$&$71387972$&$20818153007$&$1.6554$&$3\cdot5\cdot4957411$\\
$9121289$&$8909124$&$6039431$&$3782253077$&$1.6554$&$43\cdot212123$\\
$93031052$&$46515524$&$11847551$&$24944169487$&$1.6554$&$2^{2}\cdot23257763$\\
$2368460$&$947376$&$1760481$&$316765661$&$1.6554$&$2^{2}\cdot5\cdot118423$\\
$66322760$&$22739136$&$9879939$&$11483717419$&$1.6554$&$2^{3}\cdot5\cdot7\cdot236867$\\
$2973465$&$1441440$&$1815848$&$504331433$&$1.6553$&$3^{2}\cdot5\cdot11\cdot6007$\\
$22876353$&$15250896$&$6720266$&$7075513343$&$1.6553$&$3^{2}\cdot2541817$\\
$2040864$&$582912$&$386675$&$186105299$&$1.6552$&$2^{5}\cdot3\cdot7\cdot3037$\\
$73262$&$31392$&$19343$&$6026827$&$1.6552$&$2\cdot7\cdot5233$\\
$57456274$&$28336000$&$15377019$&$14379445519$&$1.6552$&$2\cdot101\cdot461\cdot617$\\
$60422401$&$54580656$&$15004654$&$28836489931$&$1.6552$&$13^{2}\cdot47\cdot7607$\\
$27257311$&$27257310$&$4814856$&$13224610691$&$1.6552$&$27257311$\\
$2887577$&$2250000$&$1788461$&$810310021$&$1.6552$&$7\cdot11\cdot37501$\\
$11266765$&$9013408$&$3524493$&$3879291653$&$1.6552$&$5\cdot2253353$\\
$37662253$&$37662252$&$24998970$&$18969112229$&$1.6552$&$37662253$\\
$10618794$&$3539592$&$6321727$&$1429240123$&$1.6551$&$2\cdot3^{2}\cdot589933$\\
$98760071$&$98760070$&$84556183$&$55390195943$&$1.6551$&$98760071$\\
$9783198$&$3250800$&$7181365$&$1298563501$&$1.6551$&$2\cdot3^{2}\cdot421\cdot1291$\\
$8020783$&$8020782$&$2319619$&$3355006913$&$1.6551$&$8020783$\\
$933713$&$819280$&$773570$&$253809793$&$1.6551$&$11\cdot29\cdot2927$\\
$80737247$&$77953176$&$55539677$&$42684806093$&$1.6551$&$29\cdot2784043$\\
$75687794$&$29776320$&$21157651$&$15385779833$&$1.6550$&$2\cdot7\cdot13\cdot197\cdot2111$\\
$48140242$&$23023572$&$16846985$&$11426084339$&$1.6549$&$2\cdot23\cdot1046527$\\
$98699203$&$97248840$&$6243617$&$54488203673$&$1.6549$&$79\cdot647\cdot1931$\\
$76556033$&$76486740$&$65007557$&$41711489509$&$1.6549$&$1123\cdot68171$\\
$83781343$&$83781342$&$66067233$&$46145805883$&$1.6548$&$83781343$\\
$39909091$&$39838384$&$38615232$&$20192706187$&$1.6548$&$569\cdot70139$\\
$56740572$&$16211520$&$7880191$&$7951560271$&$1.6548$&$2^{2}\cdot3^{2}\cdot7\cdot225161$\\
$6466505$&$5018112$&$4584587$&$2009201137$&$1.6548$&$5\cdot67\cdot97\cdot199$\\
$93618692$&$46394880$&$66809001$&$24875762381$&$1.6548$&$2^{2}\cdot113\cdot207121$\\
$42033504$&$14011136$&$14009623$&$6697336759$&$1.6548$&$2^{5}\cdot3\cdot437849$\\
$89088878$&$44502520$&$41625589$&$23739267137$&$1.6547$&$2\cdot1091\cdot40829$\\
$22523755$&$18019000$&$9648291$&$8433532661$&$1.6547$&$5\cdot4504751$\\
$58944043$&$58944042$&$42339126$&$31223737873$&$1.6547$&$58944043$\\
$99863267$&$85597080$&$16786664$&$47651565023$&$1.6547$&$7\cdot14266181$\\
$25785629$&$25672800$&$16943076$&$12368259367$&$1.6547$&$229\cdot112601$\\
$77663767$&$77338576$&$58684048$&$42230109529$&$1.6547$&$239\cdot324953$\\
$2061707$&$2058456$&$368030$&$719903773$&$1.6547$&$863\cdot2389$\\
$16998266$&$7847424$&$15235567$&$3431887033$&$1.6546$&$2\cdot17\cdot53\cdot9433$\\
$3668112$&$1047168$&$3550663$&$363025639$&$1.6546$&$2^{4}\cdot3^{3}\cdot7\cdot1213$\\
$98423557$&$92531712$&$15139976$&$51687507401$&$1.6546$&$17\cdot1093\cdot5297$\\
$75127471$&$70708192$&$30218489$&$38345228699$&$1.6545$&$17\cdot4419263$\\
$55351706$&$27649440$&$27051085$&$13975680997$&$1.6545$&$2\cdot1093\cdot25321$\\
$3271345$&$1962240$&$2305158$&$705644333$&$1.6545$&$5\cdot7\cdot11\cdot29\cdot293$\\
$84617231$&$84479472$&$26977301$&$46566454351$&$1.6545$&$617\cdot137143$\\
$7882588$&$3299184$&$321001$&$1300948021$&$1.6544$&$2^{2}\cdot7\cdot43\cdot6547$\\
$53984002$&$26717040$&$14878145$&$13456894643$&$1.6543$&$2\cdot229\cdot311\cdot379$\\
$575195$&$422400$&$404133$&$120044693$&$1.6542$&$5\cdot17\cdot67\cdot101$\\
$40811271$&$25607040$&$11510599$&$12663004609$&$1.6542$&$3\cdot17\cdot800221$\\
$8003525$&$6402800$&$5329764$&$2638489489$&$1.6542$&$5^{2}\cdot320141$\\
$2771247$&$1767128$&$258238$&$623788813$&$1.6542$&$3\cdot23\cdot40163$\\
$51299548$&$25165712$&$25082783$&$12593472043$&$1.6541$&$2^{2}\cdot53\cdot241979$\\
$62056073$&$62056072$&$34306557$&$33048137393$&$1.6540$&$62056073$\\
$7315495$&$5088160$&$5781217$&$2054119817$&$1.6540$&$5\cdot11\cdot23\cdot5783$\\
$70660171$&$70542000$&$22042248$&$38107874417$&$1.6540$&$601\cdot117571$\\
$21693930$&$5544000$&$18948101$&$2405280401$&$1.6540$&$2\cdot3\cdot5\cdot43\cdot67\cdot251$\\
$31545645$&$16192512$&$10823156$&$7676414891$&$1.6539$&$3\cdot5\cdot37\cdot113\cdot503$\\
$23804185$&$18854400$&$17830991$&$8872987811$&$1.6539$&$5\cdot101\cdot47137$\\
$29847023$&$29847022$&$28116106$&$14623310353$&$1.6539$&$29847023$\\
$8597902$&$4298950$&$5776705$&$1733955007$&$1.6539$&$2\cdot4298951$\\
$58543233$&$33384960$&$12861725$&$17107485761$&$1.6539$&$3\cdot7\cdot541\cdot5153$\\
$18485945$&$14769280$&$18165029$&$6747049009$&$1.6539$&$5\cdot941\cdot3929$\\
$2024438$&$934344$&$756207$&$308470783$&$1.6538$&$2\cdot13\cdot77863$\\
$76415330$&$30566128$&$73150491$&$15814708471$&$1.6538$&$2\cdot5\cdot7641533$\\
$741914$&$349120$&$191407$&$99607883$&$1.6538$&$2\cdot17\cdot21821$\\
$47199765$&$25173200$&$27285058$&$12535222783$&$1.6537$&$3\cdot5\cdot3146651$\\
$31653770$&$12661504$&$26136787$&$5913738007$&$1.6537$&$2\cdot5\cdot3165377$\\
$23829521$&$23801652$&$13271473$&$11356123469$&$1.6537$&$883\cdot26987$\\
$32388197$&$32388196$&$16970865$&$16016740183$&$1.6536$&$32388197$\\
$36697372$&$18289440$&$1172177$&$8808541457$&$1.6535$&$2^{2}\cdot313\cdot29311$\\
$4363261$&$3484800$&$638899$&$1327070243$&$1.6535$&$7\cdot23\cdot41\cdot661$\\
$48968237$&$48044256$&$4014941$&$24879879337$&$1.6535$&$53\cdot923929$\\
$85564319$&$85564318$&$48634950$&$47194574719$&$1.6534$&$85564319$\\
$37192409$&$37192408$&$14586071$&$18685175389$&$1.6534$&$37192409$\\
$2846554$&$1423276$&$177437$&$495477833$&$1.6533$&$2\cdot1423277$\\
$94446160$&$37778432$&$82734789$&$20010874549$&$1.6533$&$2^{4}\cdot5\cdot1180577$\\
$168458$&$84228$&$138063$&$19005359$&$1.6532$&$2\cdot84229$\\
$79061617$&$78775920$&$52958775$&$43062478423$&$1.6532$&$277\cdot285421$\\
$1812743$&$1774128$&$874252$&$608143157$&$1.6532$&$47\cdot38569$\\
$93889118$&$46897560$&$71279945$&$25139674451$&$1.6532$&$2\cdot1021\cdot45979$\\
$22083868$&$11041932$&$14860189$&$5005814357$&$1.6531$&$2^{2}\cdot5520967$\\
$68228124$&$22742704$&$25663139$&$11487987971$&$1.6531$&$2^{2}\cdot3\cdot5685677$\\
$81701900$&$26533440$&$15573529$&$13659790829$&$1.6531$&$2^{2}\cdot5^{2}\cdot7\cdot19\cdot6143$\\
$26892913$&$26568820$&$16811560$&$12844731061$&$1.6531$&$83\cdot324011$\\
$15874786$&$7893360$&$6877055$&$3435830831$&$1.6531$&$2\cdot181\cdot43853$\\
$54543053$&$51462000$&$19395554$&$26909120683$&$1.6530$&$19\cdot251\cdot11437$\\
$67163267$&$64996680$&$44808711$&$34835381017$&$1.6530$&$31\cdot2166557$\\
$45733957$&$42840000$&$43051620$&$21949617023$&$1.6530$&$29\cdot61\cdot103\cdot251$\\
$12456522$&$3832704$&$11979989$&$1569045239$&$1.6530$&$2\cdot3^{2}\cdot13\cdot53233$\\
$2361551$&$2352504$&$1194233$&$837183287$&$1.6529$&$269\cdot8779$\\
$937134$&$283920$&$435335$&$81028859$&$1.6529$&$2\cdot3^{2}\cdot11\cdot4733$\\
$28297331$&$28297330$&$17898067$&$13770400933$&$1.6529$&$28297331$\\
$68290978$&$27512784$&$52984507$&$14052634997$&$1.6529$&$2\cdot7\cdot19\cdot139\cdot1847$\\
$60151501$&$58211100$&$17194695$&$30814763207$&$1.6529$&$31\cdot1940371$\\
$69115119$&$45601536$&$11329678$&$23994275971$&$1.6529$&$3\cdot97\cdot237509$\\
$61627179$&$40788936$&$52267490$&$21190389887$&$1.6528$&$3\cdot139\cdot147787$\\
$579067$&$577096$&$546760$&$167897123$&$1.6528$&$359\cdot1613$\\
$5958383$&$5951088$&$4255594$&$2393567177$&$1.6528$&$937\cdot6359$\\
$12931328$&$6465536$&$2698545$&$2744140081$&$1.6528$&$2^{8}\cdot50513$\\
$9253$&$8748$&$4876$&$1198513$&$1.6528$&$19\cdot487$\\
$98129879$&$97615920$&$56901843$&$54617114567$&$1.6528$&$191\cdot513769$\\
$24572994$&$8175872$&$23156027$&$3659959139$&$1.6527$&$2\cdot3\cdot587\cdot6977$\\
$88178895$&$38548224$&$77663783$&$20358809633$&$1.6527$&$3^{3}\cdot5\cdot7\cdot23\cdot4057$\\
$51398135$&$38685600$&$44218254$&$19832500229$&$1.6527$&$5\cdot19\cdot151\cdot3583$\\
$46217353$&$36567504$&$40737786$&$18573896339$&$1.6526$&$7\cdot13\cdot507883$\\
$91795367$&$91726560$&$10747252$&$50957175937$&$1.6526$&$1361\cdot67447$\\
$13157973$&$8755560$&$1964819$&$3791461043$&$1.6526$&$3^{2}\cdot727\cdot2011$\\
$8415169$&$7017840$&$3528909$&$2915177383$&$1.6526$&$7\cdot37\cdot32491$\\
$39379301$&$36350112$&$16740955$&$18288736619$&$1.6525$&$13\cdot3029177$\\
$60931162$&$28673472$&$22406733$&$14584954451$&$1.6525$&$2\cdot17\cdot1792093$\\
$37251464$&$18347472$&$11698829$&$8840295797$&$1.6525$&$2^{3}\cdot67\cdot69499$\\
$41379543$&$27586356$&$1264228$&$13697892961$&$1.6525$&$3^{2}\cdot4597727$\\
$377541$&$244296$&$132389$&$64314359$&$1.6525$&$3^{4}\cdot59\cdot79$\\
$65963702$&$28269864$&$50961601$&$14431048637$&$1.6525$&$2\cdot7^{3}\cdot96157$\\
$713757$&$421680$&$305897$&$121644587$&$1.6525$&$3\cdot11\cdot43\cdot503$\\
$3177097$&$2395800$&$104833$&$870629411$&$1.6524$&$7\cdot11^{4}\cdot31$\\
$79709511$&$45548280$&$75361945$&$24147634267$&$1.6524$&$3\cdot7\cdot3795691$\\
$938677$&$938676$&$479033$&$293346257$&$1.6524$&$938677$\\
$52974301$&$52913692$&$2735149$&$27655320271$&$1.6524$&$887\cdot59723$\\
$1196339$&$1167120$&$196598$&$377043383$&$1.6524$&$41\cdot29179$\\
$70257988$&$35087360$&$2191321$&$18199010213$&$1.6524$&$2^{2}\cdot881\cdot19937$\\
$20227937$&$19580400$&$15729660$&$9138529247$&$1.6524$&$37\cdot211\cdot2591$\\
$79130911$&$79130910$&$41277335$&$43246754741$&$1.6524$&$79130911$\\
$39880871$&$39469632$&$23652573$&$19964088073$&$1.6523$&$97\cdot411143$\\
$35277481$&$35198464$&$29979944$&$17562888001$&$1.6523$&$449\cdot78569$\\
$18392711$&$18392710$&$5834305$&$8503266787$&$1.6523$&$18392711$\\
$8471263$&$8471262$&$3760579$&$3561691039$&$1.6522$&$8471263$\\
$19822942$&$9911470$&$11911825$&$4432427891$&$1.6522$&$2\cdot9911471$\\
$96723607$&$96549400$&$50570982$&$53925620081$&$1.6521$&$557\cdot173651$\\
$25157107$&$24572016$&$23852484$&$11772221453$&$1.6521$&$43\cdot585049$\\
$69222663$&$43864128$&$39201631$&$23021125747$&$1.6521$&$3^{2}\cdot23\cdot173\cdot1933$\\
$7206688$&$3569664$&$6960405$&$1405057877$&$1.6521$&$2^{5}\cdot113\cdot1993$\\
$91666454$&$38826480$&$17209803$&$20550495499$&$1.6521$&$2\cdot11^{2}\cdot23\cdot43\cdot383$\\
$20560684$&$9623040$&$7463415$&$4304646371$&$1.6521$&$2^{2}\cdot17\cdot211\cdot1433$\\
$29083680$&$7340544$&$8356589$&$3294812429$&$1.6521$&$2^{5}\cdot3^{2}\cdot5\cdot19\cdot1063$\\
$6339613$&$5433948$&$6045762$&$2180533021$&$1.6521$&$7\cdot905659$\\
$10206515$&$7031520$&$6004736$&$2955687571$&$1.6521$&$5\cdot11\cdot19\cdot9767$\\
$5268539$&$5268538$&$3758296$&$2084831201$&$1.6519$&$5268539$\\
$558794$&$279396$&$39183$&$76593961$&$1.6519$&$2\cdot279397$\\
$90548672$&$43712256$&$4046163$&$23275054867$&$1.6519$&$2^{6}\cdot29\cdot48787$\\
$35635365$&$19005504$&$27209287$&$9149862727$&$1.6519$&$3^{2}\cdot5\cdot791897$\\
$74740422$&$24562440$&$35621849$&$12517272323$&$1.6519$&$2\cdot3\cdot71\cdot175447$\\
$152035$&$112224$&$26856$&$25720771$&$1.6519$&$5\cdot13\cdot2339$\\
$14794207$&$14786496$&$14738726$&$6657337669$&$1.6518$&$3583\cdot4129$\\
$15916591$&$15908472$&$15865768$&$7226081491$&$1.6518$&$3307\cdot4813$\\
$938433$&$619344$&$880304$&$187628471$&$1.6518$&$3\cdot103\cdot3037$\\
$3936609$&$2624400$&$659554$&$973001977$&$1.6518$&$3^{2}\cdot437401$\\
$16909853$&$16174620$&$8292519$&$7380988427$&$1.6518$&$23\cdot735211$\\
$64580429$&$61072704$&$39496026$&$32523451813$&$1.6518$&$37\cdot67\cdot109\cdot239$\\
$12550141$&$11911680$&$6436984$&$5239845781$&$1.6518$&$37\cdot41\cdot8273$\\
$91877648$&$45101952$&$2850521$&$24074794297$&$1.6518$&$2^{4}\cdot103\cdot197\cdot283$\\
$78273221$&$72252192$&$37348768$&$39252232489$&$1.6518$&$13\cdot6021017$\\
$589903$&$589902$&$377026$&$172038799$&$1.6518$&$589903$\\
$1591729$&$1591728$&$1324475$&$536145419$&$1.6517$&$1591729$\\
$73312651$&$71229600$&$36225814$&$38525367589$&$1.6517$&$37\cdot1301\cdot1523$\\
$69970554$&$21954240$&$17245471$&$11072593003$&$1.6517$&$2\cdot3^{4}\cdot23\cdot89\cdot211$\\
$68416516$&$29272320$&$12627319$&$14995844323$&$1.6517$&$2^{2}\cdot7\cdot727\cdot3361$\\
$53232505$&$41595840$&$42311651$&$21441778661$&$1.6516$&$5\cdot67\cdot131\cdot1213$\\
$24220284$&$7339440$&$12787283$&$3258305339$&$1.6516$&$2^{2}\cdot3\cdot11\cdot183487$\\
$4631155$&$3306240$&$3087888$&$1258130893$&$1.6516$&$5\cdot19\cdot29\cdot41^{2}$\\
$6707804$&$3205440$&$5689189$&$1246632929$&$1.6516$&$2^{2}\cdot37\cdot61\cdot743$\\
$483387$&$316680$&$179134$&$86705407$&$1.6516$&$3\cdot59\cdot2731$\\
$38515546$&$18174240$&$20644551$&$8763673493$&$1.6516$&$2\cdot19\cdot281\cdot3607$\\
$43725793$&$43706628$&$42699757$&$22342854187$&$1.6516$&$2647\cdot16519$\\
$17818469$&$17404044$&$536506$&$8001029087$&$1.6516$&$43\cdot414383$\\
$12719562$&$4234032$&$2867987$&$1745447981$&$1.6515$&$2\cdot3\cdot1453\cdot1459$\\
$26591523$&$15195144$&$21137933$&$7094483051$&$1.6515$&$3\cdot7\cdot1266263$\\
$76101822$&$24053760$&$76044019$&$12252335539$&$1.6515$&$2\cdot3^{3}\cdot37\cdot41\cdot929$\\
$27719125$&$18720000$&$1778793$&$8871898793$&$1.6515$&$5^{3}\cdot7\cdot79\cdot401$\\
$811166$&$403648$&$271469$&$117079373$&$1.6515$&$2\cdot239\cdot1697$\\
$2834605$&$2157568$&$1045227$&$772057787$&$1.6514$&$5\cdot29\cdot113\cdot173$\\
$19838311$&$19838310$&$5189241$&$9249842167$&$1.6514$&$19838311$\\
$56459317$&$51633792$&$41473183$&$27029026709$&$1.6514$&$19^{2}\cdot29\cdot5393$\\
$82448046$&$27342000$&$76700273$&$14092868093$&$1.6513$&$2\cdot3^{2}\cdot197\cdot23251$\\
$68866431$&$43400448$&$19905379$&$22745827609$&$1.6513$&$3\cdot19\cdot599\cdot2017$\\
$35498723$&$32768040$&$19959367$&$16278374501$&$1.6513$&$13\cdot2730671$\\
$260861$&$260860$&$217941$&$66998357$&$1.6512$&$260861$\\
$17343$&$11040$&$8842$&$1656427$&$1.6512$&$3^{2}\cdot41\cdot47$\\
$8843286$&$2925000$&$522739$&$1150149919$&$1.6511$&$2\cdot3\cdot131\cdot11251$\\
$39296373$&$25438400$&$27693917$&$12523940531$&$1.6511$&$3\cdot53\cdot101\cdot2447$\\
$11143173$&$7428780$&$6370067$&$3148744853$&$1.6511$&$3\cdot3714391$\\
$88310696$&$44155344$&$78134963$&$23480469403$&$1.6511$&$2^{3}\cdot11038837$\\
$74295095$&$50438400$&$21553151$&$26767787351$&$1.6510$&$5\cdot7\cdot101\cdot21017$\\
$521947$&$497280$&$330540$&$141778177$&$1.6510$&$31\cdot113\cdot149$\\
$12234949$&$12234948$&$8548960$&$5379691571$&$1.6509$&$12234949$\\
$67416329$&$65091600$&$64373975$&$34851199739$&$1.6509$&$29\cdot2324701$\\
$45571328$&$20712960$&$41569753$&$10158404569$&$1.6509$&$2^{8}\cdot11\cdot16183$\\
$29677297$&$25451712$&$11383162$&$12327461417$&$1.6508$&$13\cdot19\cdot53\cdot2267$\\
$40351089$&$26760960$&$36863378$&$13231669481$&$1.6508$&$3\cdot193\cdot69691$\\
$22821520$&$8566272$&$13512407$&$3824706247$&$1.6508$&$2^{4}\cdot5\cdot23\cdot79\cdot157$\\
$17307782$&$8653890$&$12591049$&$3802995307$&$1.6507$&$2\cdot8653891$\\
$2209223$&$2194248$&$1550064$&$772568891$&$1.6507$&$149\cdot14827$\\
$6827679$&$4551768$&$3347072$&$1812682007$&$1.6507$&$3^{3}\cdot252877$\\
$80962595$&$55202784$&$27602578$&$29578949753$&$1.6507$&$5\cdot7\cdot179\cdot12923$\\
$28300899$&$16248960$&$28206230$&$7641148061$&$1.6507$&$3\cdot11\cdot19\cdot45137$\\
$23706617$&$21392800$&$21767101$&$10120785943$&$1.6506$&$11\cdot137\cdot15731$\\
$52170376$&$25227136$&$37887813$&$12610948429$&$1.6506$&$2^{3}\cdot47\cdot89\cdot1559$\\
$81479574$&$24541920$&$8006303$&$12555860699$&$1.6506$&$2\cdot3^{3}\cdot11\cdot229\cdot599$\\
$45500035$&$30732768$&$42020403$&$15421032233$&$1.6505$&$5\cdot7\cdot67\cdot19403$\\
$21752864$&$9321984$&$16817265$&$4171614289$&$1.6505$&$2^{5}\cdot7^{2}\cdot13873$\\
$41365591$&$41301592$&$34218677$&$20965207723$&$1.6505$&$653\cdot63347$\\
$41139787$&$37813440$&$2403015$&$19091264183$&$1.6504$&$13\cdot239\cdot13241$\\
$32831471$&$30807040$&$5025155$&$15173164757$&$1.6504$&$17\cdot353\cdot5471$\\
$5994337$&$5994336$&$5718320$&$2409447457$&$1.6503$&$5994337$\\
$39726683$&$39726682$&$10684368$&$20072659283$&$1.6503$&$39726683$\\
$32647921$&$32647920$&$32450866$&$16127875919$&$1.6503$&$32647921$\\
$80096110$&$32038440$&$49622509$&$16629517279$&$1.6503$&$2\cdot5\cdot8009611$\\
$68388937$&$67747680$&$53504246$&$36368029793$&$1.6502$&$199\cdot281\cdot1223$\\
$910336$&$387072$&$798013$&$112769341$&$1.6502$&$2^{10}\cdot7\cdot127$\\
$44006537$&$44006536$&$6513554$&$22493853961$&$1.6502$&$44006537$\\
$9016345$&$6158592$&$1732819$&$2544342109$&$1.6502$&$5\cdot13\cdot23\cdot37\cdot163$\\
$5743351$&$5674072$&$3299899$&$2266180193$&$1.6501$&$83\cdot69197$\\
$14421212$&$6655920$&$3399693$&$2844378457$&$1.6501$&$2^{2}\cdot13\cdot277331$\\
$36062923$&$33288840$&$2119280$&$16555000937$&$1.6500$&$13\cdot2774071$\\
$24487877$&$24396576$&$18185444$&$11649927019$&$1.6500$&$269\cdot91033$\\
$78759709$&$67401600$&$63695411$&$36450680969$&$1.6500$&$7^{2}\cdot1181\cdot1361$\\
$72598847$&$70636680$&$13536926$&$38127931601$&$1.6500$&$37\cdot1962131$\\
$1924428$&$571200$&$1806719$&$180778523$&$1.6500$&$2^{2}\cdot3\cdot11\cdot61\cdot239$\\
$3669373$&$3669372$&$3650515$&$1383334763$&$1.6500$&$3669373$\\
$12484477$&$11750080$&$1163982$&$5157252983$&$1.6500$&$17\cdot734381$\\
$45399204$&$15132096$&$13869581$&$7277742221$&$1.6500$&$2^{2}\cdot3^{6}\cdot15569$

